An implicitization-based solution to the minimal 4s/6r ToA problem using Cayley--Menger determinants

The paper introduces an efficient algebraic solver for the 4-sender/6-receiver (4s/6r) Time-of-Arrival (ToA) self-localization problem, which involves determining the relative positions of all receivers and senders given their pairwise distance measurements. The problem is addressed through a new parametrization combining Cayley--Menger determinants with an implicitization technique. The proposed algorithm proceeds in three steps. First, a 148 x 211 Macaulay matrix is constructed from the coefficients of the original polynomial system. Second, PLU decomposition of this matrix yields a 63 x 63 matrix pair. Finally, up to 38 real solutions are obtained via generalized eigendecomposition followed by a validation step. Experiments on synthetic noise-free data demonstrate that the proposed solver outperforms existing methods by approximately three orders of magnitude in numerical accuracy while achieving an average runtime of 1.3x faster than the fastest alternative. Experiments on a real-world acoustic dataset confirm that, when integrated within a RANSAC framework, the solver provides a reliable initial guess for bundle adjustment refinement.

==> boxplot1.tex <==
\definecolor{mycolor2}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor1}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\lw}{1.5pt}
\newcommand{\mw}{0.1pt}

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.118in,1.219in)},
scale only axis,
%unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{$-6$},{$-5$},{$-4$},{$-3$},{$-2$}},
xlabel style={font=\color{black}},
xlabel={$\log_{10}\sigma$},
ymin=-6,
ymax=4,
ylabel style={font=\color{black}},
ylabel={$\log_{10}\epsilon_2$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=\lw, area legend, legend entry=~4 outliers]
  table[row sep=crcr]{%
0.688888888888889	-4.85077884152429\\
0.688888888888889	-1.69831837863012\\
0.866666666666667	-1.69831837863012\\
0.866666666666667	-4.85077884152429\\
0.688888888888889	-4.85077884152429\\
};
%\addlegendentry{4 outliers}

\addplot [color=mycolor2, line width=\lw, area legend, legend entry=~2 outliers]
  table[row sep=crcr]{%
0.911111111111111	-4.87087646401655\\
0.911111111111111	-4.31280300381513\\
1.08888888888889	-4.31280300381513\\
1.08888888888889	-4.87087646401655\\
0.911111111111111	-4.87087646401655\\
};
%\addlegendentry{2 outliers}

\addplot [color=mycolor3, line width=\lw, area legend, legend entry=~0 outliers]
  table[row sep=crcr]{%
1.13333333333333	-4.82387805737519\\
1.13333333333333	-4.40793300273252\\
1.31111111111111	-4.40793300273252\\
1.31111111111111	-4.82387805737519\\
1.13333333333333	-4.82387805737519\\
};
%\addlegendentry{0 outliers}

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.5	-5.98\\
1.5	3.98\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.5	-5.98\\
2.5	3.98\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.5	-5.98\\
3.5	3.98\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.5	-5.98\\
4.5	3.98\\
};

\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-3.85734951371666\\
1.68888888888889	-1.36675326061929\\
1.86666666666667	-1.36675326061929\\
1.86666666666667	-3.85734951371666\\
1.68888888888889	-3.85734951371666\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-3.85567999132123\\
1.91111111111111	-3.31400772037451\\
2.08888888888889	-3.31400772037451\\
2.08888888888889	-3.85567999132123\\
1.91111111111111	-3.85567999132123\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-3.83196143372697\\
2.13333333333333	-3.3909349309326\\
2.31111111111111	-3.3909349309326\\
2.31111111111111	-3.83196143372697\\
2.13333333333333	-3.83196143372697\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-2.83522986695327\\
2.68888888888889	-1.43198172567507\\
2.86666666666667	-1.43198172567507\\
2.86666666666667	-2.83522986695327\\
2.68888888888889	-2.83522986695327\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-2.86549496290859\\
2.91111111111111	-2.31719149588248\\
3.08888888888889	-2.31719149588248\\
3.08888888888889	-2.86549496290859\\
2.91111111111111	-2.86549496290859\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-2.81808293458801\\
3.13333333333333	-2.4002093502269\\
3.31111111111111	-2.4002093502269\\
3.31111111111111	-2.81808293458801\\
3.13333333333333	-2.81808293458801\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-1.81988759219388\\
3.68888888888889	-0.392217302816654\\
3.86666666666667	-0.392217302816654\\
3.86666666666667	-1.81988759219388\\
3.68888888888889	-1.81988759219388\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-1.84973630889627\\
3.91111111111111	-1.27008775474898\\
4.08888888888889	-1.27008775474898\\
4.08888888888889	-1.84973630889627\\
3.91111111111111	-1.84973630889627\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-1.823252159017\\
4.13333333333333	-1.38566439327337\\
4.31111111111111	-1.38566439327337\\
4.31111111111111	-1.823252159017\\
4.13333333333333	-1.823252159017\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-0.615922861102809\\
4.68888888888889	0.0091102161765965\\
4.86666666666667	0.0091102161765965\\
4.86666666666667	-0.615922861102809\\
4.68888888888889	-0.615922861102809\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-0.767814853364456\\
4.91111111111111	-0.0612891901452093\\
5.08888888888889	-0.0612891901452093\\
5.08888888888889	-0.767814853364456\\
4.91111111111111	-0.767814853364456\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-0.801068413451173\\
5.13333333333333	-0.182982947794493\\
5.31111111111111	-0.182982947794493\\
5.31111111111111	-0.801068413451173\\
5.13333333333333	-0.801068413451173\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	-5.31582313005317\\
0.822222222222222	-5.31582313005317\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-5.34342215467736\\
1.04444444444444	-5.34342215467736\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-5.28048747654953\\
1.26666666666667	-5.28048747654953\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	-4.27070977089749\\
1.82222222222222	-4.27070977089749\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-4.27204051070298\\
2.04444444444444	-4.27204051070298\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-4.22397406348236\\
2.26666666666667	-4.22397406348236\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	-3.38400578449422\\
2.82222222222222	-3.38400578449422\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-3.21453977954329\\
3.04444444444444	-3.21453977954329\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-3.16325546167575\\
3.26666666666667	-3.16325546167575\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	-2.39125046880877\\
3.82222222222222	-2.39125046880877\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-2.30015700725915\\
4.04444444444444	-2.30015700725915\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-2.20329373866698\\
4.26666666666667	-2.20329373866698\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	-1.43984642198339\\
4.82222222222222	-1.43984642198339\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	-1.32410840927086\\
5.04444444444444	-1.32410840927086\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	-1.2727162861442\\
5.26666666666667	-1.2727162861442\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-5.31582313005317\\
0.777777777777778	-4.85077884152429\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-5.34342215467736\\
1	-4.87087646401655\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-5.28048747654953\\
1.22222222222222	-4.82387805737519\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-4.27070977089749\\
1.77777777777778	-3.85734951371666\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-4.27204051070298\\
2	-3.85567999132123\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-4.22397406348236\\
2.22222222222222	-3.83196143372697\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-3.38400578449422\\
2.77777777777778	-2.83522986695327\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-3.21453977954329\\
3	-2.86549496290859\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-3.16325546167575\\
3.22222222222222	-2.81808293458801\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-2.39125046880877\\
3.77777777777778	-1.81988759219388\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-2.30015700725915\\
4	-1.84973630889627\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-2.20329373866698\\
4.22222222222222	-1.823252159017\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	-1.43984642198339\\
4.77777777777778	-0.615922861102809\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	-1.32410840927086\\
5	-0.767814853364456\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-1.2727162861442\\
5.22222222222222	-0.801068413451173\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.688888888888889	-4.56825570226472\\
0.866666666666667	-4.56825570226472\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.911111111111111	-4.66097410643145\\
1.08888888888889	-4.66097410643145\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.13333333333333	-4.66305793572887\\
1.31111111111111	-4.66305793572887\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-3.56287395288811\\
1.86666666666667	-3.56287395288811\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-3.65378609160315\\
2.08888888888889	-3.65378609160315\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-3.64289459516514\\
2.31111111111111	-3.64289459516514\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-2.53547767595486\\
2.86666666666667	-2.53547767595486\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-2.67015895903851\\
3.08888888888889	-2.67015895903851\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-2.65837788910322\\
3.31111111111111	-2.65837788910322\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-1.46117758500606\\
3.86666666666667	-1.46117758500606\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-1.62614089944109\\
4.08888888888889	-1.62614089944109\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-1.65419236852327\\
4.31111111111111	-1.65419236852327\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-0.269922425780607\\
4.86666666666667	-0.269922425780607\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-0.414762453991289\\
5.08888888888889	-0.414762453991289\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-0.545543266547315\\
5.31111111111111	-0.545543266547315\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-3.45767738636475\\
1	-3.33906968946804\\
1	-3.27351000799248\\
1	-3.26430913795177\\
1	-3.23252385323006\\
1	-3.12869363747978\\
1	-2.41837525384536\\
1	-2.33494994165248\\
1	-2.31019360183836\\
1	-2.25610237901845\\
1	-2.17776100624645\\
1	-2.12820777361526\\
1	-1.90416199030682\\
1	-1.7682586324547\\
1	-1.73457439915418\\
1	-1.7330767310496\\
1	-1.6421982400693\\
1	-1.61345637673157\\
1	-1.49265005645453\\
1	-1.41010122936095\\
1	-1.40000850913766\\
1	-1.39257818094398\\
1	-1.24583513575942\\
1	-1.12836754720152\\
1	-1.11238716727954\\
1	-1.11076733188607\\
1	-1.10466547696623\\
1	-1.07925579272906\\
1	-1.05287287957375\\
1	-1.04756263552209\\
1	-1.02896405421349\\
1	-1.02350004107246\\
1	-0.991644400025286\\
1	-0.952035359137185\\
1	-0.95189184408964\\
1	-0.951795709442962\\
1	-0.93673882555606\\
1	-0.891139946045693\\
1	-0.88138007867392\\
1	-0.851294293295779\\
1	-0.842826083594912\\
1	-0.820003338955367\\
1	-0.785717675509983\\
1	-0.777299543060329\\
1	-0.744419951344926\\
1	-0.726927882954836\\
1	-0.691506729282459\\
1	-0.688375279621052\\
1	-0.662940715338877\\
1	-0.661135886303342\\
1	-0.642077026801326\\
1	-0.468950573885397\\
1	-0.424488457337352\\
1	-0.391094169715043\\
1	-0.389369049012273\\
1	-0.369586579742229\\
1	-0.35357310112791\\
1	-0.342326933028194\\
1	-0.334191672361977\\
1	-0.29719724800194\\
1	-0.293483278011027\\
1	-0.269335720642124\\
1	-0.267826807445725\\
1	-0.23434470062095\\
1	-0.193752611161594\\
1	-0.190188116294141\\
1	-0.179993668910685\\
1	-0.165144202906452\\
1	-0.14021385104094\\
1	-0.119943403149625\\
1	-0.118837890293367\\
1	-0.104259568505557\\
1	-0.0815596550943704\\
1	-0.0802665956167257\\
1	-0.0757128298652872\\
1	-0.0635261754471197\\
1	-0.0601180490820959\\
1	-0.0582544473463283\\
1	-0.0506140287354835\\
1	-0.0417502605777983\\
1	-0.0411731013807571\\
1	-0.0402763829897933\\
1	-0.0234613691553122\\
1	-0.0227561902181938\\
1	0.0146566032265076\\
1	0.0223825770709093\\
1	0.0303631541355796\\
1	0.0318569127943941\\
1	0.0338013216138646\\
1	0.034576516076596\\
1	0.0373960565483237\\
1	0.0399783099470073\\
1	0.0500917458683732\\
1	0.0612152623546486\\
1	0.0733178530956601\\
1	0.0856433687816262\\
1	0.0922871519286321\\
1	0.105849613687344\\
1	0.119612314779664\\
1	0.150321789217391\\
1	0.157109758760166\\
1	0.171239533485823\\
1	0.180487729430034\\
1	0.185729853792732\\
1	0.203231895643393\\
1	0.210711498980899\\
1	0.219646084544489\\
1	0.241414856046515\\
1	0.249522202548128\\
1	0.279647257084536\\
1	0.327801819020017\\
1	0.336753145639621\\
1	0.341444592237322\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-3.77473740200806\\
1.22222222222222	-3.75227292023796\\
1.22222222222222	-3.718959462164\\
1.22222222222222	-3.70609934847872\\
1.22222222222222	-3.70550204558214\\
1.22222222222222	-3.70327012460771\\
1.22222222222222	-3.69551190355485\\
1.22222222222222	-3.66452310826111\\
1.22222222222222	-3.66059284796051\\
1.22222222222222	-3.65030416307703\\
1.22222222222222	-3.64076609935023\\
1.22222222222222	-3.61980596564335\\
1.22222222222222	-3.61635201816348\\
1.22222222222222	-3.61307637937832\\
1.22222222222222	-3.61178189823951\\
1.22222222222222	-3.53197367183997\\
1.22222222222222	-3.51114632466094\\
1.22222222222222	-3.50816684573297\\
1.22222222222222	-3.50762571165085\\
1.22222222222222	-3.46212643521228\\
1.22222222222222	-3.45693723138149\\
1.22222222222222	-3.36427674104693\\
1.22222222222222	-3.3352591271801\\
1.22222222222222	-3.21461287404803\\
1.22222222222222	-1.53381757312254\\
1.22222222222222	-1.00495530729486\\
1.22222222222222	-1.00026874835712\\
1.22222222222222	-0.474627680433868\\
1.22222222222222	-0.372509368357536\\
1.22222222222222	-0.329948076572893\\
1.22222222222222	-0.305698592136984\\
1.22222222222222	-0.298481793880545\\
1.22222222222222	-0.248109189612207\\
1.22222222222222	-0.208154479877635\\
1.22222222222222	-0.166733396273984\\
1.22222222222222	-0.151742233905923\\
1.22222222222222	-0.130835889607304\\
1.22222222222222	-0.100781348684178\\
1.22222222222222	-0.0738469380260496\\
1.22222222222222	-0.0255304716247071\\
1.22222222222222	-0.0190313633733482\\
1.22222222222222	-0.0113679376332232\\
1.22222222222222	0.0208171040675188\\
1.22222222222222	0.0229640255589882\\
1.22222222222222	0.0278359732909531\\
1.22222222222222	0.0762725621284478\\
1.22222222222222	0.0899300805144464\\
1.22222222222222	0.115406868017975\\
1.22222222222222	0.188319305456746\\
1.22222222222222	0.205696775083843\\
1.22222222222222	0.231698578744308\\
1.22222222222222	0.242449635204097\\
1.22222222222222	0.256001592325951\\
1.22222222222222	0.258523548409927\\
1.22222222222222	0.335133830981679\\
1.22222222222222	0.411528838648608\\
1.22222222222222	0.499831855898837\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
2	-2.49318563837973\\
2	-2.47885504792816\\
2	-2.44736849670524\\
2	-2.43303779523504\\
2	-2.36700665111561\\
2	-2.31602546588225\\
2	-2.23345737770926\\
2	-2.19478254881539\\
2	-2.10868203717638\\
2	-2.06730373762803\\
2	-2.02928316395553\\
2	-1.93589630874984\\
2	-1.85938671913407\\
2	-1.81059625726362\\
2	-1.74931792285529\\
2	-1.73434252132537\\
2	-1.72562951629412\\
2	-1.72117287459052\\
2	-1.71301002772707\\
2	-1.67592974198274\\
2	-1.61415643541675\\
2	-1.53541660907537\\
2	-1.44752936700548\\
2	-1.42053617479462\\
2	-1.37338516177679\\
2	-1.37104324351414\\
2	-1.11085574497782\\
2	-1.07789661414344\\
2	-1.02511166640585\\
2	-0.993402840291102\\
2	-0.971894713177595\\
2	-0.969387497001084\\
2	-0.952914325952129\\
2	-0.945375913826751\\
2	-0.810494280269017\\
2	-0.807058740981678\\
2	-0.785454970719543\\
2	-0.770875864979109\\
2	-0.690547688557385\\
2	-0.646015742541248\\
2	-0.617973447680414\\
2	-0.610047469799071\\
2	-0.607696317611793\\
2	-0.591422438754049\\
2	-0.573346656828693\\
2	-0.566044754179375\\
2	-0.555169027912829\\
2	-0.50244253369537\\
2	-0.487926101899169\\
2	-0.452043737684861\\
2	-0.434670170316307\\
2	-0.429762284177435\\
2	-0.429754553454146\\
2	-0.421565738074599\\
2	-0.396681772043916\\
2	-0.392316821458656\\
2	-0.391002301326569\\
2	-0.376222979457619\\
2	-0.375675653811696\\
2	-0.371689272691405\\
2	-0.34698093818556\\
2	-0.346788171734063\\
2	-0.321223138710466\\
2	-0.301486057120429\\
2	-0.299361494916144\\
2	-0.27302320914976\\
2	-0.243570237898841\\
2	-0.22725510252341\\
2	-0.209722185081445\\
2	-0.175592301762227\\
2	-0.166681825787124\\
2	-0.164964300275232\\
2	-0.14890817274511\\
2	-0.144118146316063\\
2	-0.137659080312482\\
2	-0.129574083182998\\
2	-0.117819182272277\\
2	-0.0797583993351455\\
2	-0.0769642145232724\\
2	-0.0455688392620322\\
2	-0.0384165915812694\\
2	-0.0335251894737388\\
2	-0.0327985979127165\\
2	-0.0215450779023389\\
2	0.0078696155419872\\
2	0.0113323124957126\\
2	0.0422860081920861\\
2	0.0460492813881872\\
2	0.0577814788925687\\
2	0.0674699491005925\\
2	0.068529854401507\\
2	0.0742744755592706\\
2	0.0993870569884957\\
2	0.099857662857698\\
2	0.103340737790005\\
2	0.108430921562702\\
2	0.136715743462619\\
2	0.153649267170062\\
2	0.154875563814999\\
2	0.160525642790173\\
2	0.177714331560851\\
2	0.182233656035842\\
2	0.218474790649414\\
2	0.231833644948833\\
2	0.233672933319003\\
2	0.251435987209553\\
2	0.257077246900204\\
2	0.362794924327252\\
2	0.374115138987459\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-2.72563532924511\\
2.22222222222222	-2.72531913700545\\
2.22222222222222	-2.7252132485562\\
2.22222222222222	-2.70275886361492\\
2.22222222222222	-2.69200112007368\\
2.22222222222222	-2.69008082523434\\
2.22222222222222	-2.68456263345037\\
2.22222222222222	-2.66293375221555\\
2.22222222222222	-2.6564975767618\\
2.22222222222222	-2.63035437561236\\
2.22222222222222	-2.58636992903926\\
2.22222222222222	-2.53049252817554\\
2.22222222222222	-2.50455568731916\\
2.22222222222222	-2.49874951863858\\
2.22222222222222	-2.47982953721026\\
2.22222222222222	-2.45534770002743\\
2.22222222222222	-2.44098702853918\\
2.22222222222222	-2.42550818008557\\
2.22222222222222	-2.40968961534563\\
2.22222222222222	-2.34985858770978\\
2.22222222222222	-2.27934906593792\\
2.22222222222222	-2.18347399500309\\
2.22222222222222	-2.16907337693017\\
2.22222222222222	-2.15926218999083\\
2.22222222222222	-2.03846000340515\\
2.22222222222222	-2.02375952118178\\
2.22222222222222	-1.53302078675335\\
2.22222222222222	-1.38473639299999\\
2.22222222222222	-1.11144566305583\\
2.22222222222222	-0.96936177401365\\
2.22222222222222	-0.833544386849145\\
2.22222222222222	-0.702776627377644\\
2.22222222222222	-0.679157765467517\\
2.22222222222222	-0.676627978547999\\
2.22222222222222	-0.441692503358091\\
2.22222222222222	-0.432971280981344\\
2.22222222222222	-0.426884330856951\\
2.22222222222222	-0.403830962312177\\
2.22222222222222	-0.321451070964773\\
2.22222222222222	-0.310933844903072\\
2.22222222222222	-0.270816720318101\\
2.22222222222222	-0.222066862351395\\
2.22222222222222	-0.210730777385619\\
2.22222222222222	-0.114365408869296\\
2.22222222222222	-0.104270779087934\\
2.22222222222222	-0.102059295439993\\
2.22222222222222	-0.0982202236640894\\
2.22222222222222	-0.0829585293623391\\
2.22222222222222	-0.0731860717163909\\
2.22222222222222	-0.0591871985659566\\
2.22222222222222	-0.0252602145819238\\
2.22222222222222	-0.00664137097386598\\
2.22222222222222	0.0225492494405695\\
2.22222222222222	0.0634303175500712\\
2.22222222222222	0.0690601049248838\\
2.22222222222222	0.109901345679923\\
2.22222222222222	0.119063375416796\\
2.22222222222222	0.144185482919169\\
2.22222222222222	0.154357294035535\\
2.22222222222222	0.249447672210908\\
2.22222222222222	0.254169325107851\\
2.22222222222222	0.259377632462186\\
2.22222222222222	0.408698949549516\\
2.22222222222222	0.46382491412141\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3	-1.37920481544295\\
3	-1.36051870666157\\
3	-1.34533907804538\\
3	-1.27860297005328\\
3	-1.26363440011721\\
3	-1.25489431365625\\
3	-1.24715669487704\\
3	-1.23941133792756\\
3	-1.22835130118039\\
3	-1.21017663810507\\
3	-1.20273131226189\\
3	-1.16174852547424\\
3	-1.141079286726\\
3	-1.12923208252949\\
3	-1.12197523809656\\
3	-1.11576500569114\\
3	-1.04069416429285\\
3	-1.03712694082165\\
3	-1.01847737852265\\
3	-1.00474437230232\\
3	-0.948737077454934\\
3	-0.943340106234641\\
3	-0.88222219449763\\
3	-0.798191745302136\\
3	-0.738001703257306\\
3	-0.708457561322311\\
3	-0.705562488496215\\
3	-0.662589797015318\\
3	-0.659836721520962\\
3	-0.655913360392978\\
3	-0.645238589852625\\
3	-0.609268309127854\\
3	-0.605429411280207\\
3	-0.604830593833464\\
3	-0.602604771923279\\
3	-0.59151807957936\\
3	-0.567691125091679\\
3	-0.544165975758628\\
3	-0.503383645324753\\
3	-0.437725196962183\\
3	-0.426601778212735\\
3	-0.421863192419603\\
3	-0.405483473155905\\
3	-0.389050716063499\\
3	-0.387567809957402\\
3	-0.385703172541532\\
3	-0.380993344963669\\
3	-0.332266808401121\\
3	-0.301798822591184\\
3	-0.288393129805067\\
3	-0.288077888876846\\
3	-0.28081520253969\\
3	-0.266578799678672\\
3	-0.265075591894162\\
3	-0.240470122502513\\
3	-0.230610373958297\\
3	-0.225974908768813\\
3	-0.163691854391915\\
3	-0.150862114322271\\
3	-0.1447007499112\\
3	-0.142241504761969\\
3	-0.134335594785363\\
3	-0.103182193685154\\
3	-0.0959757566287804\\
3	-0.0945282387893622\\
3	-0.0776082064646636\\
3	-0.0740737580342331\\
3	-0.06357468327887\\
3	-0.0612257202870655\\
3	-0.0464528696763692\\
3	-0.0291644879797689\\
3	-0.0167230133046294\\
3	-0.0140390491098794\\
3	-0.0108375946853048\\
3	-0.0102578399089289\\
3	-0.00953394809079867\\
3	0.00655967392262886\\
3	0.0079379211275324\\
3	0.0121606053686472\\
3	0.0232047144567727\\
3	0.0267539539725253\\
3	0.0402921998881159\\
3	0.0560831815477005\\
3	0.0573032764564588\\
3	0.0579923014500902\\
3	0.0810828293058976\\
3	0.082112542465546\\
3	0.0870319925584025\\
3	0.0950022409419845\\
3	0.0962253741663854\\
3	0.10722259839551\\
3	0.121816791433578\\
3	0.127637801903306\\
3	0.139595604627679\\
3	0.147956488347717\\
3	0.149720780909044\\
3	0.1788683710716\\
3	0.21285143230086\\
3	0.226011181299739\\
3	0.226164852489399\\
3	0.226575133710959\\
3	0.229307450839481\\
3	0.254441474415637\\
3	0.261253869468427\\
3	0.270984993215977\\
3	0.279118675705161\\
3	0.370596136700764\\
3	0.450664931991253\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-1.77111183358229\\
3.22222222222222	-1.77023417780476\\
3.22222222222222	-1.76772845162049\\
3.22222222222222	-1.7656759220477\\
3.22222222222222	-1.76429925696917\\
3.22222222222222	-1.74530895688135\\
3.22222222222222	-1.72492836337888\\
3.22222222222222	-1.71025194458708\\
3.22222222222222	-1.69957698633114\\
3.22222222222222	-1.69806615070011\\
3.22222222222222	-1.66787098366625\\
3.22222222222222	-1.66451016404238\\
3.22222222222222	-1.64001170537852\\
3.22222222222222	-1.5897581257199\\
3.22222222222222	-1.57791833008501\\
3.22222222222222	-1.51602341788233\\
3.22222222222222	-1.50550172642048\\
3.22222222222222	-1.4251639231768\\
3.22222222222222	-1.39225417821772\\
3.22222222222222	-1.37182611703965\\
3.22222222222222	-1.32543322910807\\
3.22222222222222	-1.27252079345779\\
3.22222222222222	-1.16871605149849\\
3.22222222222222	-1.11091958893104\\
3.22222222222222	-1.0806719648074\\
3.22222222222222	-0.984244164983295\\
3.22222222222222	-0.971014742737368\\
3.22222222222222	-0.91434335627864\\
3.22222222222222	-0.852656440538654\\
3.22222222222222	-0.771259529732998\\
3.22222222222222	-0.770877090577721\\
3.22222222222222	-0.581216694725846\\
3.22222222222222	-0.539876962226573\\
3.22222222222222	-0.513189374317854\\
3.22222222222222	-0.511068079740032\\
3.22222222222222	-0.504322055817267\\
3.22222222222222	-0.353404561470367\\
3.22222222222222	-0.330412590898889\\
3.22222222222222	-0.329706357948893\\
3.22222222222222	-0.325480692287697\\
3.22222222222222	-0.325218913006097\\
3.22222222222222	-0.319612803554892\\
3.22222222222222	-0.177769993472284\\
3.22222222222222	-0.128659477379805\\
3.22222222222222	-0.0478410109364777\\
3.22222222222222	-0.0105702030798796\\
3.22222222222222	-0.00314818251090294\\
3.22222222222222	0.0336528715094119\\
3.22222222222222	0.0444570722728004\\
3.22222222222222	0.0475262559030821\\
3.22222222222222	0.0574328364202166\\
3.22222222222222	0.0588023829267\\
3.22222222222222	0.071096224545099\\
3.22222222222222	0.0843412531163136\\
3.22222222222222	0.155884851532854\\
3.22222222222222	0.1645049696665\\
3.22222222222222	0.235408913547716\\
3.22222222222222	0.296670881919703\\
3.22222222222222	0.332750370390009\\
3.22222222222222	0.347714789750328\\
3.22222222222222	0.353360696856549\\
3.22222222222222	0.371524002935694\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4	-0.396981105706234\\
4	-0.394937250278793\\
4	-0.388282504739926\\
4	-0.381684842714649\\
4	-0.379715960363713\\
4	-0.369029435742284\\
4	-0.368827970811201\\
4	-0.343618784494979\\
4	-0.338945517977842\\
4	-0.330611777284142\\
4	-0.329236203758001\\
4	-0.322224889294221\\
4	-0.321701043517601\\
4	-0.314497613716236\\
4	-0.312949991318318\\
4	-0.305820489423987\\
4	-0.294460061927161\\
4	-0.294196087679756\\
4	-0.292243389033463\\
4	-0.28637192330257\\
4	-0.275097011666342\\
4	-0.274180578732802\\
4	-0.272524725904728\\
4	-0.261289051582188\\
4	-0.260367889718877\\
4	-0.248072324339214\\
4	-0.243329453111346\\
4	-0.225738716709619\\
4	-0.219387553033503\\
4	-0.208386017660858\\
4	-0.205307253036089\\
4	-0.199244116403393\\
4	-0.192522717793483\\
4	-0.178916821312338\\
4	-0.17379143538939\\
4	-0.171315851294987\\
4	-0.169570596379483\\
4	-0.164695348310152\\
4	-0.164345396446959\\
4	-0.15999109442146\\
4	-0.153875312205997\\
4	-0.1495035396586\\
4	-0.149254325496785\\
4	-0.118254150723134\\
4	-0.118154100695636\\
4	-0.118144566467775\\
4	-0.116836010752996\\
4	-0.11358840741393\\
4	-0.107750887952976\\
4	-0.104132301406997\\
4	-0.103788052432617\\
4	-0.100263077547596\\
4	-0.098023122745009\\
4	-0.0960955308034913\\
4	-0.0781557933444484\\
4	-0.0757344828709926\\
4	-0.0730212734960279\\
4	-0.0618386255320964\\
4	-0.0518383264755295\\
4	-0.0497349553111768\\
4	-0.0465483412225354\\
4	-0.0441956311724526\\
4	-0.0437629080709279\\
4	-0.0420867334753085\\
4	-0.0413087377383361\\
4	-0.0208898571646235\\
4	-0.00985295044882427\\
4	-0.00876432206885413\\
4	-0.00106468366364079\\
4	0.00359204643545327\\
4	0.00391269725669308\\
4	0.0238287650173005\\
4	0.0300806584302451\\
4	0.0313431811056181\\
4	0.0384276823530687\\
4	0.0389021315366292\\
4	0.0427206345241728\\
4	0.0535375071158814\\
4	0.055845419217305\\
4	0.0584141410445639\\
4	0.0608099249812429\\
4	0.0611707100388423\\
4	0.0691737977203958\\
4	0.0778528244483292\\
4	0.0806340371437836\\
4	0.0832860066996915\\
4	0.0891191870911188\\
4	0.0895427431111668\\
4	0.110974250633595\\
4	0.120381795645996\\
4	0.12390189800154\\
4	0.135509511709168\\
4	0.138168424731963\\
4	0.1392601373976\\
4	0.153121493093166\\
4	0.161795194223383\\
4	0.168812817608156\\
4	0.18351803055635\\
4	0.188723648894365\\
4	0.198456388049133\\
4	0.206506197500811\\
4	0.207974152069582\\
4	0.238976427682112\\
4	0.266404408177457\\
4	0.273058992200475\\
4	0.282557090243335\\
4	0.333712756031027\\
4	0.338590307780549\\
4	0.343989081015622\\
4	0.353854139725682\\
4	0.365827004653773\\
4	0.382204844866569\\
4	0.439938552882361\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-0.711015869486499\\
4.22222222222222	-0.705555809980132\\
4.22222222222222	-0.693635205916314\\
4.22222222222222	-0.690565811386827\\
4.22222222222222	-0.681021472218089\\
4.22222222222222	-0.679914375213933\\
4.22222222222222	-0.624574091106221\\
4.22222222222222	-0.614181282606343\\
4.22222222222222	-0.59029593755227\\
4.22222222222222	-0.588075485381479\\
4.22222222222222	-0.57110694465353\\
4.22222222222222	-0.551106256898103\\
4.22222222222222	-0.526485409619134\\
4.22222222222222	-0.512345267751005\\
4.22222222222222	-0.509557392426309\\
4.22222222222222	-0.494233667900761\\
4.22222222222222	-0.490707029233046\\
4.22222222222222	-0.483227417142757\\
4.22222222222222	-0.469090210431451\\
4.22222222222222	-0.454272770952302\\
4.22222222222222	-0.452153462105788\\
4.22222222222222	-0.448804579645327\\
4.22222222222222	-0.430072756914639\\
4.22222222222222	-0.429571816329748\\
4.22222222222222	-0.345318614559851\\
4.22222222222222	-0.310065130393163\\
4.22222222222222	-0.288184056776636\\
4.22222222222222	-0.274859823743171\\
4.22222222222222	-0.254408849944024\\
4.22222222222222	-0.252944824055618\\
4.22222222222222	-0.221842296725954\\
4.22222222222222	-0.21199589949871\\
4.22222222222222	-0.200544855848765\\
4.22222222222222	-0.158564681863337\\
4.22222222222222	-0.136099698429061\\
4.22222222222222	-0.13423996135344\\
4.22222222222222	-0.0950357999582359\\
4.22222222222222	-0.0849743358415941\\
4.22222222222222	-0.0650274139432044\\
4.22222222222222	-0.0586865568499919\\
4.22222222222222	-0.0335856534573281\\
4.22222222222222	-0.031021146004857\\
4.22222222222222	-0.0190511217316505\\
4.22222222222222	-0.0146693665007821\\
4.22222222222222	-0.00666411960421334\\
4.22222222222222	0.00668537026292232\\
4.22222222222222	0.0541992771599451\\
4.22222222222222	0.071714792558605\\
4.22222222222222	0.107620729856228\\
4.22222222222222	0.120308635986869\\
4.22222222222222	0.135184813193185\\
4.22222222222222	0.135706334870029\\
4.22222222222222	0.138934245792379\\
4.22222222222222	0.159138363112661\\
4.22222222222222	0.171940240423182\\
4.22222222222222	0.175337686699481\\
4.22222222222222	0.181883455952167\\
4.22222222222222	0.20021730275462\\
4.22222222222222	0.207973870190216\\
4.22222222222222	0.209643229008105\\
4.22222222222222	0.213518283780488\\
4.22222222222222	0.238222949057928\\
4.22222222222222	0.26012697826137\\
4.22222222222222	0.268201800715169\\
4.22222222222222	0.385233602079713\\
4.22222222222222	0.40692343900062\\
4.22222222222222	0.407176946495599\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	0.502202017291639\\
0.822222222222222	0.502202017291639\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-3.4779261646001\\
1.04444444444444	-3.4779261646001\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-3.78498208038463\\
1.26666666666667	-3.78498208038463\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	0.419919989472023\\
1.82222222222222	0.419919989472023\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-2.54220572496552\\
2.04444444444444	-2.54220572496552\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-2.73267358017966\\
2.26666666666667	-2.73267358017966\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	0.335293544976518\\
2.82222222222222	0.335293544976518\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-1.50128325965088\\
3.04444444444444	-1.50128325965088\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-1.78674315250014\\
3.26666666666667	-1.78674315250014\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	0.438621607463728\\
3.82222222222222	0.438621607463728\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-0.415887484880811\\
4.04444444444444	-0.415887484880811\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-0.72949019652666\\
4.26666666666667	-0.72949019652666\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	0.50277555372624\\
4.82222222222222	0.50277555372624\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	0.55152299248662\\
5.04444444444444	0.55152299248662\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	0.526260094663332\\
5.26666666666667	0.526260094663332\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-1.69831837863012\\
0.777777777777778	0.502202017291639\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-4.31280300381513\\
1	-3.4779261646001\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-4.40793300273252\\
1.22222222222222	-3.78498208038463\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-1.36675326061929\\
1.77777777777778	0.419919989472023\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-3.31400772037451\\
2	-2.54220572496552\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-3.3909349309326\\
2.22222222222222	-2.73267358017966\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-1.43198172567507\\
2.77777777777778	0.335293544976518\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-2.31719149588248\\
3	-1.50128325965088\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-2.4002093502269\\
3.22222222222222	-1.78674315250014\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-0.392217302816654\\
3.77777777777778	0.438621607463728\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-1.27008775474898\\
4	-0.415887484880811\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-1.38566439327337\\
4.22222222222222	-0.72949019652666\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	0.0091102161765965\\
4.77777777777778	0.50277555372624\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	-0.0612891901452093\\
5	0.55152299248662\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-0.182982947794493\\
5.22222222222222	0.526260094663332\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot2.tex <==
\definecolor{mycolor2}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor1}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\lw}{1.5pt}
\newcommand{\mw}{0.1pt}

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
%unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{$11$},{$12$},{$13$},{$14$},{$15$}},
xlabel style={font=\color{black}},
xlabel={$n$},
ymin=-4,
ymax=3.5,
ylabel style={font=\color{black}},
ylabel={$\log_{10}\epsilon_2$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]

\addplot [color=mycolor1, line width=\lw, area legend, legend entry=~4 outliers]
  table[row sep=crcr]{%
0.688888888888889	-2.70467474754262\\
0.688888888888889	-0.136603565325492\\
0.866666666666667	-0.136603565325492\\
0.866666666666667	-2.70467474754262\\
0.688888888888889	-2.70467474754262\\
};
%\addlegendentry{4 outliers}

\addplot [color=mycolor2, line width=\lw, area legend, legend entry=~2 outliers]
  table[row sep=crcr]{%
0.911111111111111	-2.85929485784463\\
0.911111111111111	-2.11407000306839\\
1.08888888888889	-2.11407000306839\\
1.08888888888889	-2.85929485784463\\
0.911111111111111	-2.85929485784463\\
};
%\addlegendentry{2 outliers}

\addplot [color=mycolor3, line width=\lw, area legend, legend entry=~0 outliers]
  table[row sep=crcr]{%
1.13333333333333	-2.88177681904317\\
1.13333333333333	-2.43836936678398\\
1.31111111111111	-2.43836936678398\\
1.31111111111111	-2.88177681904317\\
1.13333333333333	-2.88177681904317\\
};
%\addlegendentry{0 outliers}

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.5	-4.98\\
1.5	3.48\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.5	-4.98\\
2.5	3.48\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.5	-4.98\\
3.5	3.48\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.5	-4.98\\
4.5	3.48\\
};

\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-2.82905668371993\\
1.68888888888889	-0.455276442463202\\
1.86666666666667	-0.455276442463202\\
1.86666666666667	-2.82905668371993\\
1.68888888888889	-2.82905668371993\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-2.86899372772497\\
1.91111111111111	-2.2305830567035\\
2.08888888888889	-2.2305830567035\\
2.08888888888889	-2.86899372772497\\
1.91111111111111	-2.86899372772497\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-2.88293928271841\\
2.13333333333333	-2.37069644301386\\
2.31111111111111	-2.37069644301386\\
2.31111111111111	-2.88293928271841\\
2.13333333333333	-2.88293928271841\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-2.86215827241753\\
2.68888888888889	-1.01661038690632\\
2.86666666666667	-1.01661038690632\\
2.86666666666667	-2.86215827241753\\
2.68888888888889	-2.86215827241753\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-2.84888670002874\\
2.91111111111111	-2.31712816544273\\
3.08888888888889	-2.31712816544273\\
3.08888888888889	-2.84888670002874\\
2.91111111111111	-2.84888670002874\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-2.81076587189292\\
3.13333333333333	-2.35543260738938\\
3.31111111111111	-2.35543260738938\\
3.31111111111111	-2.81076587189292\\
3.13333333333333	-2.81076587189292\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-2.80857989225493\\
3.68888888888889	-1.85908001212739\\
3.86666666666667	-1.85908001212739\\
3.86666666666667	-2.80857989225493\\
3.68888888888889	-2.80857989225493\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-2.85610145200278\\
3.91111111111111	-2.3408748768028\\
4.08888888888889	-2.3408748768028\\
4.08888888888889	-2.85610145200278\\
3.91111111111111	-2.85610145200278\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-2.80783990916227\\
4.13333333333333	-2.37054523322699\\
4.31111111111111	-2.37054523322699\\
4.31111111111111	-2.80783990916227\\
4.13333333333333	-2.80783990916227\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-2.80401651745756\\
4.68888888888889	-1.19118482897117\\
4.86666666666667	-1.19118482897117\\
4.86666666666667	-2.80401651745756\\
4.68888888888889	-2.80401651745756\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-2.82266317364699\\
4.91111111111111	-2.34054150508026\\
5.08888888888889	-2.34054150508026\\
5.08888888888889	-2.82266317364699\\
4.91111111111111	-2.82266317364699\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-2.78464243871963\\
5.13333333333333	-2.39304607902519\\
5.31111111111111	-2.39304607902519\\
5.31111111111111	-2.78464243871963\\
5.13333333333333	-2.78464243871963\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	-3.36824648603423\\
0.822222222222222	-3.36824648603423\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-3.29395294180891\\
1.04444444444444	-3.29395294180891\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-3.22019783480438\\
1.26666666666667	-3.22019783480438\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	-3.33488478717375\\
1.82222222222222	-3.33488478717375\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-3.38049896864496\\
2.04444444444444	-3.38049896864496\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-3.31565448078068\\
2.26666666666667	-3.31565448078068\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	-3.28726155911754\\
2.82222222222222	-3.28726155911754\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-3.2601974478316\\
3.04444444444444	-3.2601974478316\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-3.21799270984189\\
3.26666666666667	-3.21799270984189\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	-3.27583250319845\\
3.82222222222222	-3.27583250319845\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-3.26391145998839\\
4.04444444444444	-3.26391145998839\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-3.2240881877826\\
4.26666666666667	-3.2240881877826\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	-3.22662848549501\\
4.82222222222222	-3.22662848549501\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	-3.19051668797306\\
5.04444444444444	-3.19051668797306\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	-3.08068559274966\\
5.26666666666667	-3.08068559274966\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-3.36824648603423\\
0.777777777777778	-2.70467474754262\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-3.29395294180891\\
1	-2.85929485784463\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-3.22019783480438\\
1.22222222222222	-2.88177681904317\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-3.33488478717375\\
1.77777777777778	-2.82905668371993\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-3.38049896864496\\
2	-2.86899372772497\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-3.31565448078068\\
2.22222222222222	-2.88293928271841\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-3.28726155911754\\
2.77777777777778	-2.86215827241753\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-3.2601974478316\\
3	-2.84888670002874\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-3.21799270984189\\
3.22222222222222	-2.81076587189292\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-3.27583250319845\\
3.77777777777778	-2.80857989225493\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-3.26391145998839\\
4	-2.85610145200278\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-3.2240881877826\\
4.22222222222222	-2.80783990916227\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	-3.22662848549501\\
4.77777777777778	-2.80401651745756\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	-3.19051668797306\\
5	-2.82266317364699\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-3.08068559274966\\
5.22222222222222	-2.78464243871963\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.688888888888889	-1.7909162170168\\
0.866666666666667	-1.7909162170168\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.911111111111111	-2.63123546366944\\
1.08888888888889	-2.63123546366944\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.13333333333333	-2.69474818343081\\
1.31111111111111	-2.69474818343081\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-2.45055933415436\\
1.86666666666667	-2.45055933415436\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-2.64140683557433\\
2.08888888888889	-2.64140683557433\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-2.68939498870166\\
2.31111111111111	-2.68939498870166\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-2.58221009743815\\
2.86666666666667	-2.58221009743815\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-2.66295598899607\\
3.08888888888889	-2.66295598899607\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-2.62919822816071\\
3.31111111111111	-2.62919822816071\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-2.58381430994494\\
3.86666666666667	-2.58381430994494\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-2.67395323862751\\
4.08888888888889	-2.67395323862751\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-2.64035191171459\\
4.31111111111111	-2.64035191171459\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-2.53768559776364\\
4.86666666666667	-2.53768559776364\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-2.63627892386589\\
5.08888888888889	-2.63627892386589\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-2.63268653896969\\
5.31111111111111	-2.63268653896969\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.898534371484045\\
1	-0.882113493442609\\
1	-0.853954239537962\\
1	-0.84670301280333\\
1	-0.748992700126576\\
1	-0.744725502984378\\
1	-0.720024361599022\\
1	-0.702322143484798\\
1	-0.689258910407818\\
1	-0.66631546593837\\
1	-0.605812578008234\\
1	-0.602917135407987\\
1	-0.602611979911741\\
1	-0.58423048166092\\
1	-0.576023550256563\\
1	-0.57224167423616\\
1	-0.567003715321747\\
1	-0.565010806898964\\
1	-0.565002507624163\\
1	-0.553002118474717\\
1	-0.551847975347696\\
1	-0.527260051102628\\
1	-0.525265299865597\\
1	-0.502702908195181\\
1	-0.497096450497802\\
1	-0.495433476069714\\
1	-0.495031357493359\\
1	-0.488244190892589\\
1	-0.478241384077482\\
1	-0.472101461384618\\
1	-0.471912893758481\\
1	-0.462041982292119\\
1	-0.453446366588074\\
1	-0.447403430203334\\
1	-0.436819933876107\\
1	-0.435540302292913\\
1	-0.396028347721966\\
1	-0.393928403554668\\
1	-0.390938960745318\\
1	-0.387658455799106\\
1	-0.37902675650869\\
1	-0.378185012250297\\
1	-0.361888595174828\\
1	-0.360636862383357\\
1	-0.359321569324799\\
1	-0.356643054378686\\
1	-0.352091734943837\\
1	-0.339783212373204\\
1	-0.334660425389604\\
1	-0.331060157329886\\
1	-0.324283036589641\\
1	-0.323544212906826\\
1	-0.316773152359974\\
1	-0.31184421131927\\
1	-0.304149738245352\\
1	-0.283667958988034\\
1	-0.283307143102197\\
1	-0.283248657513477\\
1	-0.269550919409305\\
1	-0.266108326788294\\
1	-0.26479909643515\\
1	-0.260791274802849\\
1	-0.246599380580042\\
1	-0.245465423487453\\
1	-0.240357581279303\\
1	-0.236515946423678\\
1	-0.226752332144689\\
1	-0.219329196281502\\
1	-0.214213482843073\\
1	-0.205780863118563\\
1	-0.205413581447572\\
1	-0.201236944897566\\
1	-0.198810035233989\\
1	-0.1942858718076\\
1	-0.186509595914036\\
1	-0.178402709671354\\
1	-0.177943668552738\\
1	-0.172758277430323\\
1	-0.163860363823237\\
1	-0.159041144919272\\
1	-0.155580485313476\\
1	-0.154836706212423\\
1	-0.148961014479104\\
1	-0.137538055300021\\
1	-0.128537019273392\\
1	-0.116609655484574\\
1	-0.112377353718811\\
1	-0.108843142417059\\
1	-0.100358577104756\\
1	-0.0973532254402793\\
1	-0.0962157779320193\\
1	-0.0758408055494464\\
1	-0.0746113533617346\\
1	-0.0704796847308357\\
1	-0.0681073341327818\\
1	-0.0590244038990508\\
1	-0.0547619842049188\\
1	-0.0546765903673328\\
1	-0.0519238065897081\\
1	-0.0498876028161127\\
1	-0.040160635267147\\
1	-0.0277033964858427\\
1	-0.0236381478383916\\
1	-0.0219020435281912\\
1	-0.00691485480125961\\
1	0.000449531552224375\\
1	0.00348886552562821\\
1	0.0144202735761913\\
1	0.0162124801431589\\
1	0.018030399726883\\
1	0.0279797656069172\\
1	0.0334426981131001\\
1	0.0338723981242201\\
1	0.036523654624353\\
1	0.0415671746375595\\
1	0.0612741903974509\\
1	0.0613261198798457\\
1	0.0923283033355378\\
1	0.0938979277882404\\
1	0.0958359829098291\\
1	0.100762350285545\\
1	0.105443720252018\\
1	0.116575450109957\\
1	0.125728795506355\\
1	0.138196633371244\\
1	0.145615985977369\\
1	0.146147923885977\\
1	0.146352883295278\\
1	0.149492260955601\\
1	0.160202641524323\\
1	0.174506684851801\\
1	0.186603860980315\\
1	0.187903714585413\\
1	0.190169360579328\\
1	0.202714198036104\\
1	0.218185615050543\\
1	0.228407132367619\\
1	0.248518211541902\\
1	0.25663659733141\\
1	0.265287370501014\\
1	0.270653812993294\\
1	0.319191309374222\\
1	0.326950870357924\\
1	0.349129493650998\\
1	0.36837671624868\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-1.74642959913329\\
1.22222222222222	-1.73720604789749\\
1.22222222222222	-1.73537601158082\\
1.22222222222222	-1.73148434101312\\
1.22222222222222	-1.71888358137683\\
1.22222222222222	-1.69218944513225\\
1.22222222222222	-1.69071580576665\\
1.22222222222222	-1.67257170844407\\
1.22222222222222	-1.64893645583291\\
1.22222222222222	-1.64097767414984\\
1.22222222222222	-1.62267114361409\\
1.22222222222222	-1.6052929046243\\
1.22222222222222	-1.58683602817787\\
1.22222222222222	-1.58278175764348\\
1.22222222222222	-1.57770890969784\\
1.22222222222222	-1.56012023669043\\
1.22222222222222	-1.53868279488331\\
1.22222222222222	-1.53243672793696\\
1.22222222222222	-1.52122073402519\\
1.22222222222222	-1.45452309291631\\
1.22222222222222	-1.44429005856137\\
1.22222222222222	-1.4361424792989\\
1.22222222222222	-1.40953517366411\\
1.22222222222222	-1.35950374780168\\
1.22222222222222	-1.31006762471558\\
1.22222222222222	-1.21227522320821\\
1.22222222222222	-1.2120972250863\\
1.22222222222222	-1.20274395782606\\
1.22222222222222	-1.0727903430683\\
1.22222222222222	-1.00692199945084\\
1.22222222222222	-0.909111638825876\\
1.22222222222222	-0.683246267134351\\
1.22222222222222	-0.677689594660957\\
1.22222222222222	-0.609476358795147\\
1.22222222222222	-0.589273774890113\\
1.22222222222222	-0.558947350481099\\
1.22222222222222	-0.471259690919085\\
1.22222222222222	-0.460088770650603\\
1.22222222222222	-0.431018539846384\\
1.22222222222222	-0.430355290619694\\
1.22222222222222	-0.23664364243268\\
1.22222222222222	-0.225817443667641\\
1.22222222222222	-0.221133742349118\\
1.22222222222222	-0.200738807932619\\
1.22222222222222	-0.148146125244444\\
1.22222222222222	-0.11362849120459\\
1.22222222222222	-0.105485846747606\\
1.22222222222222	-0.0820339553215941\\
1.22222222222222	-0.0740957511703561\\
1.22222222222222	-0.0409423675141135\\
1.22222222222222	-0.0405456572529377\\
1.22222222222222	0.00594763137895699\\
1.22222222222222	0.110452947100151\\
1.22222222222222	0.119142247363524\\
1.22222222222222	0.127172837631702\\
1.22222222222222	0.132903964196933\\
1.22222222222222	0.135322291100345\\
1.22222222222222	0.181533918848826\\
1.22222222222222	0.190793275760477\\
1.22222222222222	0.212324736648413\\
1.22222222222222	0.236810205554521\\
1.22222222222222	0.247328622823731\\
1.22222222222222	0.267603376279244\\
1.22222222222222	0.400858784640075\\
1.22222222222222	0.46010855709572\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
2	-1.17709803337335\\
2	-1.1641791037442\\
2	-1.14403508204155\\
2	-1.10938044162865\\
2	-1.09101522616384\\
2	-1.08714740348199\\
2	-1.08266414987427\\
2	-1.06592963135567\\
2	-1.06538001001721\\
2	-1.0156924738635\\
2	-0.995587934214358\\
2	-0.993377017832287\\
2	-0.97334343687929\\
2	-0.9551426963185\\
2	-0.942147872886658\\
2	-0.87078985516793\\
2	-0.850756723620088\\
2	-0.839069625216863\\
2	-0.780310351672279\\
2	-0.745184316163061\\
2	-0.733034489975999\\
2	-0.714836937909558\\
2	-0.709675483628004\\
2	-0.685510680895654\\
2	-0.635700814279411\\
2	-0.635170574282359\\
2	-0.613571621905978\\
2	-0.602587238207374\\
2	-0.599910295583656\\
2	-0.595699156862941\\
2	-0.588874511173085\\
2	-0.582503628528835\\
2	-0.570946409736057\\
2	-0.5550091533693\\
2	-0.554873180987208\\
2	-0.544549549945114\\
2	-0.537134175779613\\
2	-0.528502847685316\\
2	-0.527443984924751\\
2	-0.500010983293862\\
2	-0.487402058352859\\
2	-0.481099617761572\\
2	-0.479906888231066\\
2	-0.470176465457188\\
2	-0.459326797830962\\
2	-0.446721826554121\\
2	-0.423654703790888\\
2	-0.405149341562933\\
2	-0.397985986927456\\
2	-0.396645063693277\\
2	-0.366609831459066\\
2	-0.355435943378613\\
2	-0.321210259577643\\
2	-0.316262869256597\\
2	-0.311099341208589\\
2	-0.294667767388681\\
2	-0.29253946056693\\
2	-0.283580176404653\\
2	-0.279949095666032\\
2	-0.275601829951745\\
2	-0.273883538981597\\
2	-0.273807552370429\\
2	-0.268886680065728\\
2	-0.264821539570861\\
2	-0.263771753625625\\
2	-0.261130982566614\\
2	-0.258574215206787\\
2	-0.220883774006074\\
2	-0.211000992480995\\
2	-0.205585896557239\\
2	-0.185932901463522\\
2	-0.181413360602731\\
2	-0.178033301683148\\
2	-0.163543921661433\\
2	-0.162448372129892\\
2	-0.161801640814041\\
2	-0.160332529862446\\
2	-0.140019553981967\\
2	-0.133985935818508\\
2	-0.129977593580958\\
2	-0.116588303540243\\
2	-0.115558671757072\\
2	-0.0864590578346562\\
2	-0.0630698077993489\\
2	-0.0599975918797878\\
2	-0.0574804619524939\\
2	-0.041505990695518\\
2	-0.0374513214258269\\
2	-0.0346455235487076\\
2	-0.0329141026086291\\
2	-0.0256557467129436\\
2	-0.0135751052995426\\
2	-0.010099120593952\\
2	-0.00300283224741118\\
2	-0.00153148342051466\\
2	0.0145522895245278\\
2	0.0206512131800444\\
2	0.0351326401332291\\
2	0.0377569018684554\\
2	0.0381586228347483\\
2	0.043329102978554\\
2	0.050117757740012\\
2	0.0595498079911755\\
2	0.0636658792251565\\
2	0.0711502761944788\\
2	0.0809412022737469\\
2	0.0857989611608349\\
2	0.0880066546480341\\
2	0.0951501713109542\\
2	0.0960107981264148\\
2	0.107252725401634\\
2	0.112444893204603\\
2	0.114185817747417\\
2	0.118231365217573\\
2	0.119503039541328\\
2	0.122297597297207\\
2	0.134447393379925\\
2	0.134825515062229\\
2	0.144851735649404\\
2	0.204310025663446\\
2	0.204887119449112\\
2	0.239525616994285\\
2	0.28650256461292\\
2	0.293001002118023\\
2	0.354992387987633\\
2	0.43418525126024\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-1.60031457959867\\
2.22222222222222	-1.59581283450438\\
2.22222222222222	-1.58849991163177\\
2.22222222222222	-1.58508891833631\\
2.22222222222222	-1.58019209746893\\
2.22222222222222	-1.57902530103079\\
2.22222222222222	-1.55682307161143\\
2.22222222222222	-1.55514339008858\\
2.22222222222222	-1.52479316267847\\
2.22222222222222	-1.49063830487409\\
2.22222222222222	-1.48287167620693\\
2.22222222222222	-1.47696359415711\\
2.22222222222222	-1.4338398536241\\
2.22222222222222	-1.37778559997663\\
2.22222222222222	-1.36611994702097\\
2.22222222222222	-1.31407078269648\\
2.22222222222222	-1.28575658722409\\
2.22222222222222	-1.26650414518256\\
2.22222222222222	-1.187571930376\\
2.22222222222222	-1.15790845971847\\
2.22222222222222	-1.12791390660607\\
2.22222222222222	-1.10049764588996\\
2.22222222222222	-1.08532515856389\\
2.22222222222222	-1.05025806728653\\
2.22222222222222	-0.973423750033393\\
2.22222222222222	-0.825259569546668\\
2.22222222222222	-0.823384592277283\\
2.22222222222222	-0.718942890884244\\
2.22222222222222	-0.701924825211063\\
2.22222222222222	-0.622262560086897\\
2.22222222222222	-0.621442649580117\\
2.22222222222222	-0.586709342357616\\
2.22222222222222	-0.524957706138968\\
2.22222222222222	-0.502031816130529\\
2.22222222222222	-0.501583550912911\\
2.22222222222222	-0.469725795637876\\
2.22222222222222	-0.449631935234712\\
2.22222222222222	-0.427414715607676\\
2.22222222222222	-0.419512600835283\\
2.22222222222222	-0.405487374782331\\
2.22222222222222	-0.375955425834976\\
2.22222222222222	-0.364817359248628\\
2.22222222222222	-0.361471904040479\\
2.22222222222222	-0.353197681427464\\
2.22222222222222	-0.337846419768366\\
2.22222222222222	-0.337140294279652\\
2.22222222222222	-0.334105373883003\\
2.22222222222222	-0.330591703558245\\
2.22222222222222	-0.31777523865438\\
2.22222222222222	-0.310261012481891\\
2.22222222222222	-0.300968397034717\\
2.22222222222222	-0.27745644018502\\
2.22222222222222	-0.270026563784136\\
2.22222222222222	-0.262531235626541\\
2.22222222222222	-0.256443815605467\\
2.22222222222222	-0.215642250951209\\
2.22222222222222	-0.21322023335655\\
2.22222222222222	-0.21011822369394\\
2.22222222222222	-0.205724513458548\\
2.22222222222222	-0.205660236184155\\
2.22222222222222	-0.194209238378233\\
2.22222222222222	-0.158250215790852\\
2.22222222222222	-0.152091430398978\\
2.22222222222222	-0.141717395335993\\
2.22222222222222	-0.125817426389212\\
2.22222222222222	-0.110088652242118\\
2.22222222222222	-0.0985433443724623\\
2.22222222222222	-0.0731345490736883\\
2.22222222222222	-0.0605061960431621\\
2.22222222222222	-0.0163952919082842\\
2.22222222222222	-0.0161535265194358\\
2.22222222222222	-0.0045334437586782\\
2.22222222222222	0.0268514465485107\\
2.22222222222222	0.0309202496311192\\
2.22222222222222	0.0350781022839998\\
2.22222222222222	0.055652412180491\\
2.22222222222222	0.0716549825904095\\
2.22222222222222	0.083767049969842\\
2.22222222222222	0.0954570845954384\\
2.22222222222222	0.110411305039092\\
2.22222222222222	0.123082808966888\\
2.22222222222222	0.237934258886135\\
2.22222222222222	0.247909024741327\\
2.22222222222222	0.283570731233571\\
2.22222222222222	0.315697398895954\\
2.22222222222222	0.395826468791232\\
2.22222222222222	0.407922734809278\\
2.22222222222222	0.438405734603894\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3	-1.48591662712432\\
3	-1.48522136655678\\
3	-1.46959292380866\\
3	-1.46221396265476\\
3	-1.45585919590439\\
3	-1.43229359317928\\
3	-1.42526507227089\\
3	-1.42464363848208\\
3	-1.41914815348742\\
3	-1.37200966764496\\
3	-1.34844729445155\\
3	-1.29144957639629\\
3	-1.27177532343065\\
3	-1.2498270170228\\
3	-1.2392667307018\\
3	-1.2355319208922\\
3	-1.14434375876368\\
3	-1.13076436235341\\
3	-1.10984497938893\\
3	-1.07093685687871\\
3	-1.05547297133739\\
3	-1.05171941057087\\
3	-1.03028248343994\\
3	-1.02658232322789\\
3	-1.0110486889605\\
3	-0.985623360503729\\
3	-0.918735469191631\\
3	-0.913039233249439\\
3	-0.903508805680329\\
3	-0.902238366732256\\
3	-0.888218076659562\\
3	-0.838335186540749\\
3	-0.825835709193672\\
3	-0.783653306427701\\
3	-0.752661221128482\\
3	-0.705499928118637\\
3	-0.661722153356872\\
3	-0.651925883536457\\
3	-0.651414496067817\\
3	-0.598642988414432\\
3	-0.597152911926131\\
3	-0.591992062126639\\
3	-0.521746410391677\\
3	-0.47597873704554\\
3	-0.473609719439691\\
3	-0.469960862981558\\
3	-0.44057883896385\\
3	-0.431534641496745\\
3	-0.427486057252082\\
3	-0.42532928816036\\
3	-0.403645397409705\\
3	-0.399437716675865\\
3	-0.391544804459236\\
3	-0.358191182675738\\
3	-0.349218648604005\\
3	-0.348521124433355\\
3	-0.346104289810699\\
3	-0.339785741167293\\
3	-0.319163259316061\\
3	-0.317942771568941\\
3	-0.311276998297081\\
3	-0.297709070965497\\
3	-0.280527307999048\\
3	-0.268529610013295\\
3	-0.25085584749798\\
3	-0.240065901807114\\
3	-0.217112386348872\\
3	-0.196225424898465\\
3	-0.186834404540454\\
3	-0.169713740267897\\
3	-0.162946583616791\\
3	-0.135530273611919\\
3	-0.116139694979691\\
3	-0.109156960540456\\
3	-0.0915738495114874\\
3	-0.0885535681811932\\
3	-0.0829441359829305\\
3	-0.08232481379318\\
3	-0.0817559185612537\\
3	-0.0791817874399698\\
3	-0.0557672176982752\\
3	-0.0541496664010059\\
3	-0.0352767420825615\\
3	0.0236781615436662\\
3	0.0260263518635141\\
3	0.0302587191389003\\
3	0.0314639346641286\\
3	0.0323307594064409\\
3	0.0330036249012771\\
3	0.0410618921019679\\
3	0.0547290195832105\\
3	0.0551874265195815\\
3	0.0595504899517095\\
3	0.0605982359009777\\
3	0.0662421569396649\\
3	0.0781114588392291\\
3	0.0929037351466337\\
3	0.0948565141495709\\
3	0.0960078806013043\\
3	0.0981092447861272\\
3	0.128078862780244\\
3	0.129187460723597\\
3	0.150398666837147\\
3	0.152662514382264\\
3	0.190346265757601\\
3	0.194806284621313\\
3	0.19887803378805\\
3	0.222428371825288\\
3	0.23626924142109\\
3	0.244383807869324\\
3	0.244910795227155\\
3	0.262407197970704\\
3	0.26704537140394\\
3	0.278737302116215\\
3	0.296941470042325\\
3	0.337084563762404\\
3	0.352041195803104\\
3	0.356417227540985\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-1.66525251709065\\
3.22222222222222	-1.65663389013791\\
3.22222222222222	-1.6518597656711\\
3.22222222222222	-1.58231023051275\\
3.22222222222222	-1.56317317252321\\
3.22222222222222	-1.5153944592348\\
3.22222222222222	-1.49020840896374\\
3.22222222222222	-1.46813986550839\\
3.22222222222222	-1.4574162866953\\
3.22222222222222	-1.45041080612884\\
3.22222222222222	-1.33426106380661\\
3.22222222222222	-1.05243015899849\\
3.22222222222222	-1.0465143634924\\
3.22222222222222	-1.01605843794245\\
3.22222222222222	-0.972667393416866\\
3.22222222222222	-0.921783146910833\\
3.22222222222222	-0.910962963112233\\
3.22222222222222	-0.75836303193651\\
3.22222222222222	-0.662782726391894\\
3.22222222222222	-0.656714755755016\\
3.22222222222222	-0.505983913829874\\
3.22222222222222	-0.412875098256179\\
3.22222222222222	-0.332390611018711\\
3.22222222222222	-0.267755456984314\\
3.22222222222222	-0.254981862625561\\
3.22222222222222	-0.233484846177831\\
3.22222222222222	-0.0935239403751858\\
3.22222222222222	-0.0918567142984344\\
3.22222222222222	-0.0914141669741832\\
3.22222222222222	-0.0913145692796486\\
3.22222222222222	-0.0734818181328216\\
3.22222222222222	-0.04468013604663\\
3.22222222222222	-0.0341284652544214\\
3.22222222222222	-0.0314319898415068\\
3.22222222222222	-0.0290260852347049\\
3.22222222222222	-0.0273497318811133\\
3.22222222222222	0.00706100009364841\\
3.22222222222222	0.0224478952110829\\
3.22222222222222	0.0402028575761257\\
3.22222222222222	0.0462601567863031\\
3.22222222222222	0.0600961454895089\\
3.22222222222222	0.0638087217766131\\
3.22222222222222	0.0760838649576569\\
3.22222222222222	0.0861013530433345\\
3.22222222222222	0.0986453787582847\\
3.22222222222222	0.120094987449602\\
3.22222222222222	0.127007157143563\\
3.22222222222222	0.133608560643107\\
3.22222222222222	0.176214497843517\\
3.22222222222222	0.178164766842531\\
3.22222222222222	0.241145076068505\\
3.22222222222222	0.292818530492175\\
3.22222222222222	0.33474481868283\\
3.22222222222222	0.364262126335322\\
3.22222222222222	0.385151686006608\\
3.22222222222222	0.429226007995172\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-0.430480766939972\\
3.77777777777778	-0.399654267030635\\
3.77777777777778	-0.391772925735329\\
3.77777777777778	-0.381931359992713\\
3.77777777777778	-0.380690348282736\\
3.77777777777778	-0.378722115103908\\
3.77777777777778	-0.375932887727134\\
3.77777777777778	-0.375687158491567\\
3.77777777777778	-0.370068497118591\\
3.77777777777778	-0.367452690837447\\
3.77777777777778	-0.347349009766758\\
3.77777777777778	-0.347051104860534\\
3.77777777777778	-0.343590331834183\\
3.77777777777778	-0.339743583712785\\
3.77777777777778	-0.324592210080115\\
3.77777777777778	-0.324572418098673\\
3.77777777777778	-0.320583224380072\\
3.77777777777778	-0.295580274692207\\
3.77777777777778	-0.294506273150448\\
3.77777777777778	-0.293097146624614\\
3.77777777777778	-0.292262263784568\\
3.77777777777778	-0.287253894064614\\
3.77777777777778	-0.272614045904436\\
3.77777777777778	-0.268703770243627\\
3.77777777777778	-0.263971607372161\\
3.77777777777778	-0.258795589486906\\
3.77777777777778	-0.227893872369624\\
3.77777777777778	-0.210087121106394\\
3.77777777777778	-0.206845046281072\\
3.77777777777778	-0.20634663047133\\
3.77777777777778	-0.204206489103483\\
3.77777777777778	-0.195739980068824\\
3.77777777777778	-0.187721575379525\\
3.77777777777778	-0.187341728990934\\
3.77777777777778	-0.169731229081354\\
3.77777777777778	-0.165025189277354\\
3.77777777777778	-0.164405012105824\\
3.77777777777778	-0.163929803627222\\
3.77777777777778	-0.161744701805759\\
3.77777777777778	-0.16140218350402\\
3.77777777777778	-0.148221809134472\\
3.77777777777778	-0.145147038829424\\
3.77777777777778	-0.137398871772871\\
3.77777777777778	-0.131276458255408\\
3.77777777777778	-0.123682452563046\\
3.77777777777778	-0.119702777362063\\
3.77777777777778	-0.118177452243076\\
3.77777777777778	-0.0877359707408241\\
3.77777777777778	-0.0870077265926298\\
3.77777777777778	-0.0855126030859715\\
3.77777777777778	-0.0836020630221321\\
3.77777777777778	-0.0828667347970423\\
3.77777777777778	-0.0825249150363327\\
3.77777777777778	-0.081343401178115\\
3.77777777777778	-0.0812278414414726\\
3.77777777777778	-0.07265953064655\\
3.77777777777778	-0.0689631496454842\\
3.77777777777778	-0.0679019178480356\\
3.77777777777778	-0.0612305830039184\\
3.77777777777778	-0.0606773395872431\\
3.77777777777778	-0.0560307169702327\\
3.77777777777778	-0.0527622203590833\\
3.77777777777778	-0.0314011731187668\\
3.77777777777778	-0.0239215511447153\\
3.77777777777778	-0.0205215710439476\\
3.77777777777778	-0.0183707761934566\\
3.77777777777778	-0.0182521803117697\\
3.77777777777778	-0.0159854807260284\\
3.77777777777778	-0.0131550785753614\\
3.77777777777778	-0.0116168334600255\\
3.77777777777778	-0.00285842634237857\\
3.77777777777778	-0.00205468415147049\\
3.77777777777778	0.00150238862298241\\
3.77777777777778	0.00316133715142051\\
3.77777777777778	0.0109717400495856\\
3.77777777777778	0.0142509156300285\\
3.77777777777778	0.0143136127146894\\
3.77777777777778	0.0162290191215602\\
3.77777777777778	0.0197495213472538\\
3.77777777777778	0.0265992809107331\\
3.77777777777778	0.0296406860706724\\
3.77777777777778	0.0395582163497077\\
3.77777777777778	0.041985612709179\\
3.77777777777778	0.0449492697810355\\
3.77777777777778	0.0466594563157707\\
3.77777777777778	0.0554450548116\\
3.77777777777778	0.0570898036603572\\
3.77777777777778	0.0640666118990512\\
3.77777777777778	0.0685577733872872\\
3.77777777777778	0.0798911425740778\\
3.77777777777778	0.0847409121204639\\
3.77777777777778	0.0863208625162423\\
3.77777777777778	0.0893460681746867\\
3.77777777777778	0.0896925292396994\\
3.77777777777778	0.0940273960889859\\
3.77777777777778	0.0973171109850404\\
3.77777777777778	0.100924999723274\\
3.77777777777778	0.106872606245256\\
3.77777777777778	0.108209687607239\\
3.77777777777778	0.109420971601898\\
3.77777777777778	0.111151522904733\\
3.77777777777778	0.11226397988426\\
3.77777777777778	0.138615152887479\\
3.77777777777778	0.143227052006904\\
3.77777777777778	0.150515919903259\\
3.77777777777778	0.151813967404677\\
3.77777777777778	0.157711625796763\\
3.77777777777778	0.173285101758538\\
3.77777777777778	0.178980361803577\\
3.77777777777778	0.179469997475688\\
3.77777777777778	0.188450686319401\\
3.77777777777778	0.204373441314263\\
3.77777777777778	0.212875887089128\\
3.77777777777778	0.212900103421484\\
3.77777777777778	0.223590087954434\\
3.77777777777778	0.225847424995644\\
3.77777777777778	0.227469166075444\\
3.77777777777778	0.230054265476884\\
3.77777777777778	0.25246876432123\\
3.77777777777778	0.259845476093363\\
3.77777777777778	0.260310568248649\\
3.77777777777778	0.265717181611512\\
3.77777777777778	0.27209712903056\\
3.77777777777778	0.328758572488999\\
3.77777777777778	0.338089603744109\\
3.77777777777778	0.38504024168997\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4	-1.56312239217205\\
4	-1.54227266972564\\
4	-1.50308135692524\\
4	-1.49932641166608\\
4	-1.47187599381248\\
4	-1.43561395668396\\
4	-1.42212021005829\\
4	-1.41566048960713\\
4	-1.41474901973399\\
4	-1.37914412130523\\
4	-1.36992781929893\\
4	-1.32942064462295\\
4	-1.30646641635503\\
4	-1.27755886952311\\
4	-1.21514115912986\\
4	-1.19066055478162\\
4	-1.13894052602628\\
4	-1.1347783022996\\
4	-1.12966196003644\\
4	-1.12180770319979\\
4	-1.10346111797822\\
4	-1.10033905284402\\
4	-0.993149529853615\\
4	-0.973584179743973\\
4	-0.96939386793877\\
4	-0.94712507187788\\
4	-0.930322106946387\\
4	-0.896033892017027\\
4	-0.838068943021943\\
4	-0.831875705920945\\
4	-0.807494572500873\\
4	-0.705946447673717\\
4	-0.682639774372608\\
4	-0.679336063404334\\
4	-0.656605493735616\\
4	-0.639039433115563\\
4	-0.628059439366501\\
4	-0.624711416090567\\
4	-0.605223413194819\\
4	-0.603088233295538\\
4	-0.601003568848009\\
4	-0.549197242082311\\
4	-0.537269088818931\\
4	-0.471241958687868\\
4	-0.446365342046907\\
4	-0.422359973575195\\
4	-0.409873772549984\\
4	-0.407835730986107\\
4	-0.360180059307429\\
4	-0.345296341871075\\
4	-0.340549666444742\\
4	-0.328648023579498\\
4	-0.271802124786218\\
4	-0.247562026381743\\
4	-0.241454384489858\\
4	-0.227482139034483\\
4	-0.216695264569013\\
4	-0.21202101056541\\
4	-0.191972036184283\\
4	-0.191134590790991\\
4	-0.178102616592616\\
4	-0.151492722270067\\
4	-0.142208515817748\\
4	-0.130276353532091\\
4	-0.119495510645546\\
4	-0.110249647203556\\
4	-0.109359447459706\\
4	-0.102126940754022\\
4	-0.100385794735998\\
4	-0.0898282759720814\\
4	-0.0822153222164807\\
4	-0.0675028450301626\\
4	-0.0465146415654864\\
4	-0.0429321114303464\\
4	-0.0217050251452912\\
4	-0.0139229673908967\\
4	0.00478315150948799\\
4	0.0348673020625524\\
4	0.0458283655274301\\
4	0.0465906128000594\\
4	0.0485328610103886\\
4	0.0565494945501479\\
4	0.0675436129088377\\
4	0.0758256503974942\\
4	0.0932375803897948\\
4	0.0934384540642382\\
4	0.108162632987927\\
4	0.115893060807272\\
4	0.121029359983561\\
4	0.129367535513214\\
4	0.136148500692074\\
4	0.144057107902993\\
4	0.160131966447697\\
4	0.177384907510381\\
4	0.179865620555382\\
4	0.182825655486838\\
4	0.228278901554452\\
4	0.239372365593163\\
4	0.250710770896375\\
4	0.296024412328851\\
4	0.298580471276075\\
4	0.361721276544711\\
4	0.412453510138537\\
4	0.451280010107146\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-1.69711364427425\\
4.22222222222222	-1.68090987210089\\
4.22222222222222	-1.66323125788248\\
4.22222222222222	-1.65214703634444\\
4.22222222222222	-1.63977965712372\\
4.22222222222222	-1.63120374938497\\
4.22222222222222	-1.62196413664095\\
4.22222222222222	-1.60885719261206\\
4.22222222222222	-1.58309995832767\\
4.22222222222222	-1.5201005030109\\
4.22222222222222	-1.47425802189257\\
4.22222222222222	-1.43655161036509\\
4.22222222222222	-1.40400299290557\\
4.22222222222222	-1.33830290709416\\
4.22222222222222	-1.18326747588674\\
4.22222222222222	-1.15804611432691\\
4.22222222222222	-1.06226566981905\\
4.22222222222222	-1.02013597110415\\
4.22222222222222	-0.970532414338342\\
4.22222222222222	-0.860785164779786\\
4.22222222222222	-0.814724337104256\\
4.22222222222222	-0.753304106907343\\
4.22222222222222	-0.691835148592459\\
4.22222222222222	-0.685907121512102\\
4.22222222222222	-0.670853291390221\\
4.22222222222222	-0.64664969208553\\
4.22222222222222	-0.608131776016249\\
4.22222222222222	-0.491231267231293\\
4.22222222222222	-0.452308565089694\\
4.22222222222222	-0.409055186206796\\
4.22222222222222	-0.296803583115405\\
4.22222222222222	-0.0914563950941587\\
4.22222222222222	-0.0814448882288879\\
4.22222222222222	-0.0555092272401191\\
4.22222222222222	-0.0490063024422844\\
4.22222222222222	-0.0478535081924997\\
4.22222222222222	-0.0332117164374506\\
4.22222222222222	0.032151954879957\\
4.22222222222222	0.0411180306380489\\
4.22222222222222	0.101700102592587\\
4.22222222222222	0.124915625843367\\
4.22222222222222	0.146016476856972\\
4.22222222222222	0.2013338512591\\
4.22222222222222	0.227902426515591\\
4.22222222222222	0.229000591503882\\
4.22222222222222	0.282360763702276\\
4.22222222222222	0.304795127428784\\
4.22222222222222	0.386880493979872\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
5	-1.60199690898046\\
5	-1.58876959389468\\
5	-1.57092102047187\\
5	-1.51939366498581\\
5	-1.50489573227723\\
5	-1.46815516409625\\
5	-1.45805744844788\\
5	-1.44989702407051\\
5	-1.41156735205973\\
5	-1.39258792147594\\
5	-1.37382055565073\\
5	-1.37353007717882\\
5	-1.37110552598711\\
5	-1.35144553862438\\
5	-1.34599126282754\\
5	-1.30468819084013\\
5	-1.27277162149841\\
5	-1.26473472462786\\
5	-1.19096615812994\\
5	-1.18108163004393\\
5	-1.12078239902263\\
5	-1.11800402694886\\
5	-1.09328913332895\\
5	-1.07376851868508\\
5	-1.01968897272291\\
5	-1.00344978086584\\
5	-0.983569141941822\\
5	-0.963587071372921\\
5	-0.952678885149662\\
5	-0.952615599076587\\
5	-0.910787807723193\\
5	-0.897510680003948\\
5	-0.887556613560536\\
5	-0.85344400958584\\
5	-0.852342829396517\\
5	-0.84810237906515\\
5	-0.84674745753908\\
5	-0.759001346948132\\
5	-0.701529598988659\\
5	-0.623214028762958\\
5	-0.585913156073259\\
5	-0.577391140079706\\
5	-0.555198211100346\\
5	-0.500193245074509\\
5	-0.487322310156403\\
5	-0.461797361187309\\
5	-0.444977367410373\\
5	-0.428692901924681\\
5	-0.332273879458251\\
5	-0.325887855403997\\
5	-0.318179647562792\\
5	-0.315001918722303\\
5	-0.288685412096978\\
5	-0.282983651923246\\
5	-0.266154803611369\\
5	-0.264361208916472\\
5	-0.224592468822752\\
5	-0.219919148745804\\
5	-0.217982684741842\\
5	-0.206527627645575\\
5	-0.190705298516068\\
5	-0.189605900757911\\
5	-0.188427171785391\\
5	-0.167328945283822\\
5	-0.159685281630716\\
5	-0.149031299452554\\
5	-0.144881703259185\\
5	-0.144261535286994\\
5	-0.143589661853427\\
5	-0.138880290014241\\
5	-0.133853527260156\\
5	-0.129639962809256\\
5	-0.125466701460353\\
5	-0.113191566055667\\
5	-0.0985327590906852\\
5	-0.0980598359584521\\
5	-0.0908909418676503\\
5	-0.0854499321483846\\
5	-0.0453041154928807\\
5	-0.0200150321306046\\
5	0.00581531321296688\\
5	0.0257974175192513\\
5	0.0843064085944629\\
5	0.0948420416880093\\
5	0.129117809500363\\
5	0.136649000505929\\
5	0.145180369259154\\
5	0.147098437249944\\
5	0.163133676768656\\
5	0.187305818711776\\
5	0.198213202163379\\
5	0.205636435691952\\
5	0.236832698921372\\
5	0.273148510336498\\
5	0.317363382583584\\
5	0.321526375438998\\
5	0.422851336789586\\
5	0.487793677330989\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-1.8000531138509\\
5.22222222222222	-1.79344687770466\\
5.22222222222222	-1.78389971181157\\
5.22222222222222	-1.74977526574229\\
5.22222222222222	-1.73245807730192\\
5.22222222222222	-1.73197017041797\\
5.22222222222222	-1.72494639309708\\
5.22222222222222	-1.72458110410426\\
5.22222222222222	-1.7021608129294\\
5.22222222222222	-1.70150120109024\\
5.22222222222222	-1.67712603848207\\
5.22222222222222	-1.67133964026546\\
5.22222222222222	-1.66050243876291\\
5.22222222222222	-1.65864281466909\\
5.22222222222222	-1.65647816740252\\
5.22222222222222	-1.65637205993435\\
5.22222222222222	-1.64658006346314\\
5.22222222222222	-1.63405898129338\\
5.22222222222222	-1.61316694775856\\
5.22222222222222	-1.5763799674562\\
5.22222222222222	-1.53585281502371\\
5.22222222222222	-1.52327391863827\\
5.22222222222222	-1.49989477029565\\
5.22222222222222	-1.48632923560934\\
5.22222222222222	-1.46485156010853\\
5.22222222222222	-1.02568761783881\\
5.22222222222222	-0.933365765840315\\
5.22222222222222	-0.80896893912883\\
5.22222222222222	-0.778398808721453\\
5.22222222222222	-0.773392043077995\\
5.22222222222222	-0.51579431140425\\
5.22222222222222	-0.473465349158985\\
5.22222222222222	-0.367539059435081\\
5.22222222222222	-0.345891785462603\\
5.22222222222222	-0.311437367892333\\
5.22222222222222	-0.146789309831597\\
5.22222222222222	-0.0578289413636004\\
5.22222222222222	0.0171829697749965\\
5.22222222222222	0.0411323562054909\\
5.22222222222222	0.0469748527833478\\
5.22222222222222	0.0504937279456246\\
5.22222222222222	0.0638055565561992\\
5.22222222222222	0.0801966114795288\\
5.22222222222222	0.0866001950502017\\
5.22222222222222	0.106763829998462\\
5.22222222222222	0.110457481932766\\
5.22222222222222	0.1195822952187\\
5.22222222222222	0.182625433246423\\
5.22222222222222	0.295328694159622\\
5.22222222222222	0.344497545040222\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	0.478408947656569\\
0.822222222222222	0.478408947656569\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-1.0127671633377\\
1.04444444444444	-1.0127671633377\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-1.77389723339237\\
1.26666666666667	-1.77389723339237\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	0.429488290929345\\
1.82222222222222	0.429488290929345\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-1.34661207735343\\
2.04444444444444	-1.34661207735343\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-1.63961731593635\\
2.26666666666667	-1.63961731593635\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	0.489743633201989\\
2.82222222222222	0.489743633201989\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-1.57487537186848\\
3.04444444444444	-1.57487537186848\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-1.68925279697698\\
3.26666666666667	-1.68925279697698\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	-0.442325938667216\\
3.82222222222222	-0.442325938667216\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-1.64154925312217\\
4.04444444444444	-1.64154925312217\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-1.71821913233943\\
4.26666666666667	-1.71821913233943\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	0.46942526727169\\
4.82222222222222	0.46942526727169\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	-1.62375635949339\\
5.04444444444444	-1.62375635949339\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	-1.80934351434373\\
5.26666666666667	-1.80934351434373\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-0.136603565325492\\
0.777777777777778	0.478408947656569\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-2.11407000306839\\
1	-1.0127671633377\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-2.43836936678398\\
1.22222222222222	-1.77389723339237\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-0.455276442463202\\
1.77777777777778	0.429488290929345\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-2.2305830567035\\
2	-1.34661207735343\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-2.37069644301386\\
2.22222222222222	-1.63961731593635\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-1.01661038690632\\
2.77777777777778	0.489743633201989\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-2.31712816544273\\
3	-1.57487537186848\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-2.35543260738938\\
3.22222222222222	-1.68925279697698\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-1.85908001212739\\
3.77777777777778	-0.442325938667216\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-2.3408748768028\\
4	-1.64154925312217\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-2.37054523322699\\
4.22222222222222	-1.71821913233943\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	-1.19118482897117\\
4.77777777777778	0.46942526727169\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	-2.34054150508026\\
5	-1.62375635949339\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-2.39304607902519\\
5.22222222222222	-1.80934351434373\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot3.tex <==
\definecolor{mycolor2}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor1}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\lw}{1.5pt}
\newcommand{\mw}{0.1pt}

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
%unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{$-6$},{$-5$},{$-4$},{$-3$},{$-2$}},
xlabel style={font=\color{black}},
xlabel={$\log_{10}\sigma$},
ymin=-6,
ymax=4,
ylabel style={font=\color{black}},
ylabel={$\log_{10}\epsilon_2$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]

\addplot [color=mycolor1, line width=\lw, area legend, legend entry=~4 outliers]
  table[row sep=crcr]{%
0.688888888888889	-5.07297764418493\\
0.688888888888889	-4.818523512928\\
0.866666666666667	-4.818523512928\\
0.866666666666667	-5.07297764418493\\
0.688888888888889	-5.07297764418493\\
};
%\addlegendentry{4 outliers}

\addplot [color=mycolor2, line width=\lw, area legend, legend entry=~2 outliers]
  table[row sep=crcr]{%
0.911111111111111	-5.10230866822872\\
0.911111111111111	-4.88673540676858\\
1.08888888888889	-4.88673540676858\\
1.08888888888889	-5.10230866822872\\
0.911111111111111	-5.10230866822872\\
};
%\addlegendentry{2 outliers}

\addplot [color=mycolor3, line width=\lw, area legend, legend entry=~0 outliers]
  table[row sep=crcr]{%
1.13333333333333	-5.12920304681859\\
1.13333333333333	-4.93340759934377\\
1.31111111111111	-4.93340759934377\\
1.31111111111111	-5.12920304681859\\
1.13333333333333	-5.12920304681859\\
};
%\addlegendentry{0 outliers}

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.5	-5.98\\
1.5	3.98\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.5	-5.98\\
2.5	3.98\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.5	-5.98\\
3.5	3.98\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.5	-5.98\\
4.5	3.98\\
};

\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-4.06203761268119\\
1.68888888888889	-3.76803238922926\\
1.86666666666667	-3.76803238922926\\
1.86666666666667	-4.06203761268119\\
1.68888888888889	-4.06203761268119\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-4.10233000894014\\
1.91111111111111	-3.89285107713566\\
2.08888888888889	-3.89285107713566\\
2.08888888888889	-4.10233000894014\\
1.91111111111111	-4.10233000894014\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-4.12425239032958\\
2.13333333333333	-3.9188083319119\\
2.31111111111111	-3.9188083319119\\
2.31111111111111	-4.12425239032958\\
2.13333333333333	-4.12425239032958\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-3.05403992937417\\
2.68888888888889	-2.75146898202666\\
2.86666666666667	-2.75146898202666\\
2.86666666666667	-3.05403992937417\\
2.68888888888889	-3.05403992937417\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-3.10455815401425\\
2.91111111111111	-2.88282467207294\\
3.08888888888889	-2.88282467207294\\
3.08888888888889	-3.10455815401425\\
2.91111111111111	-3.10455815401425\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-3.13488973246834\\
3.13333333333333	-2.91226270827712\\
3.31111111111111	-2.91226270827712\\
3.31111111111111	-3.13488973246834\\
3.13333333333333	-3.13488973246834\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-2.02726550318318\\
3.68888888888889	-1.46415249840356\\
3.86666666666667	-1.46415249840356\\
3.86666666666667	-2.02726550318318\\
3.68888888888889	-2.02726550318318\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-2.08821128918838\\
3.91111111111111	-1.82153057168354\\
4.08888888888889	-1.82153057168354\\
4.08888888888889	-2.08821128918838\\
3.91111111111111	-2.08821128918838\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-2.11904755508621\\
4.13333333333333	-1.90718593418063\\
4.31111111111111	-1.90718593418063\\
4.31111111111111	-2.11904755508621\\
4.13333333333333	-2.11904755508621\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-0.495839969736121\\
4.68888888888889	0.0715568972481208\\
4.86666666666667	0.0715568972481208\\
4.86666666666667	-0.495839969736121\\
4.68888888888889	-0.495839969736121\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-0.61624217730485\\
4.91111111111111	0.00168841483786319\\
5.08888888888889	0.00168841483786319\\
5.08888888888889	-0.61624217730485\\
4.91111111111111	-0.61624217730485\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-0.69006054704458\\
5.13333333333333	-0.133019403044747\\
5.31111111111111	-0.133019403044747\\
5.31111111111111	-0.69006054704458\\
5.13333333333333	-0.69006054704458\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	-5.34818528091583\\
0.822222222222222	-5.34818528091583\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-5.36028987385597\\
1.04444444444444	-5.36028987385597\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-5.38171311791851\\
1.26666666666667	-5.38171311791851\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	-4.35046254096059\\
1.82222222222222	-4.35046254096059\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-4.41511952289823\\
2.04444444444444	-4.41511952289823\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-4.36259413644596\\
2.26666666666667	-4.36259413644596\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	-3.334285383915\\
2.82222222222222	-3.334285383915\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-3.37892108459815\\
3.04444444444444	-3.37892108459815\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-3.37357645617141\\
3.26666666666667	-3.37357645617141\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	-2.28942601319802\\
3.82222222222222	-2.28942601319802\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-2.34112234360198\\
4.04444444444444	-2.34112234360198\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-2.36020290807304\\
4.26666666666667	-2.36020290807304\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	-1.19737799836762\\
4.82222222222222	-1.19737799836762\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	-1.13893288130352\\
5.04444444444444	-1.13893288130352\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	-1.19285279141754\\
5.26666666666667	-1.19285279141754\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-5.34818528091583\\
0.777777777777778	-5.07297764418493\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-5.36028987385597\\
1	-5.10230866822872\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-5.38171311791851\\
1.22222222222222	-5.12920304681859\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-4.35046254096059\\
1.77777777777778	-4.06203761268119\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-4.41511952289823\\
2	-4.10233000894014\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-4.36259413644596\\
2.22222222222222	-4.12425239032958\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-3.334285383915\\
2.77777777777778	-3.05403992937417\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-3.37892108459815\\
3	-3.10455815401425\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-3.37357645617141\\
3.22222222222222	-3.13488973246834\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-2.28942601319802\\
3.77777777777778	-2.02726550318318\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-2.34112234360198\\
4	-2.08821128918838\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-2.36020290807304\\
4.22222222222222	-2.11904755508621\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	-1.19737799836762\\
4.77777777777778	-0.495839969736121\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	-1.13893288130352\\
5	-0.61624217730485\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-1.19285279141754\\
5.22222222222222	-0.69006054704458\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.688888888888889	-4.97240424401294\\
0.866666666666667	-4.97240424401294\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.911111111111111	-5.00510871097144\\
1.08888888888889	-5.00510871097144\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.13333333333333	-5.04411018253067\\
1.31111111111111	-5.04411018253067\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-3.94861863614449\\
1.86666666666667	-3.94861863614449\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-4.01169989665962\\
2.08888888888889	-4.01169989665962\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-4.04085673318016\\
2.31111111111111	-4.04085673318016\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-2.94444763426511\\
2.86666666666667	-2.94444763426511\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-3.00254727230393\\
3.08888888888889	-3.00254727230393\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-3.0414355879006\\
3.31111111111111	-3.0414355879006\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-1.84643165374022\\
3.86666666666667	-1.84643165374022\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-1.96847655800187\\
4.08888888888889	-1.96847655800187\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-2.03207812446608\\
4.31111111111111	-2.03207812446608\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-0.181319220300795\\
4.86666666666667	-0.181319220300795\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-0.312371352939925\\
5.08888888888889	-0.312371352939925\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-0.441180872267475\\
5.31111111111111	-0.441180872267475\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-4.41672690523337\\
0.777777777777778	-4.41267539974773\\
0.777777777777778	-4.37895597952859\\
0.777777777777778	-4.35566838207386\\
0.777777777777778	-4.23987152741511\\
0.777777777777778	-4.21389205400152\\
0.777777777777778	-4.2112169624781\\
0.777777777777778	-4.17889058690593\\
0.777777777777778	-4.16943783471446\\
0.777777777777778	-3.97975461461213\\
0.777777777777778	-3.73642332601774\\
0.777777777777778	-3.73397591762762\\
0.777777777777778	-3.49341122379158\\
0.777777777777778	-3.35891320224657\\
0.777777777777778	-2.71468855518627\\
0.777777777777778	-2.4599996578424\\
0.777777777777778	-2.43686338166139\\
0.777777777777778	-2.39681665799081\\
0.777777777777778	-2.37110684985177\\
0.777777777777778	-2.33003632437035\\
0.777777777777778	-2.27478233302525\\
0.777777777777778	-2.25285153246941\\
0.777777777777778	-2.20574224012892\\
0.777777777777778	-2.18830082823969\\
0.777777777777778	-2.17397190080098\\
0.777777777777778	-2.13646123606521\\
0.777777777777778	-2.07277661995859\\
0.777777777777778	-2.00854471455206\\
0.777777777777778	-2.00821900025744\\
0.777777777777778	-1.98245634765215\\
0.777777777777778	-1.98178825165195\\
0.777777777777778	-1.89434720670423\\
0.777777777777778	-1.8935050675175\\
0.777777777777778	-1.7188716497983\\
0.777777777777778	-1.68545491333633\\
0.777777777777778	-1.63337761838671\\
0.777777777777778	-1.61784995726044\\
0.777777777777778	-1.57381361467186\\
0.777777777777778	-1.56105789960928\\
0.777777777777778	-1.55340160920407\\
0.777777777777778	-1.5334160702377\\
0.777777777777778	-1.42218901623429\\
0.777777777777778	-1.38997976974554\\
0.777777777777778	-1.38885808996528\\
0.777777777777778	-1.38086501857635\\
0.777777777777778	-1.30070734214926\\
0.777777777777778	-1.23392925146047\\
0.777777777777778	-1.2040296289569\\
0.777777777777778	-1.20110362167901\\
0.777777777777778	-1.16520982701931\\
0.777777777777778	-1.0772391820215\\
0.777777777777778	-0.995147410458829\\
0.777777777777778	-0.763908520366248\\
0.777777777777778	-0.75088132075095\\
0.777777777777778	-0.735593710448894\\
0.777777777777778	-0.67127617213947\\
0.777777777777778	-0.651932269301469\\
0.777777777777778	-0.588125234246446\\
0.777777777777778	-0.55624269082285\\
0.777777777777778	-0.513104798100772\\
0.777777777777778	-0.48151003727896\\
0.777777777777778	-0.422075868138734\\
0.777777777777778	-0.393993583942324\\
0.777777777777778	-0.37667872430538\\
0.777777777777778	-0.344348428328723\\
0.777777777777778	-0.33185101850821\\
0.777777777777778	-0.324542458360354\\
0.777777777777778	-0.318249452135342\\
0.777777777777778	-0.307088378876971\\
0.777777777777778	-0.280409108574008\\
0.777777777777778	-0.27657020756488\\
0.777777777777778	-0.275263435303263\\
0.777777777777778	-0.242190388431778\\
0.777777777777778	-0.18234258506838\\
0.777777777777778	-0.175519398822194\\
0.777777777777778	-0.168858266309303\\
0.777777777777778	-0.162448323051325\\
0.777777777777778	-0.109170349749563\\
0.777777777777778	-0.045129175626438\\
0.777777777777778	-0.022006984185398\\
0.777777777777778	-0.0202195547247504\\
0.777777777777778	-0.0076922619375805\\
0.777777777777778	0.0127600896009991\\
0.777777777777778	0.0608577209392032\\
0.777777777777778	0.0721122288749153\\
0.777777777777778	0.0896481706929196\\
0.777777777777778	0.11429694998203\\
0.777777777777778	0.139574403156232\\
0.777777777777778	0.154961318222466\\
0.777777777777778	0.170653611392928\\
0.777777777777778	0.177741314344235\\
0.777777777777778	0.183303502197866\\
0.777777777777778	0.19511332863447\\
0.777777777777778	0.204650788600798\\
0.777777777777778	0.205390632008219\\
0.777777777777778	0.21604606760314\\
0.777777777777778	0.217222035439857\\
0.777777777777778	0.221094166634309\\
0.777777777777778	0.257299395386161\\
0.777777777777778	0.338032930804556\\
0.777777777777778	0.385076324814985\\
0.777777777777778	0.460748129994559\\
0.777777777777778	0.619179415751604\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-4.55964077380491\\
1	-4.55049672163047\\
1	-4.53922172754523\\
1	-4.5369957935489\\
1	-4.53550941352886\\
1	-4.52970945971793\\
1	-4.51040605941565\\
1	-4.50308849995131\\
1	-4.49937640487131\\
1	-4.49687776281617\\
1	-4.4736167331055\\
1	-4.47351843066739\\
1	-4.42597873649457\\
1	-4.40594153078408\\
1	-4.34188554673485\\
1	-4.31078959246152\\
1	-4.28447863584319\\
1	-4.20460058508454\\
1	-3.97348111877745\\
1	-3.84476481480607\\
1	-3.27886805210005\\
1	-2.65239588461346\\
1	-2.6308213107277\\
1	-2.61307524498401\\
1	-2.35193599390354\\
1	-2.27894248334406\\
1	-2.24627273309613\\
1	-2.19505698892334\\
1	-2.18445743373177\\
1	-2.1375622017208\\
1	-1.92580301319768\\
1	-1.89148372751514\\
1	-1.85778692696176\\
1	-1.79669207943791\\
1	-1.73109828027238\\
1	-1.7188407240909\\
1	-1.69914410507274\\
1	-1.61370391522901\\
1	-1.44128207405163\\
1	-1.35603787328053\\
1	-1.1887288891444\\
1	-0.978659704873798\\
1	-0.957066976201912\\
1	-0.861468678713294\\
1	-0.546470724309557\\
1	-0.000390862162551298\\
1	0.0694097446223802\\
1	0.149314562081254\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-5.43652126562576\\
1.22222222222222	-4.6342088621917\\
1.22222222222222	-4.62335096763352\\
1.22222222222222	-4.61068896318908\\
1.22222222222222	-4.60980834635171\\
1.22222222222222	-4.60700436596125\\
1.22222222222222	-4.60172901692653\\
1.22222222222222	-4.59858218587301\\
1.22222222222222	-4.59855937188502\\
1.22222222222222	-4.59483583920679\\
1.22222222222222	-4.58927365462904\\
1.22222222222222	-4.58208613289322\\
1.22222222222222	-4.57328661346499\\
1.22222222222222	-4.56923537903636\\
1.22222222222222	-4.55406861819177\\
1.22222222222222	-4.55313261808498\\
1.22222222222222	-4.5521538308569\\
1.22222222222222	-4.54728873511917\\
1.22222222222222	-4.54411770331895\\
1.22222222222222	-4.47823727498097\\
1.22222222222222	-4.4506940599564\\
1.22222222222222	-4.32673750755736\\
1.22222222222222	-4.31190947377952\\
1.22222222222222	-4.20630802890311\\
1.22222222222222	-3.94235824975991\\
1.22222222222222	-3.74587239007683\\
1.22222222222222	-3.40516370271763\\
1.22222222222222	-2.62556108736793\\
1.22222222222222	-1.76842944190419\\
1.22222222222222	-0.37153147533052\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-3.32131969787678\\
1.77777777777778	-3.17824189945378\\
1.77777777777778	-3.17412160864573\\
1.77777777777778	-3.17053106873201\\
1.77777777777778	-3.08471646164877\\
1.77777777777778	-3.02432716715237\\
1.77777777777778	-2.99667656569917\\
1.77777777777778	-2.92389547420277\\
1.77777777777778	-2.80948387409107\\
1.77777777777778	-2.78753646668413\\
1.77777777777778	-2.78399979295539\\
1.77777777777778	-2.77662686648434\\
1.77777777777778	-2.68286857337124\\
1.77777777777778	-2.61895019026902\\
1.77777777777778	-2.59951340802378\\
1.77777777777778	-2.57126195438687\\
1.77777777777778	-2.564300863521\\
1.77777777777778	-2.55945358809403\\
1.77777777777778	-2.55683993952387\\
1.77777777777778	-2.54961014104202\\
1.77777777777778	-2.49322194205529\\
1.77777777777778	-2.42509189430745\\
1.77777777777778	-2.41786105271738\\
1.77777777777778	-2.38738844875842\\
1.77777777777778	-2.37016966672229\\
1.77777777777778	-2.3453262940517\\
1.77777777777778	-2.27922490956197\\
1.77777777777778	-2.26850290414265\\
1.77777777777778	-2.23638646846356\\
1.77777777777778	-2.19973919529178\\
1.77777777777778	-2.19761945177873\\
1.77777777777778	-2.19699606914636\\
1.77777777777778	-2.14772933879621\\
1.77777777777778	-2.10380120938145\\
1.77777777777778	-2.10051097759783\\
1.77777777777778	-2.05707026541946\\
1.77777777777778	-2.05629808409564\\
1.77777777777778	-2.05420602548544\\
1.77777777777778	-2.01563754901797\\
1.77777777777778	-1.90226617810481\\
1.77777777777778	-1.87213568241413\\
1.77777777777778	-1.79984617157458\\
1.77777777777778	-1.79221380131668\\
1.77777777777778	-1.7871954412165\\
1.77777777777778	-1.76316183225207\\
1.77777777777778	-1.72950712798599\\
1.77777777777778	-1.69027152541293\\
1.77777777777778	-1.6307969218256\\
1.77777777777778	-1.56547469518522\\
1.77777777777778	-1.51333252564772\\
1.77777777777778	-1.50994695136734\\
1.77777777777778	-1.42671642183759\\
1.77777777777778	-1.33608050532856\\
1.77777777777778	-1.33566284628577\\
1.77777777777778	-1.19693754562038\\
1.77777777777778	-1.19330303245151\\
1.77777777777778	-1.12479998278555\\
1.77777777777778	-1.10762221544016\\
1.77777777777778	-0.952940428472682\\
1.77777777777778	-0.868684268978826\\
1.77777777777778	-0.825308558062048\\
1.77777777777778	-0.754984469392046\\
1.77777777777778	-0.734904326928518\\
1.77777777777778	-0.616020509549689\\
1.77777777777778	-0.561885355251428\\
1.77777777777778	-0.526208432518062\\
1.77777777777778	-0.512679971921298\\
1.77777777777778	-0.438832873272928\\
1.77777777777778	-0.400798853580503\\
1.77777777777778	-0.391874661192524\\
1.77777777777778	-0.367523955241691\\
1.77777777777778	-0.349160166534305\\
1.77777777777778	-0.344895059377583\\
1.77777777777778	-0.322444905495631\\
1.77777777777778	-0.306464231284247\\
1.77777777777778	-0.270420368130513\\
1.77777777777778	-0.257208822760385\\
1.77777777777778	-0.235568923069201\\
1.77777777777778	-0.220905459345411\\
1.77777777777778	-0.219650985674099\\
1.77777777777778	-0.179773257424517\\
1.77777777777778	-0.174058394767985\\
1.77777777777778	-0.171922284164816\\
1.77777777777778	-0.16966659612928\\
1.77777777777778	-0.160543327036102\\
1.77777777777778	-0.153090333400856\\
1.77777777777778	-0.140095378792698\\
1.77777777777778	-0.105245951855727\\
1.77777777777778	-0.086140702919853\\
1.77777777777778	-0.0746489911499595\\
1.77777777777778	-0.0719795520632164\\
1.77777777777778	-0.069316265597791\\
1.77777777777778	-0.0568429328517105\\
1.77777777777778	-0.0283245327246378\\
1.77777777777778	-0.0270450051077808\\
1.77777777777778	-0.0193388901100002\\
1.77777777777778	-0.0109279273378972\\
1.77777777777778	8.5125191782692e-05\\
1.77777777777778	0.0139526366909571\\
1.77777777777778	0.0325262720997411\\
1.77777777777778	0.0565425132235867\\
1.77777777777778	0.0647381728180717\\
1.77777777777778	0.0690511354221993\\
1.77777777777778	0.081976214551425\\
1.77777777777778	0.0961602967950376\\
1.77777777777778	0.0984324150662753\\
1.77777777777778	0.102559857691855\\
1.77777777777778	0.113417192643246\\
1.77777777777778	0.164545092647543\\
1.77777777777778	0.166128298002118\\
1.77777777777778	0.17181615307829\\
1.77777777777778	0.192017424029563\\
1.77777777777778	0.195823608218722\\
1.77777777777778	0.208364423472808\\
1.77777777777778	0.243605121021097\\
1.77777777777778	0.247818845648938\\
1.77777777777778	0.255694862501947\\
1.77777777777778	0.264325929840798\\
1.77777777777778	0.275006290744787\\
1.77777777777778	0.281932006702089\\
1.77777777777778	0.288600738402416\\
1.77777777777778	0.291482401426682\\
1.77777777777778	0.295310679201649\\
1.77777777777778	0.330607931828338\\
1.77777777777778	0.493360447782077\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
2	-3.57385178571849\\
2	-3.56656731276059\\
2	-3.54827117264205\\
2	-3.54641904003368\\
2	-3.53941186268699\\
2	-3.53818996091451\\
2	-3.53064573478935\\
2	-3.51324287241068\\
2	-3.50457195040509\\
2	-3.49671326663607\\
2	-3.49630938522017\\
2	-3.49077291547576\\
2	-3.48560986793268\\
2	-3.45872663836825\\
2	-3.45588685467137\\
2	-3.44220982692499\\
2	-3.43163969083984\\
2	-3.42248618271037\\
2	-3.42238436613\\
2	-3.4181507187657\\
2	-3.41236970030576\\
2	-3.3793662809959\\
2	-3.25032240112756\\
2	-3.24165730306675\\
2	-3.01876594438675\\
2	-3.00197316979823\\
2	-2.96220980029745\\
2	-2.93271935611513\\
2	-2.90441887576088\\
2	-2.87510668475229\\
2	-2.70068202350062\\
2	-2.69184512787445\\
2	-2.56674567991967\\
2	-2.43813821097123\\
2	-2.38514828132147\\
2	-2.14197820023989\\
2	-2.13628619645102\\
2	-1.99281683003659\\
2	-1.91993105055236\\
2	-1.90465350477779\\
2	-1.88916363883014\\
2	-1.86067512120109\\
2	-1.84361886753648\\
2	-1.84331773888397\\
2	-1.77422266809875\\
2	-1.74988629025291\\
2	-1.74325791985015\\
2	-1.65084408212464\\
2	-1.49985903723206\\
2	-1.49618788228596\\
2	-1.31021746386012\\
2	-1.28263345515647\\
2	-0.581475120740366\\
2	0.311986912758728\\
2	0.351208067745613\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-3.60192666603107\\
2.22222222222222	-3.60145759039898\\
2.22222222222222	-3.60068480148849\\
2.22222222222222	-3.60066037711356\\
2.22222222222222	-3.59515507338495\\
2.22222222222222	-3.58026944648655\\
2.22222222222222	-3.55412227956131\\
2.22222222222222	-3.55215648001109\\
2.22222222222222	-3.55063711159077\\
2.22222222222222	-3.54603740807415\\
2.22222222222222	-3.51387740553308\\
2.22222222222222	-3.50141888545268\\
2.22222222222222	-3.48736905849738\\
2.22222222222222	-3.4414994326539\\
2.22222222222222	-3.40371300816947\\
2.22222222222222	-3.38425517923052\\
2.22222222222222	-3.37484045530886\\
2.22222222222222	-3.28305368098476\\
2.22222222222222	-3.26960268382127\\
2.22222222222222	-3.26856595810475\\
2.22222222222222	-3.22078366837389\\
2.22222222222222	-3.21201339928224\\
2.22222222222222	-3.2038758094361\\
2.22222222222222	-3.10281378043187\\
2.22222222222222	-3.0736673778585\\
2.22222222222222	-3.01372456514711\\
2.22222222222222	-2.99623515519768\\
2.22222222222222	-2.89471498496934\\
2.22222222222222	-2.5228015607143\\
2.22222222222222	-2.2572001896312\\
2.22222222222222	-2.07027155174423\\
2.22222222222222	-1.27735878880829\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-2.29345071445185\\
2.77777777777778	-2.276659956881\\
2.77777777777778	-2.27496429490408\\
2.77777777777778	-2.26262369508268\\
2.77777777777778	-2.26167619558972\\
2.77777777777778	-2.24798949901346\\
2.77777777777778	-2.24432467346152\\
2.77777777777778	-2.24086987982516\\
2.77777777777778	-2.21399168620681\\
2.77777777777778	-2.19940359258977\\
2.77777777777778	-2.19224507039308\\
2.77777777777778	-2.16159775128468\\
2.77777777777778	-2.15468271042247\\
2.77777777777778	-2.12104735825508\\
2.77777777777778	-2.08995320357955\\
2.77777777777778	-2.06293742219047\\
2.77777777777778	-2.0560195763631\\
2.77777777777778	-2.05274925485792\\
2.77777777777778	-2.050630152793\\
2.77777777777778	-2.02719284681866\\
2.77777777777778	-2.02579129403188\\
2.77777777777778	-2.02374971191304\\
2.77777777777778	-2.02354848910145\\
2.77777777777778	-2.01581542215845\\
2.77777777777778	-2.00297317834917\\
2.77777777777778	-1.98949166553469\\
2.77777777777778	-1.98578722122205\\
2.77777777777778	-1.92783456208488\\
2.77777777777778	-1.92339764626191\\
2.77777777777778	-1.91355333083875\\
2.77777777777778	-1.88640524323802\\
2.77777777777778	-1.87719162915043\\
2.77777777777778	-1.86912027312579\\
2.77777777777778	-1.86153497283127\\
2.77777777777778	-1.82317131086295\\
2.77777777777778	-1.81228787425176\\
2.77777777777778	-1.77827485960491\\
2.77777777777778	-1.7495584158047\\
2.77777777777778	-1.71895257513779\\
2.77777777777778	-1.67671470970866\\
2.77777777777778	-1.67192832939795\\
2.77777777777778	-1.62772711656479\\
2.77777777777778	-1.5533970773928\\
2.77777777777778	-1.53109574700354\\
2.77777777777778	-1.50187706016151\\
2.77777777777778	-1.49240418425167\\
2.77777777777778	-1.45033866298723\\
2.77777777777778	-1.39116323032703\\
2.77777777777778	-1.28922641298085\\
2.77777777777778	-1.26520524672968\\
2.77777777777778	-1.24712470309947\\
2.77777777777778	-1.22866035153229\\
2.77777777777778	-1.18446421200833\\
2.77777777777778	-1.17929829163994\\
2.77777777777778	-1.14135010816699\\
2.77777777777778	-1.13446441290632\\
2.77777777777778	-1.1242330409341\\
2.77777777777778	-1.08902597414573\\
2.77777777777778	-1.03861582236028\\
2.77777777777778	-1.00112215447819\\
2.77777777777778	-0.951957029722638\\
2.77777777777778	-0.887305564590814\\
2.77777777777778	-0.856813463161758\\
2.77777777777778	-0.811623932914588\\
2.77777777777778	-0.731990892063681\\
2.77777777777778	-0.723388961352462\\
2.77777777777778	-0.71232091339338\\
2.77777777777778	-0.703914542204023\\
2.77777777777778	-0.696516559073811\\
2.77777777777778	-0.637476681227072\\
2.77777777777778	-0.603542949910278\\
2.77777777777778	-0.596314907725718\\
2.77777777777778	-0.562497982526709\\
2.77777777777778	-0.560847202723926\\
2.77777777777778	-0.56010404065872\\
2.77777777777778	-0.509135377224546\\
2.77777777777778	-0.498866444872541\\
2.77777777777778	-0.492949786006015\\
2.77777777777778	-0.488032231115169\\
2.77777777777778	-0.460557373100955\\
2.77777777777778	-0.395043098605412\\
2.77777777777778	-0.32481502241498\\
2.77777777777778	-0.320208690117285\\
2.77777777777778	-0.269372408246265\\
2.77777777777778	-0.256207005077939\\
2.77777777777778	-0.255119197178816\\
2.77777777777778	-0.254695126770471\\
2.77777777777778	-0.237965009856512\\
2.77777777777778	-0.204605219969722\\
2.77777777777778	-0.133241104385681\\
2.77777777777778	-0.0809725244829734\\
2.77777777777778	-0.0298315070455711\\
2.77777777777778	-0.0256242379030964\\
2.77777777777778	-0.000258165812811394\\
2.77777777777778	0.0272331429737415\\
2.77777777777778	0.0379892728016664\\
2.77777777777778	0.0387549122477186\\
2.77777777777778	0.0445364805738787\\
2.77777777777778	0.0507939022179572\\
2.77777777777778	0.0613593110234817\\
2.77777777777778	0.0783254586489699\\
2.77777777777778	0.0845455700967403\\
2.77777777777778	0.0846880832031962\\
2.77777777777778	0.117707907562311\\
2.77777777777778	0.11935584173126\\
2.77777777777778	0.133407287384766\\
2.77777777777778	0.160148015350275\\
2.77777777777778	0.166665674052686\\
2.77777777777778	0.166720672295799\\
2.77777777777778	0.171559512822931\\
2.77777777777778	0.172467963953393\\
2.77777777777778	0.197592332141707\\
2.77777777777778	0.211569140384226\\
2.77777777777778	0.225283294527934\\
2.77777777777778	0.239912720913228\\
2.77777777777778	0.247461243370317\\
2.77777777777778	0.249946607321425\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3	-2.54635891085607\\
3	-2.54376816515701\\
3	-2.54354044961406\\
3	-2.54123076607169\\
3	-2.54041090383243\\
3	-2.52056892570838\\
3	-2.51783535536946\\
3	-2.51215407471808\\
3	-2.51125880033723\\
3	-2.51035723436652\\
3	-2.48660295853238\\
3	-2.4811254867866\\
3	-2.47532579338491\\
3	-2.46515321140115\\
3	-2.45719499539064\\
3	-2.44907488129867\\
3	-2.43374066682946\\
3	-2.43365203085246\\
3	-2.4047717472531\\
3	-2.40314902302975\\
3	-2.38517551784866\\
3	-2.36926043165725\\
3	-2.35225016539977\\
3	-2.34987389008099\\
3	-2.31853909557001\\
3	-2.31465610830231\\
3	-2.25009402003396\\
3	-2.24280840855398\\
3	-2.22802517391733\\
3	-2.1552201470101\\
3	-2.13816416983577\\
3	-2.13111927068494\\
3	-2.12817836253651\\
3	-2.12137583171747\\
3	-2.10753618348772\\
3	-2.08028302812363\\
3	-2.02785933076877\\
3	-1.9901274861631\\
3	-1.97964022278973\\
3	-1.97014442762964\\
3	-1.93966492172254\\
3	-1.92833101992913\\
3	-1.91129977428804\\
3	-1.84676836707147\\
3	-1.83571596210756\\
3	-1.74286917276323\\
3	-1.63588220820911\\
3	-1.61982422485255\\
3	-1.58193288932287\\
3	-1.57535555795798\\
3	-1.55655434388876\\
3	-1.54307755442141\\
3	-1.52338214837062\\
3	-1.50247120676367\\
3	-1.48524011232484\\
3	-1.47808014192925\\
3	-1.39203305469738\\
3	-1.38864463679431\\
3	-1.36094918807836\\
3	-1.20120190931111\\
3	-1.16086642617157\\
3	-1.1582138817543\\
3	-1.10916653694223\\
3	-1.02640177988394\\
3	-1.02298879153667\\
3	-0.776812351187822\\
3	-0.380368943660648\\
3	-0.0691199141534066\\
3	0.0356368075643826\\
3	0.162776038063067\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-2.5717326514957\\
3.22222222222222	-2.55369843656178\\
3.22222222222222	-2.55284257848353\\
3.22222222222222	-2.53542942586375\\
3.22222222222222	-2.50310911201492\\
3.22222222222222	-2.42015970467924\\
3.22222222222222	-2.32438469771713\\
3.22222222222222	-2.29870400793471\\
3.22222222222222	-2.28692841015487\\
3.22222222222222	-2.26940089943357\\
3.22222222222222	-2.2579134940039\\
3.22222222222222	-2.25235346975145\\
3.22222222222222	-2.23220373316261\\
3.22222222222222	-2.22652138247939\\
3.22222222222222	-2.21963158890305\\
3.22222222222222	-2.21294197388293\\
3.22222222222222	-2.18364922317946\\
3.22222222222222	-2.13772135871489\\
3.22222222222222	-2.12468849322532\\
3.22222222222222	-2.12401569246131\\
3.22222222222222	-2.10098995028807\\
3.22222222222222	-2.08231129079963\\
3.22222222222222	-2.07279292953812\\
3.22222222222222	-2.07020884227912\\
3.22222222222222	-2.05613880927362\\
3.22222222222222	-2.02123486344053\\
3.22222222222222	-1.98127980928551\\
3.22222222222222	-1.97890852667471\\
3.22222222222222	-1.97357382058916\\
3.22222222222222	-1.95528527748092\\
3.22222222222222	-1.95238857634553\\
3.22222222222222	-1.9508276636914\\
3.22222222222222	-1.88034026552627\\
3.22222222222222	-1.83960166198827\\
3.22222222222222	-1.80023086073057\\
3.22222222222222	-1.76606031994878\\
3.22222222222222	-1.73711030559118\\
3.22222222222222	-1.73624245720525\\
3.22222222222222	-1.72351247554563\\
3.22222222222222	-1.72224375994256\\
3.22222222222222	-1.66180605492188\\
3.22222222222222	-1.63781426484936\\
3.22222222222222	-1.6366554390251\\
3.22222222222222	-1.59514813088242\\
3.22222222222222	-1.55981020842065\\
3.22222222222222	-1.54571219247935\\
3.22222222222222	-1.53876190532671\\
3.22222222222222	-1.53235690122468\\
3.22222222222222	-1.49850945177959\\
3.22222222222222	-1.40860080777926\\
3.22222222222222	-1.30445449277024\\
3.22222222222222	-1.03759342107066\\
3.22222222222222	-1.01438104116439\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-0.597776004949873\\
3.77777777777778	-0.565489124011065\\
3.77777777777778	-0.564542858181293\\
3.77777777777778	-0.558297383940917\\
3.77777777777778	-0.543797709346668\\
3.77777777777778	-0.527119778982194\\
3.77777777777778	-0.49817743829996\\
3.77777777777778	-0.489208688712351\\
3.77777777777778	-0.488779488597608\\
3.77777777777778	-0.483653156288293\\
3.77777777777778	-0.478073526181396\\
3.77777777777778	-0.477428904258161\\
3.77777777777778	-0.474742824132775\\
3.77777777777778	-0.474552347453054\\
3.77777777777778	-0.459606498028013\\
3.77777777777778	-0.449390838815421\\
3.77777777777778	-0.431485604193554\\
3.77777777777778	-0.417563525408675\\
3.77777777777778	-0.412228304505128\\
3.77777777777778	-0.407936575189896\\
3.77777777777778	-0.407500423210251\\
3.77777777777778	-0.402086283796565\\
3.77777777777778	-0.399586564069503\\
3.77777777777778	-0.39705588386629\\
3.77777777777778	-0.395717702928076\\
3.77777777777778	-0.395591656309927\\
3.77777777777778	-0.387109648647351\\
3.77777777777778	-0.385007454812502\\
3.77777777777778	-0.382314165029922\\
3.77777777777778	-0.340194411358929\\
3.77777777777778	-0.288624112176721\\
3.77777777777778	-0.275264446775429\\
3.77777777777778	-0.272045835068083\\
3.77777777777778	-0.261720328747561\\
3.77777777777778	-0.257542292840094\\
3.77777777777778	-0.232736941132829\\
3.77777777777778	-0.225417005359251\\
3.77777777777778	-0.225177304842405\\
3.77777777777778	-0.214906020710631\\
3.77777777777778	-0.209496355320056\\
3.77777777777778	-0.197101916376956\\
3.77777777777778	-0.192721988638314\\
3.77777777777778	-0.185976224870307\\
3.77777777777778	-0.1809520364063\\
3.77777777777778	-0.178385384177243\\
3.77777777777778	-0.170330018686192\\
3.77777777777778	-0.167488949063301\\
3.77777777777778	-0.16106888928535\\
3.77777777777778	-0.157418694693576\\
3.77777777777778	-0.153878967268359\\
3.77777777777778	-0.148279595638245\\
3.77777777777778	-0.148073331439944\\
3.77777777777778	-0.133388938812412\\
3.77777777777778	-0.117589636542746\\
3.77777777777778	-0.117347420105726\\
3.77777777777778	-0.108971789971829\\
3.77777777777778	-0.0903620735180811\\
3.77777777777778	-0.084039952934601\\
3.77777777777778	-0.0780699181886856\\
3.77777777777778	-0.0691210649213551\\
3.77777777777778	-0.0614690921412763\\
3.77777777777778	-0.0591280712679923\\
3.77777777777778	-0.0374936091612786\\
3.77777777777778	-0.0338221878322137\\
3.77777777777778	-0.0315675449037631\\
3.77777777777778	-0.0215556932386499\\
3.77777777777778	-0.0206223493999039\\
3.77777777777778	-0.0157986066086422\\
3.77777777777778	-0.00589544436143967\\
3.77777777777778	-0.000917878875426555\\
3.77777777777778	-0.00056889031570347\\
3.77777777777778	0.00067696134338624\\
3.77777777777778	0.00243145033808094\\
3.77777777777778	0.00877082332702336\\
3.77777777777778	0.0108837329902026\\
3.77777777777778	0.0118484851444379\\
3.77777777777778	0.0129085427541873\\
3.77777777777778	0.0156712860455003\\
3.77777777777778	0.0196291459995092\\
3.77777777777778	0.0238698457104971\\
3.77777777777778	0.0297341482290056\\
3.77777777777778	0.0337954090708635\\
3.77777777777778	0.0395132170689116\\
3.77777777777778	0.0426771898593248\\
3.77777777777778	0.0497515583643364\\
3.77777777777778	0.0504831452489418\\
3.77777777777778	0.0506186269162006\\
3.77777777777778	0.0596455990283026\\
3.77777777777778	0.0603387957039695\\
3.77777777777778	0.078411309235712\\
3.77777777777778	0.0792427905919147\\
3.77777777777778	0.0888487914653077\\
3.77777777777778	0.0892127615373531\\
3.77777777777778	0.0893348749479052\\
3.77777777777778	0.092112895880741\\
3.77777777777778	0.097863380917948\\
3.77777777777778	0.109354271539348\\
3.77777777777778	0.113576102741305\\
3.77777777777778	0.115186189916312\\
3.77777777777778	0.120561467082121\\
3.77777777777778	0.130146740591685\\
3.77777777777778	0.132718967836275\\
3.77777777777778	0.141253488654339\\
3.77777777777778	0.148173950249289\\
3.77777777777778	0.161465507384994\\
3.77777777777778	0.165923554448898\\
3.77777777777778	0.174055760218516\\
3.77777777777778	0.179544735741069\\
3.77777777777778	0.186195850803834\\
3.77777777777778	0.188552475304865\\
3.77777777777778	0.188699032328666\\
3.77777777777778	0.203013771184612\\
3.77777777777778	0.209610155386544\\
3.77777777777778	0.216103110243787\\
3.77777777777778	0.220046861878025\\
3.77777777777778	0.244121030082739\\
3.77777777777778	0.252628437039548\\
3.77777777777778	0.258239403292072\\
3.77777777777778	0.283614970552085\\
3.77777777777778	0.288627571147428\\
3.77777777777778	0.320098672275781\\
3.77777777777778	0.344926289947651\\
3.77777777777778	0.345218692243732\\
3.77777777777778	0.367779161783369\\
3.77777777777778	0.368690255458203\\
3.77777777777778	0.383753926859456\\
3.77777777777778	0.395945621807595\\
3.77777777777778	0.401835609525484\\
3.77777777777778	0.440058644487166\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4	-1.415550819486\\
4	-1.41181693201927\\
4	-1.4082675788707\\
4	-1.40640774315838\\
4	-1.4047897515656\\
4	-1.39935182072987\\
4	-1.39930588400674\\
4	-1.39631447827702\\
4	-1.39485640169818\\
4	-1.38946740662535\\
4	-1.37544746137046\\
4	-1.36915455634176\\
4	-1.36265602637384\\
4	-1.35733011144642\\
4	-1.32082835291093\\
4	-1.29576757166937\\
4	-1.28561695563933\\
4	-1.2814171692607\\
4	-1.26835036817157\\
4	-1.25000253372518\\
4	-1.23945967330899\\
4	-1.21557598902509\\
4	-1.18815445344805\\
4	-1.15795769520252\\
4	-1.15749631520601\\
4	-1.1573944320328\\
4	-1.15560746678821\\
4	-1.1520800560891\\
4	-1.14952648483893\\
4	-1.13490286945004\\
4	-1.13359788617983\\
4	-1.12880464975993\\
4	-1.12723548977406\\
4	-1.10929846269963\\
4	-1.0844618957743\\
4	-1.06296044890512\\
4	-1.05700943521664\\
4	-1.0414488530064\\
4	-0.996937265959598\\
4	-0.956237050103437\\
4	-0.9540964504433\\
4	-0.886437702682306\\
4	-0.874034121830755\\
4	-0.845161191943677\\
4	-0.825432071433983\\
4	-0.815459102432991\\
4	-0.778278479842611\\
4	-0.763452739864889\\
4	-0.717002054982359\\
4	-0.711630539124724\\
4	-0.622097842577204\\
4	-0.585328915714339\\
4	-0.560493317996364\\
4	-0.490692742576599\\
4	-0.47739688039899\\
4	-0.459041613372573\\
4	-0.444895166289097\\
4	-0.40932653476461\\
4	-0.343107644485279\\
4	-0.336084902659664\\
4	-0.292823414347648\\
4	-0.164289664724566\\
4	-0.119770325457957\\
4	-0.0905485879568371\\
4	-0.0488395436989508\\
4	-0.0471227046012932\\
4	-0.0346680212499425\\
4	-0.0150987277317696\\
4	-0.00695669779748361\\
4	0.0219575063235173\\
4	0.0356179714599853\\
4	0.0513938455378895\\
4	0.0652018621378036\\
4	0.14559661920877\\
4	0.255557780188603\\
4	0.263105653854784\\
4	0.281345621920878\\
4	0.349383403478197\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-1.57903994733999\\
4.22222222222222	-1.57600639497023\\
4.22222222222222	-1.57531418749208\\
4.22222222222222	-1.57480294285406\\
4.22222222222222	-1.5728307187952\\
4.22222222222222	-1.5631717221901\\
4.22222222222222	-1.54863298440741\\
4.22222222222222	-1.54700111948735\\
4.22222222222222	-1.5244103119537\\
4.22222222222222	-1.52219372689566\\
4.22222222222222	-1.51432567291016\\
4.22222222222222	-1.50230911014263\\
4.22222222222222	-1.49707513556404\\
4.22222222222222	-1.49400808309155\\
4.22222222222222	-1.47755452765958\\
4.22222222222222	-1.47320969939832\\
4.22222222222222	-1.46821057370438\\
4.22222222222222	-1.45973341430001\\
4.22222222222222	-1.4523831546582\\
4.22222222222222	-1.44442739543286\\
4.22222222222222	-1.4413852936468\\
4.22222222222222	-1.43960526487619\\
4.22222222222222	-1.43268884672868\\
4.22222222222222	-1.39337617056351\\
4.22222222222222	-1.39227622401342\\
4.22222222222222	-1.3660713122901\\
4.22222222222222	-1.30926874010642\\
4.22222222222222	-1.27638517326878\\
4.22222222222222	-1.25492235642937\\
4.22222222222222	-1.24787522927694\\
4.22222222222222	-1.23490371687298\\
4.22222222222222	-1.20183052667186\\
4.22222222222222	-1.17522531475287\\
4.22222222222222	-1.04772038909493\\
4.22222222222222	-0.9818923704736\\
4.22222222222222	-0.968836998487566\\
4.22222222222222	-0.883165891960263\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	-4.45784847901449\\
0.822222222222222	-4.45784847901449\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-4.56970176190126\\
1.04444444444444	-4.56970176190126\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-4.64099071794972\\
1.26666666666667	-4.64099071794972\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	-3.33397959578763\\
1.82222222222222	-3.33397959578763\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-3.58925169756915\\
2.04444444444444	-3.58925169756915\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-3.6123065036536\\
2.26666666666667	-3.6123065036536\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	-2.30876615845806\\
2.82222222222222	-2.30876615845806\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-2.56585168257301\\
3.04444444444444	-2.56585168257301\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-2.5790620968981\\
3.26666666666667	-2.5790620968981\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	-0.620756878441544\\
3.82222222222222	-0.620756878441544\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-1.42804026750019\\
4.04444444444444	-1.42804026750019\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-1.59255098593439\\
4.26666666666667	-1.59255098593439\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	0.492830681484218\\
4.82222222222222	0.492830681484218\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	0.468046555674222\\
5.04444444444444	0.468046555674222\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	0.526982685652052\\
5.26666666666667	0.526982685652052\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-4.818523512928\\
0.777777777777778	-4.45784847901449\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-4.88673540676858\\
1	-4.56970176190126\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-4.93340759934377\\
1.22222222222222	-4.64099071794972\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-3.76803238922926\\
1.77777777777778	-3.33397959578763\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-3.89285107713566\\
2	-3.58925169756915\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-3.9188083319119\\
2.22222222222222	-3.6123065036536\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-2.75146898202666\\
2.77777777777778	-2.30876615845806\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-2.88282467207294\\
3	-2.56585168257301\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-2.91226270827712\\
3.22222222222222	-2.5790620968981\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-1.46415249840356\\
3.77777777777778	-0.620756878441544\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-1.82153057168354\\
4	-1.42804026750019\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-1.90718593418063\\
4.22222222222222	-1.59255098593439\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	0.0715568972481208\\
4.77777777777778	0.492830681484218\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	0.00168841483786319\\
5	0.468046555674222\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-0.133019403044747\\
5.22222222222222	0.526982685652052\\
};
\end{axis}
\end{tikzpicture}%

==> boxplot4.tex <==
\definecolor{mycolor2}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor1}{rgb}{0.80000,0.40000,0.30000}

\newcommand{\lw}{1.5pt}
\newcommand{\mw}{0.1pt}

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
%unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{$9$},{$10$},{$11$},{$12$},{$13$}},
xlabel style={font=\color{black}},
xlabel={$m$},
ymin=-4,
ymax=3.5,
ylabel style={font=\color{black}},
ylabel={$\log_{10}\epsilon_2$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]

\addplot [color=mycolor1, line width=\lw, area legend, legend entry=~4 outliers]
  table[row sep=crcr]{%
0.688888888888889	-3.06926636071426\\
0.688888888888889	-2.15987632861655\\
0.866666666666667	-2.15987632861655\\
0.866666666666667	-3.06926636071426\\
0.688888888888889	-3.06926636071426\\
};
%\addlegendentry{4 outliers}

\addplot [color=mycolor2, line width=\lw, area legend, legend entry=~2 outliers]
  table[row sep=crcr]{%
0.911111111111111	-3.12393238955734\\
0.911111111111111	-2.85723032944588\\
1.08888888888889	-2.85723032944588\\
1.08888888888889	-3.12393238955734\\
0.911111111111111	-3.12393238955734\\
};
%\addlegendentry{2 outliers}

\addplot [color=mycolor3, line width=\lw, area legend, legend entry=~0 outliers]
  table[row sep=crcr]{%
1.13333333333333	-3.16881397396415\\
1.13333333333333	-2.94079327364648\\
1.31111111111111	-2.94079327364648\\
1.31111111111111	-3.16881397396415\\
1.13333333333333	-3.16881397396415\\
};
%\addlegendentry{0 outliers}

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.5	-4.98\\
1.5	3.48\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.5	-4.98\\
2.5	3.48\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.5	-4.98\\
3.5	3.48\\
};

\addplot [color=white!90!black, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.5	-4.98\\
4.5	3.48\\
};

\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-3.07910350345029\\
1.68888888888889	-2.57831323395534\\
1.86666666666667	-2.57831323395534\\
1.86666666666667	-3.07910350345029\\
1.68888888888889	-3.07910350345029\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-3.12477146386876\\
1.91111111111111	-2.88708939988776\\
2.08888888888889	-2.88708939988776\\
2.08888888888889	-3.12477146386876\\
1.91111111111111	-3.12477146386876\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-3.1594008517679\\
2.13333333333333	-2.94625372702458\\
2.31111111111111	-2.94625372702458\\
2.31111111111111	-3.1594008517679\\
2.13333333333333	-3.1594008517679\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-3.06742863895964\\
2.68888888888889	-2.80329856694681\\
2.86666666666667	-2.80329856694681\\
2.86666666666667	-3.06742863895964\\
2.68888888888889	-3.06742863895964\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-3.1105206378235\\
2.91111111111111	-2.87464155083403\\
3.08888888888889	-2.87464155083403\\
3.08888888888889	-3.1105206378235\\
2.91111111111111	-3.1105206378235\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-3.13482770696354\\
3.13333333333333	-2.91885120384904\\
3.31111111111111	-2.91885120384904\\
3.31111111111111	-3.13482770696354\\
3.13333333333333	-3.13482770696354\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-3.05553444262717\\
3.68888888888889	-2.76286610729429\\
3.86666666666667	-2.76286610729429\\
3.86666666666667	-3.05553444262717\\
3.68888888888889	-3.05553444262717\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-3.07681420378477\\
3.91111111111111	-2.86782582344341\\
4.08888888888889	-2.86782582344341\\
4.08888888888889	-3.07681420378477\\
3.91111111111111	-3.07681420378477\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-3.09898758306666\\
4.13333333333333	-2.91751846357645\\
4.31111111111111	-2.91751846357645\\
4.31111111111111	-3.09898758306666\\
4.13333333333333	-3.09898758306666\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-3.02554503284651\\
4.68888888888889	-2.78474796099783\\
4.86666666666667	-2.78474796099783\\
4.86666666666667	-3.02554503284651\\
4.68888888888889	-3.02554503284651\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-3.05083951933122\\
4.91111111111111	-2.84536625586632\\
5.08888888888889	-2.84536625586632\\
5.08888888888889	-3.05083951933122\\
4.91111111111111	-3.05083951933122\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-3.06530159484189\\
5.13333333333333	-2.88890749070061\\
5.31111111111111	-2.88890749070061\\
5.31111111111111	-3.06530159484189\\
5.13333333333333	-3.06530159484189\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	-3.40322785970862\\
0.822222222222222	-3.40322785970862\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-3.48140757018158\\
1.04444444444444	-3.48140757018158\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-3.46443380494142\\
1.26666666666667	-3.46443380494142\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	-3.45964433038033\\
1.82222222222222	-3.45964433038033\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-3.43219649916462\\
2.04444444444444	-3.43219649916462\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-3.45306796219917\\
2.26666666666667	-3.45306796219917\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	-3.43622066515753\\
2.82222222222222	-3.43622066515753\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-3.38416078151137\\
3.04444444444444	-3.38416078151137\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-3.41833703441264\\
3.26666666666667	-3.41833703441264\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	-3.34470206516531\\
3.82222222222222	-3.34470206516531\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-3.35567373277709\\
4.04444444444444	-3.35567373277709\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-3.3411620151295\\
4.26666666666667	-3.3411620151295\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	-3.29131951309156\\
4.82222222222222	-3.29131951309156\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	-3.33183340758945\\
5.04444444444444	-3.33183340758945\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	-3.29060048527216\\
5.26666666666667	-3.29060048527216\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-3.40322785970862\\
0.777777777777778	-3.06926636071426\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-3.48140757018158\\
1	-3.12393238955734\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-3.46443380494142\\
1.22222222222222	-3.16881397396415\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-3.45964433038033\\
1.77777777777778	-3.07910350345029\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-3.43219649916462\\
2	-3.12477146386876\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-3.45306796219917\\
2.22222222222222	-3.1594008517679\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-3.43622066515753\\
2.77777777777778	-3.06742863895964\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-3.38416078151137\\
3	-3.1105206378235\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-3.41833703441264\\
3.22222222222222	-3.13482770696354\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-3.34470206516531\\
3.77777777777778	-3.05553444262717\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-3.35567373277709\\
4	-3.07681420378477\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-3.3411620151295\\
4.22222222222222	-3.09898758306666\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	-3.29131951309156\\
4.77777777777778	-3.02554503284651\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	-3.33183340758945\\
5	-3.05083951933122\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-3.29060048527216\\
5.22222222222222	-3.06530159484189\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.688888888888889	-2.89735346688973\\
0.866666666666667	-2.89735346688973\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.911111111111111	-3.01991876443227\\
1.08888888888889	-3.01991876443227\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.13333333333333	-3.07484410376604\\
1.31111111111111	-3.07484410376604\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.68888888888889	-2.93597661750268\\
1.86666666666667	-2.93597661750268\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.91111111111111	-3.01959443258551\\
2.08888888888889	-3.01959443258551\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.13333333333333	-3.05716556292566\\
2.31111111111111	-3.05716556292566\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.68888888888889	-2.9649679650214\\
2.86666666666667	-2.9649679650214\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.91111111111111	-3.00798641043772\\
3.08888888888889	-3.00798641043772\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.13333333333333	-3.03990254354906\\
3.31111111111111	-3.03990254354906\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.68888888888889	-2.94748059862363\\
3.86666666666667	-2.94748059862363\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.91111111111111	-2.98841691591548\\
4.08888888888889	-2.98841691591548\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.13333333333333	-3.01790380187525\\
4.31111111111111	-3.01790380187525\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.68888888888889	-2.92364818380278\\
4.86666666666667	-2.92364818380278\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.91111111111111	-2.96071581083199\\
5.08888888888889	-2.96071581083199\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.13333333333333	-2.98486272037218\\
5.31111111111111	-2.98486272037218\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-0.753764862517063\\
0.777777777777778	-0.721571652172832\\
0.777777777777778	-0.719163470694033\\
0.777777777777778	-0.71117368510572\\
0.777777777777778	-0.684297320764613\\
0.777777777777778	-0.67057648230694\\
0.777777777777778	-0.638109711543595\\
0.777777777777778	-0.5824783586838\\
0.777777777777778	-0.573285682365272\\
0.777777777777778	-0.571048987091362\\
0.777777777777778	-0.559793606887509\\
0.777777777777778	-0.55773712695251\\
0.777777777777778	-0.54820549319613\\
0.777777777777778	-0.535823410462096\\
0.777777777777778	-0.482091578077228\\
0.777777777777778	-0.471414355708133\\
0.777777777777778	-0.442892508420449\\
0.777777777777778	-0.442139152838403\\
0.777777777777778	-0.422856459641358\\
0.777777777777778	-0.412485630748414\\
0.777777777777778	-0.40915647528928\\
0.777777777777778	-0.391901524419816\\
0.777777777777778	-0.387328257355476\\
0.777777777777778	-0.385654090930315\\
0.777777777777778	-0.379031716446329\\
0.777777777777778	-0.371892409851808\\
0.777777777777778	-0.368833955877272\\
0.777777777777778	-0.36630766307928\\
0.777777777777778	-0.355580822434755\\
0.777777777777778	-0.351968476175549\\
0.777777777777778	-0.346505109669672\\
0.777777777777778	-0.338612822258484\\
0.777777777777778	-0.338564118994977\\
0.777777777777778	-0.332202235714975\\
0.777777777777778	-0.330892388223649\\
0.777777777777778	-0.329469535191975\\
0.777777777777778	-0.32531598266399\\
0.777777777777778	-0.315595849056276\\
0.777777777777778	-0.305057328564042\\
0.777777777777778	-0.278024715411618\\
0.777777777777778	-0.277973689336429\\
0.777777777777778	-0.277830122771983\\
0.777777777777778	-0.258507852068376\\
0.777777777777778	-0.253617037463266\\
0.777777777777778	-0.25156708482946\\
0.777777777777778	-0.232741559252449\\
0.777777777777778	-0.217269489519278\\
0.777777777777778	-0.213160517549518\\
0.777777777777778	-0.212945953626146\\
0.777777777777778	-0.208355846117811\\
0.777777777777778	-0.200048085046867\\
0.777777777777778	-0.194210806814411\\
0.777777777777778	-0.192258701952675\\
0.777777777777778	-0.186646256483366\\
0.777777777777778	-0.185412868567882\\
0.777777777777778	-0.182173783452976\\
0.777777777777778	-0.167465348679528\\
0.777777777777778	-0.14715500092425\\
0.777777777777778	-0.142483985057245\\
0.777777777777778	-0.14218715519102\\
0.777777777777778	-0.13755621582743\\
0.777777777777778	-0.134380404298753\\
0.777777777777778	-0.131181556761097\\
0.777777777777778	-0.12469993280745\\
0.777777777777778	-0.121133801243825\\
0.777777777777778	-0.114733263520813\\
0.777777777777778	-0.113280732366621\\
0.777777777777778	-0.112863198605897\\
0.777777777777778	-0.110637423948049\\
0.777777777777778	-0.0918056762143761\\
0.777777777777778	-0.0853553549349508\\
0.777777777777778	-0.0707014486720639\\
0.777777777777778	-0.0689906048360517\\
0.777777777777778	-0.0663590098771724\\
0.777777777777778	-0.054172958499009\\
0.777777777777778	-0.0532183965065892\\
0.777777777777778	-0.0521326106379621\\
0.777777777777778	-0.0432090387402309\\
0.777777777777778	-0.0427616264244363\\
0.777777777777778	-0.0318090552525304\\
0.777777777777778	-0.028682829199224\\
0.777777777777778	-0.0280744243035019\\
0.777777777777778	-0.0242045044820934\\
0.777777777777778	-0.0229248592799133\\
0.777777777777778	-0.00915832924375515\\
0.777777777777778	-0.00903873240040147\\
0.777777777777778	-0.00819955285160291\\
0.777777777777778	0.00294919106996972\\
0.777777777777778	0.0119886560600846\\
0.777777777777778	0.0154749775894325\\
0.777777777777778	0.0176661066701185\\
0.777777777777778	0.0228721007059354\\
0.777777777777778	0.0247691658670517\\
0.777777777777778	0.0290617920321742\\
0.777777777777778	0.0386881518015378\\
0.777777777777778	0.0416599442132758\\
0.777777777777778	0.0434836907432938\\
0.777777777777778	0.0509785338987418\\
0.777777777777778	0.0587749206315427\\
0.777777777777778	0.0620733665171242\\
0.777777777777778	0.0656980737631142\\
0.777777777777778	0.0702704010357848\\
0.777777777777778	0.0714914975657335\\
0.777777777777778	0.0734225161484767\\
0.777777777777778	0.0785006838599715\\
0.777777777777778	0.0801392929510089\\
0.777777777777778	0.0824610251564179\\
0.777777777777778	0.0836942595726589\\
0.777777777777778	0.0873617976134485\\
0.777777777777778	0.0885113829804224\\
0.777777777777778	0.0895689866055813\\
0.777777777777778	0.0984792412621337\\
0.777777777777778	0.0984795558684985\\
0.777777777777778	0.0993027100180402\\
0.777777777777778	0.114279558492274\\
0.777777777777778	0.119818614379091\\
0.777777777777778	0.120182635565399\\
0.777777777777778	0.122734812861499\\
0.777777777777778	0.123893817229085\\
0.777777777777778	0.129670769193116\\
0.777777777777778	0.129988570375666\\
0.777777777777778	0.135844630115684\\
0.777777777777778	0.137544024720038\\
0.777777777777778	0.143843200307331\\
0.777777777777778	0.147822214477384\\
0.777777777777778	0.152550585461512\\
0.777777777777778	0.160469918090707\\
0.777777777777778	0.160609833525168\\
0.777777777777778	0.206981202303012\\
0.777777777777778	0.2172772139431\\
0.777777777777778	0.227322032291232\\
0.777777777777778	0.239961099906659\\
0.777777777777778	0.252269989061908\\
0.777777777777778	0.25369624295229\\
0.777777777777778	0.256421107119439\\
0.777777777777778	0.26106250870132\\
0.777777777777778	0.273483574392796\\
0.777777777777778	0.283215956653672\\
0.777777777777778	0.292200081728831\\
0.777777777777778	0.306472793781598\\
0.777777777777778	0.327147288970012\\
0.777777777777778	0.332088459319014\\
0.777777777777778	0.347922926224852\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-2.45358892794578\\
1	-2.44545639416708\\
1	-2.43361974860061\\
1	-2.4223723361011\\
1	-2.41615040817754\\
1	-2.41503742435766\\
1	-2.41179620561707\\
1	-2.40682673552258\\
1	-2.40135934510544\\
1	-2.38426806003001\\
1	-2.3452254433149\\
1	-2.3280699178445\\
1	-2.32545603853789\\
1	-2.31568152065429\\
1	-2.28578463506075\\
1	-2.25883643888696\\
1	-2.25044615012109\\
1	-2.24773567153788\\
1	-2.24399647123303\\
1	-2.24391726247795\\
1	-2.23429750029829\\
1	-2.22784258014792\\
1	-2.22055781485715\\
1	-2.19878451519131\\
1	-2.18459974616481\\
1	-2.17942359687649\\
1	-2.11786736568352\\
1	-2.11178912456847\\
1	-2.10757002029365\\
1	-2.0970436476243\\
1	-2.05567198167044\\
1	-2.0536318982118\\
1	-2.05168103673699\\
1	-2.0459103736191\\
1	-2.01422390756103\\
1	-1.9521920708498\\
1	-1.92532337865939\\
1	-1.90117902843672\\
1	-1.88552680891637\\
1	-1.84746810789952\\
1	-1.80683286400441\\
1	-1.74571934274223\\
1	-1.72076670264517\\
1	-1.71078661385927\\
1	-1.70751193195236\\
1	-1.66887793916846\\
1	-1.64037230398908\\
1	-1.51644183425859\\
1	-1.49288929785949\\
1	-1.40683873268845\\
1	-1.26348295656245\\
1	-1.19134728233756\\
1	-1.17020629271063\\
1	-1.12093288809477\\
1	-1.00054671614477\\
1	-0.898303637192542\\
1	-0.853302785076337\\
1	-0.647571362709801\\
1	-0.423908724574313\\
1	-0.375555218072944\\
1	-0.329622124571336\\
1	0.0284865982106739\\
1	0.0524511781792353\\
1	0.0750923849758854\\
1	0.0777424975456739\\
1	0.0847459666747145\\
1	0.0981817898992665\\
1	0.272829142608737\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-2.59685962174648\\
1.22222222222222	-2.59479531378095\\
1.22222222222222	-2.58879141865884\\
1.22222222222222	-2.58067029974682\\
1.22222222222222	-2.57945519621579\\
1.22222222222222	-2.56556795426448\\
1.22222222222222	-2.55816873355838\\
1.22222222222222	-2.53875943128372\\
1.22222222222222	-2.53572216551391\\
1.22222222222222	-2.53345617119224\\
1.22222222222222	-2.52143160619168\\
1.22222222222222	-2.47097405619644\\
1.22222222222222	-2.46986082860734\\
1.22222222222222	-2.43995336639161\\
1.22222222222222	-2.4224192341659\\
1.22222222222222	-2.41573935375027\\
1.22222222222222	-2.32683446069495\\
1.22222222222222	-2.28374442311061\\
1.22222222222222	-2.26121718728179\\
1.22222222222222	-2.2516895448391\\
1.22222222222222	-2.24836230390989\\
1.22222222222222	-2.23745811357447\\
1.22222222222222	-2.23424402994456\\
1.22222222222222	-2.11098305677179\\
1.22222222222222	-2.08134836289461\\
1.22222222222222	-2.02181068265511\\
1.22222222222222	-1.9854422862037\\
1.22222222222222	-1.94898502185676\\
1.22222222222222	-1.93696327865844\\
1.22222222222222	-1.89174789363219\\
1.22222222222222	-1.88117435878001\\
1.22222222222222	-1.58070354845256\\
1.22222222222222	-1.53427153551623\\
1.22222222222222	-1.38724824201698\\
1.22222222222222	-1.20705191873154\\
1.22222222222222	-1.09174162412584\\
1.22222222222222	-1.0096004796825\\
1.22222222222222	-0.878697959844702\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-1.81972057416071\\
1.77777777777778	-1.80343249285032\\
1.77777777777778	-1.7987996924059\\
1.77777777777778	-1.75728652637516\\
1.77777777777778	-1.74855202139184\\
1.77777777777778	-1.74431047701835\\
1.77777777777778	-1.67557463525944\\
1.77777777777778	-1.62887909261543\\
1.77777777777778	-1.620483414735\\
1.77777777777778	-1.5546055886148\\
1.77777777777778	-1.53719125127708\\
1.77777777777778	-1.4128730932164\\
1.77777777777778	-1.40078819642021\\
1.77777777777778	-1.37097705322528\\
1.77777777777778	-1.3705327984079\\
1.77777777777778	-1.323968471967\\
1.77777777777778	-1.31761888131779\\
1.77777777777778	-1.31095928243886\\
1.77777777777778	-1.28713963499872\\
1.77777777777778	-1.25349997571155\\
1.77777777777778	-1.23358805895498\\
1.77777777777778	-1.22829096170518\\
1.77777777777778	-1.15140964012635\\
1.77777777777778	-1.14835494024671\\
1.77777777777778	-1.05899792160853\\
1.77777777777778	-1.01853584949679\\
1.77777777777778	-1.00322087208765\\
1.77777777777778	-0.968759491098896\\
1.77777777777778	-0.91437570474238\\
1.77777777777778	-0.882660868310497\\
1.77777777777778	-0.868251416342251\\
1.77777777777778	-0.824049241083683\\
1.77777777777778	-0.809258079060656\\
1.77777777777778	-0.77601516007834\\
1.77777777777778	-0.775291005526417\\
1.77777777777778	-0.764091509999716\\
1.77777777777778	-0.680315423664042\\
1.77777777777778	-0.680110956732412\\
1.77777777777778	-0.658221655941486\\
1.77777777777778	-0.648884708614088\\
1.77777777777778	-0.646862207638959\\
1.77777777777778	-0.642386858747545\\
1.77777777777778	-0.615099692139273\\
1.77777777777778	-0.601415009366434\\
1.77777777777778	-0.584949852451112\\
1.77777777777778	-0.564317290613425\\
1.77777777777778	-0.564007768210854\\
1.77777777777778	-0.540468090060886\\
1.77777777777778	-0.529889748074305\\
1.77777777777778	-0.517516933032295\\
1.77777777777778	-0.486050178790291\\
1.77777777777778	-0.473721153227593\\
1.77777777777778	-0.464468379969268\\
1.77777777777778	-0.438843586295918\\
1.77777777777778	-0.435477737295267\\
1.77777777777778	-0.417854018318253\\
1.77777777777778	-0.397131517292692\\
1.77777777777778	-0.388279712644357\\
1.77777777777778	-0.371423392933534\\
1.77777777777778	-0.357729518639761\\
1.77777777777778	-0.357032882603785\\
1.77777777777778	-0.356548792480595\\
1.77777777777778	-0.346130128157729\\
1.77777777777778	-0.327181349534665\\
1.77777777777778	-0.321639250695702\\
1.77777777777778	-0.30699542640595\\
1.77777777777778	-0.285510619226194\\
1.77777777777778	-0.282915743286285\\
1.77777777777778	-0.270015892681388\\
1.77777777777778	-0.264815862669326\\
1.77777777777778	-0.262055465927887\\
1.77777777777778	-0.261188784224057\\
1.77777777777778	-0.25668541261922\\
1.77777777777778	-0.252710218785022\\
1.77777777777778	-0.25143969962181\\
1.77777777777778	-0.249125209054835\\
1.77777777777778	-0.224335396030024\\
1.77777777777778	-0.206508284722573\\
1.77777777777778	-0.204209121182503\\
1.77777777777778	-0.190690483268801\\
1.77777777777778	-0.189381357906359\\
1.77777777777778	-0.182863532962614\\
1.77777777777778	-0.175311771698692\\
1.77777777777778	-0.171287451327437\\
1.77777777777778	-0.16509104206148\\
1.77777777777778	-0.164908441077211\\
1.77777777777778	-0.153305988146835\\
1.77777777777778	-0.15016102961459\\
1.77777777777778	-0.149779306421085\\
1.77777777777778	-0.146472517441834\\
1.77777777777778	-0.141224402204382\\
1.77777777777778	-0.130149594723656\\
1.77777777777778	-0.113972998279158\\
1.77777777777778	-0.110566863519656\\
1.77777777777778	-0.0800430348137512\\
1.77777777777778	-0.0783136577982913\\
1.77777777777778	-0.0677843812750413\\
1.77777777777778	-0.0657984321081059\\
1.77777777777778	-0.0471472496133279\\
1.77777777777778	-0.0415789730245686\\
1.77777777777778	-0.0378375486651482\\
1.77777777777778	-0.0284759500582305\\
1.77777777777778	-0.0264521861283112\\
1.77777777777778	-0.0258180679573641\\
1.77777777777778	-0.0240893346003094\\
1.77777777777778	-0.0196059632053513\\
1.77777777777778	-0.0166910105317284\\
1.77777777777778	-0.0128007074749909\\
1.77777777777778	-0.00795107522656609\\
1.77777777777778	-0.00648749703400652\\
1.77777777777778	-0.00407528175672878\\
1.77777777777778	0.00385611932361472\\
1.77777777777778	0.00664702845273366\\
1.77777777777778	0.0203202995270843\\
1.77777777777778	0.0247884288377948\\
1.77777777777778	0.0254294516499421\\
1.77777777777778	0.0292644856558619\\
1.77777777777778	0.0311084327219387\\
1.77777777777778	0.034170356669807\\
1.77777777777778	0.0355746113912901\\
1.77777777777778	0.0405701388269765\\
1.77777777777778	0.0449064456143377\\
1.77777777777778	0.0501500366948482\\
1.77777777777778	0.0629959293885612\\
1.77777777777778	0.0876597597131633\\
1.77777777777778	0.0883375173596976\\
1.77777777777778	0.0889622840836499\\
1.77777777777778	0.0913287831266419\\
1.77777777777778	0.0947092830120493\\
1.77777777777778	0.0960556687489755\\
1.77777777777778	0.105206036368694\\
1.77777777777778	0.108787371482071\\
1.77777777777778	0.115051646689163\\
1.77777777777778	0.116512863764111\\
1.77777777777778	0.119749642987641\\
1.77777777777778	0.122821076064935\\
1.77777777777778	0.134755445993061\\
1.77777777777778	0.137833824438172\\
1.77777777777778	0.143326359323895\\
1.77777777777778	0.148977213164762\\
1.77777777777778	0.149964178382913\\
1.77777777777778	0.154428775670764\\
1.77777777777778	0.161044856537939\\
1.77777777777778	0.16501356427815\\
1.77777777777778	0.165784054783776\\
1.77777777777778	0.173919292319585\\
1.77777777777778	0.184497746708287\\
1.77777777777778	0.187120641993082\\
1.77777777777778	0.188286626298134\\
1.77777777777778	0.19070951462786\\
1.77777777777778	0.22769252500578\\
1.77777777777778	0.232155085814659\\
1.77777777777778	0.232303290232551\\
1.77777777777778	0.236525965587722\\
1.77777777777778	0.258836196233694\\
1.77777777777778	0.262405213867462\\
1.77777777777778	0.301660144333468\\
1.77777777777778	0.308012054883374\\
1.77777777777778	0.323484374718803\\
1.77777777777778	0.341691183668869\\
1.77777777777778	0.36047767086936\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
2	-2.52382224890537\\
2	-2.52130667079729\\
2	-2.52071080663974\\
2	-2.5143094116759\\
2	-2.50983161584999\\
2	-2.50626929564275\\
2	-2.50376110734973\\
2	-2.49249981031291\\
2	-2.47868891231644\\
2	-2.45580353916657\\
2	-2.44240728936107\\
2	-2.43045312740398\\
2	-2.42449377356339\\
2	-2.42008450530524\\
2	-2.41914945577299\\
2	-2.40936762509263\\
2	-2.40831514318718\\
2	-2.40229126168324\\
2	-2.39264840256838\\
2	-2.37482611788694\\
2	-2.36727639677566\\
2	-2.35279102887054\\
2	-2.34956640425882\\
2	-2.33584250407067\\
2	-2.33213711266681\\
2	-2.30998130211248\\
2	-2.3022394733207\\
2	-2.28598929456859\\
2	-2.27812252004079\\
2	-2.22465573968168\\
2	-2.21732113718158\\
2	-2.18013100959419\\
2	-2.15368569430785\\
2	-2.13582393533218\\
2	-2.12591154925192\\
2	-2.09953440731043\\
2	-2.0987860924379\\
2	-2.08914750723484\\
2	-2.08539700410291\\
2	-2.06955131699416\\
2	-2.06251399339024\\
2	-2.0591179966997\\
2	-2.04474295977708\\
2	-2.04221977003774\\
2	-2.00974325328041\\
2	-2.00027393917218\\
2	-1.93770489473511\\
2	-1.89807371329125\\
2	-1.86852414647648\\
2	-1.86708667980317\\
2	-1.8547208692487\\
2	-1.84981489340724\\
2	-1.80625370008401\\
2	-1.78931093263056\\
2	-1.75939295676282\\
2	-1.75567366854207\\
2	-1.66325733678962\\
2	-1.66179830524248\\
2	-1.61568793984065\\
2	-1.6029947169435\\
2	-1.58664656953928\\
2	-1.58428628011205\\
2	-1.52579611843481\\
2	-1.46241653515838\\
2	-1.43667571797151\\
2	-1.41183050457574\\
2	-1.39977408583779\\
2	-1.39832701968409\\
2	-1.39320668941874\\
2	-1.26027591334497\\
2	-1.22915186412586\\
2	-1.14651234162651\\
2	-1.14443260702716\\
2	-1.10736211423455\\
2	-0.847639448995412\\
2	-0.801733722169341\\
2	-0.749411252005262\\
2	-0.738719674032856\\
2	-0.657234646466166\\
2	-0.389825771607327\\
2	-0.384291197062667\\
2	0.0347607241477841\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-2.61647302337398\\
2.22222222222222	-2.61446216485286\\
2.22222222222222	-2.61181777844515\\
2.22222222222222	-2.61173492758369\\
2.22222222222222	-2.60714307099599\\
2.22222222222222	-2.59440386915093\\
2.22222222222222	-2.59312441554373\\
2.22222222222222	-2.58574423876525\\
2.22222222222222	-2.57322055040688\\
2.22222222222222	-2.55351639327553\\
2.22222222222222	-2.54072626421849\\
2.22222222222222	-2.54052820167413\\
2.22222222222222	-2.52577067453342\\
2.22222222222222	-2.49997721377155\\
2.22222222222222	-2.47865460218048\\
2.22222222222222	-2.47208596482927\\
2.22222222222222	-2.45236450601754\\
2.22222222222222	-2.42835884855612\\
2.22222222222222	-2.42308217505543\\
2.22222222222222	-2.42159726397099\\
2.22222222222222	-2.40896654931198\\
2.22222222222222	-2.39701068807827\\
2.22222222222222	-2.39056625124549\\
2.22222222222222	-2.35473942659417\\
2.22222222222222	-2.33196363916574\\
2.22222222222222	-2.30335315516419\\
2.22222222222222	-2.28922844621123\\
2.22222222222222	-2.27540476700068\\
2.22222222222222	-2.25528382991131\\
2.22222222222222	-2.24924321352891\\
2.22222222222222	-2.24759034302607\\
2.22222222222222	-2.24515960405776\\
2.22222222222222	-2.24129910825547\\
2.22222222222222	-2.17517961017759\\
2.22222222222222	-2.15774484967013\\
2.22222222222222	-2.14431109333474\\
2.22222222222222	-2.0797089851519\\
2.22222222222222	-2.06795852927677\\
2.22222222222222	-2.04458219200856\\
2.22222222222222	-2.02763244848\\
2.22222222222222	-1.95709403101184\\
2.22222222222222	-1.94952501232697\\
2.22222222222222	-1.92263916661942\\
2.22222222222222	-1.8507870756446\\
2.22222222222222	-1.75049887207157\\
2.22222222222222	-1.74564281355517\\
2.22222222222222	-1.73302403514808\\
2.22222222222222	-1.61949242152101\\
2.22222222222222	-1.56848877648674\\
2.22222222222222	-1.5285871365463\\
2.22222222222222	-1.06804545090194\\
2.22222222222222	-0.944177719838824\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-2.37912674467712\\
2.77777777777778	-2.37228331293123\\
2.77777777777778	-2.37190696578736\\
2.77777777777778	-2.36891477285942\\
2.77777777777778	-2.36113507668025\\
2.77777777777778	-2.35433949402588\\
2.77777777777778	-2.33834704285696\\
2.77777777777778	-2.30319023131034\\
2.77777777777778	-2.24049498922767\\
2.77777777777778	-2.23322848857409\\
2.77777777777778	-2.15288020725161\\
2.77777777777778	-2.15187662313523\\
2.77777777777778	-2.14682289585257\\
2.77777777777778	-2.14307818342396\\
2.77777777777778	-2.13611008657334\\
2.77777777777778	-2.11290386893468\\
2.77777777777778	-2.11177277362126\\
2.77777777777778	-2.09989544449588\\
2.77777777777778	-2.0913551252571\\
2.77777777777778	-2.08678964273325\\
2.77777777777778	-2.07613288355136\\
2.77777777777778	-2.06750252046726\\
2.77777777777778	-2.04246745290341\\
2.77777777777778	-2.03347282497069\\
2.77777777777778	-2.03334575414164\\
2.77777777777778	-2.01672891337537\\
2.77777777777778	-1.97992251163867\\
2.77777777777778	-1.9783224746117\\
2.77777777777778	-1.94199236826217\\
2.77777777777778	-1.92519949015677\\
2.77777777777778	-1.89142022048843\\
2.77777777777778	-1.8466447674009\\
2.77777777777778	-1.84341631461583\\
2.77777777777778	-1.79298253111093\\
2.77777777777778	-1.78808301951158\\
2.77777777777778	-1.76410230762966\\
2.77777777777778	-1.72766957836599\\
2.77777777777778	-1.7275646039119\\
2.77777777777778	-1.69953996119107\\
2.77777777777778	-1.69452704885408\\
2.77777777777778	-1.64359483152477\\
2.77777777777778	-1.61361640981859\\
2.77777777777778	-1.58339970339555\\
2.77777777777778	-1.58060549087092\\
2.77777777777778	-1.52108497103942\\
2.77777777777778	-1.51796513934522\\
2.77777777777778	-1.50883678572192\\
2.77777777777778	-1.49124561641091\\
2.77777777777778	-1.47509667485923\\
2.77777777777778	-1.44148104787227\\
2.77777777777778	-1.41640836619183\\
2.77777777777778	-1.40282023959804\\
2.77777777777778	-1.39868003465929\\
2.77777777777778	-1.36520891873795\\
2.77777777777778	-1.35620513560411\\
2.77777777777778	-1.33238648521096\\
2.77777777777778	-1.19612380934989\\
2.77777777777778	-1.16510656236485\\
2.77777777777778	-1.11599623172891\\
2.77777777777778	-1.10315506181749\\
2.77777777777778	-1.05189291769656\\
2.77777777777778	-1.01486052254385\\
2.77777777777778	-0.971444774729727\\
2.77777777777778	-0.957621862183889\\
2.77777777777778	-0.883557022770693\\
2.77777777777778	-0.769856009548146\\
2.77777777777778	-0.738130610591877\\
2.77777777777778	-0.731009532145558\\
2.77777777777778	-0.718028952076338\\
2.77777777777778	-0.706342556307888\\
2.77777777777778	-0.653679940717845\\
2.77777777777778	-0.629720763074831\\
2.77777777777778	-0.624570749600709\\
2.77777777777778	-0.623695942168296\\
2.77777777777778	-0.602849077497351\\
2.77777777777778	-0.598952328471055\\
2.77777777777778	-0.596774887770456\\
2.77777777777778	-0.589886078867249\\
2.77777777777778	-0.579617449633654\\
2.77777777777778	-0.48515915166225\\
2.77777777777778	-0.480258489638226\\
2.77777777777778	-0.472432180133872\\
2.77777777777778	-0.471736190444495\\
2.77777777777778	-0.420149258632936\\
2.77777777777778	-0.410800004618666\\
2.77777777777778	-0.384879267506429\\
2.77777777777778	-0.373389188986845\\
2.77777777777778	-0.334142603082099\\
2.77777777777778	-0.304330751857213\\
2.77777777777778	-0.289922339888592\\
2.77777777777778	-0.282890888667159\\
2.77777777777778	-0.269391524031575\\
2.77777777777778	-0.253848004624819\\
2.77777777777778	-0.241528543331373\\
2.77777777777778	-0.217135266052797\\
2.77777777777778	-0.19883430581683\\
2.77777777777778	-0.168751472628639\\
2.77777777777778	-0.149999893619361\\
2.77777777777778	-0.149461653310784\\
2.77777777777778	-0.138404244742707\\
2.77777777777778	-0.116511833110434\\
2.77777777777778	-0.111269127298064\\
2.77777777777778	-0.0749400627224337\\
2.77777777777778	-0.034566333465501\\
2.77777777777778	-0.0338167742878381\\
2.77777777777778	-0.017895650390804\\
2.77777777777778	0.0114367305546893\\
2.77777777777778	0.015518355243265\\
2.77777777777778	0.0446667174462804\\
2.77777777777778	0.0628595783556607\\
2.77777777777778	0.0651286053035583\\
2.77777777777778	0.0803908714352942\\
2.77777777777778	0.102749086416908\\
2.77777777777778	0.130831938147231\\
2.77777777777778	0.147960922750192\\
2.77777777777778	0.152733784646629\\
2.77777777777778	0.154132019497077\\
2.77777777777778	0.226778455950643\\
2.77777777777778	0.256589809934808\\
2.77777777777778	0.257367524716384\\
2.77777777777778	0.27289616388092\\
2.77777777777778	0.290285139347098\\
2.77777777777778	0.29986839003227\\
2.77777777777778	0.305847915500566\\
2.77777777777778	0.552149350542741\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
3	-2.50937972558455\\
3	-2.49866272763096\\
3	-2.47916071806805\\
3	-2.47814460128126\\
3	-2.4614171754371\\
3	-2.45017167758805\\
3	-2.44754941373698\\
3	-2.4458866886257\\
3	-2.43495592357406\\
3	-2.43374066682946\\
3	-2.42988460627084\\
3	-2.41741022955483\\
3	-2.36926043165725\\
3	-2.35715960943998\\
3	-2.34987389008099\\
3	-2.3487629385383\\
3	-2.27453934136043\\
3	-2.27009187022569\\
3	-2.24430250441723\\
3	-2.19963453611953\\
3	-2.15869101260696\\
3	-2.14588129383503\\
3	-2.11518542569503\\
3	-2.09623170194792\\
3	-2.06728233555624\\
3	-2.01190048943832\\
3	-1.99159012316274\\
3	-1.99116770379772\\
3	-1.9653231506558\\
3	-1.95442500510769\\
3	-1.93926477516643\\
3	-1.92833101992913\\
3	-1.91129977428804\\
3	-1.89902256210129\\
3	-1.84006862814438\\
3	-1.83927362249194\\
3	-1.76613064902445\\
3	-1.76131814101579\\
3	-1.7195407389897\\
3	-1.68694654888936\\
3	-1.55655434388876\\
3	-1.54869336083014\\
3	-1.52642799079172\\
3	-1.49845798412787\\
3	-1.42692936133352\\
3	-1.40084919324122\\
3	-1.3966598474617\\
3	-1.38864463679431\\
3	-1.37365376407335\\
3	-1.20120190931111\\
3	-1.16511637624377\\
3	-1.04681612691047\\
3	-1.03527871308896\\
3	-1.02298879153667\\
3	-0.952485917945926\\
3	-0.365356735227403\\
3	-0.0691199141534066\\
3	-0.0614962254861823\\
3	0.295566906386509\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-2.59356681948253\\
3.22222222222222	-2.58980981339786\\
3.22222222222222	-2.58065846550666\\
3.22222222222222	-2.57180172517384\\
3.22222222222222	-2.56930235521678\\
3.22222222222222	-2.56881542155825\\
3.22222222222222	-2.56644204914929\\
3.22222222222222	-2.56006363826362\\
3.22222222222222	-2.54531901988691\\
3.22222222222222	-2.50985467973306\\
3.22222222222222	-2.5051501892868\\
3.22222222222222	-2.49101704365222\\
3.22222222222222	-2.48704250861787\\
3.22222222222222	-2.48544380069041\\
3.22222222222222	-2.47335585458616\\
3.22222222222222	-2.45900544875928\\
3.22222222222222	-2.45718317844166\\
3.22222222222222	-2.4546750058255\\
3.22222222222222	-2.43184242888155\\
3.22222222222222	-2.43167903138585\\
3.22222222222222	-2.40177250484547\\
3.22222222222222	-2.39067553420077\\
3.22222222222222	-2.38320437440936\\
3.22222222222222	-2.35414364338441\\
3.22222222222222	-2.35047863975941\\
3.22222222222222	-2.34489603820791\\
3.22222222222222	-2.30942000921312\\
3.22222222222222	-2.28467320119766\\
3.22222222222222	-2.25069469239308\\
3.22222222222222	-2.2246217286055\\
3.22222222222222	-2.15705655571778\\
3.22222222222222	-2.14807802465211\\
3.22222222222222	-2.14024216512993\\
3.22222222222222	-2.13521969930653\\
3.22222222222222	-2.12993683039106\\
3.22222222222222	-2.10682737885582\\
3.22222222222222	-2.07012157092657\\
3.22222222222222	-1.89972538288766\\
3.22222222222222	-1.87111479254211\\
3.22222222222222	-1.83553039154388\\
3.22222222222222	-1.80981196034164\\
3.22222222222222	-1.65612704960025\\
3.22222222222222	-1.64031344842962\\
3.22222222222222	-1.62012846215838\\
3.22222222222222	-1.5796662500072\\
3.22222222222222	-1.55740368841696\\
3.22222222222222	-1.55507281925193\\
3.22222222222222	-1.39969808534089\\
3.22222222222222	-1.37678311189727\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-2.29821704333692\\
3.77777777777778	-2.29192750230226\\
3.77777777777778	-2.27781045090046\\
3.77777777777778	-2.26555768098077\\
3.77777777777778	-2.26544250342746\\
3.77777777777778	-2.25380593305209\\
3.77777777777778	-2.24612502717742\\
3.77777777777778	-2.24284582154059\\
3.77777777777778	-2.23687392303493\\
3.77777777777778	-2.22340761193442\\
3.77777777777778	-2.21447587741517\\
3.77777777777778	-2.20947523453393\\
3.77777777777778	-2.20743451745987\\
3.77777777777778	-2.20127375171767\\
3.77777777777778	-2.19853692410599\\
3.77777777777778	-2.18342954435805\\
3.77777777777778	-2.14647017667868\\
3.77777777777778	-2.13816332551043\\
3.77777777777778	-2.09541699665017\\
3.77777777777778	-2.09104476065162\\
3.77777777777778	-2.08519559812246\\
3.77777777777778	-2.08093871045621\\
3.77777777777778	-2.06471613009287\\
3.77777777777778	-2.04507595394082\\
3.77777777777778	-2.04331430716361\\
3.77777777777778	-2.03915757613426\\
3.77777777777778	-2.02638608174371\\
3.77777777777778	-1.98713160035849\\
3.77777777777778	-1.96627702424897\\
3.77777777777778	-1.95801841051328\\
3.77777777777778	-1.9399691069106\\
3.77777777777778	-1.93394733818632\\
3.77777777777778	-1.92177707562592\\
3.77777777777778	-1.92096148947565\\
3.77777777777778	-1.91406402451197\\
3.77777777777778	-1.9064952613377\\
3.77777777777778	-1.88525966269283\\
3.77777777777778	-1.88414090988466\\
3.77777777777778	-1.87557669022257\\
3.77777777777778	-1.86562434602359\\
3.77777777777778	-1.86110924015048\\
3.77777777777778	-1.83173395844637\\
3.77777777777778	-1.81530868648702\\
3.77777777777778	-1.80871520286459\\
3.77777777777778	-1.77276836424461\\
3.77777777777778	-1.75690645303851\\
3.77777777777778	-1.75311226723066\\
3.77777777777778	-1.74347875305792\\
3.77777777777778	-1.71231595450021\\
3.77777777777778	-1.69711795532462\\
3.77777777777778	-1.68441717016348\\
3.77777777777778	-1.66934943740339\\
3.77777777777778	-1.5027179562837\\
3.77777777777778	-1.4724461955111\\
3.77777777777778	-1.46871978371147\\
3.77777777777778	-1.4583301130002\\
3.77777777777778	-1.40885805699874\\
3.77777777777778	-1.40356207618732\\
3.77777777777778	-1.38044406513062\\
3.77777777777778	-1.36383989815582\\
3.77777777777778	-1.32855767779999\\
3.77777777777778	-1.2201892885867\\
3.77777777777778	-1.21911963412689\\
3.77777777777778	-1.21447148614679\\
3.77777777777778	-1.17558569321365\\
3.77777777777778	-1.07618789782628\\
3.77777777777778	-1.04560514183835\\
3.77777777777778	-0.933603610001573\\
3.77777777777778	-0.93142578574013\\
3.77777777777778	-0.813503176342701\\
3.77777777777778	-0.768105735441851\\
3.77777777777778	-0.764873635391241\\
3.77777777777778	-0.757638231199842\\
3.77777777777778	-0.75536402695429\\
3.77777777777778	-0.693993603804453\\
3.77777777777778	-0.689620507984486\\
3.77777777777778	-0.598083566454297\\
3.77777777777778	-0.545527382530889\\
3.77777777777778	-0.530258072852752\\
3.77777777777778	-0.518243232175947\\
3.77777777777778	-0.502278324313106\\
3.77777777777778	-0.491329721609352\\
3.77777777777778	-0.484390517366774\\
3.77777777777778	-0.482882099233708\\
3.77777777777778	-0.426009583070426\\
3.77777777777778	-0.327581183849796\\
3.77777777777778	-0.325611040174781\\
3.77777777777778	-0.314244311074816\\
3.77777777777778	-0.303404807430136\\
3.77777777777778	-0.231594198505788\\
3.77777777777778	-0.103690333405884\\
3.77777777777778	-0.0922095269695122\\
3.77777777777778	-0.0842513258589329\\
3.77777777777778	-0.0308230556599905\\
3.77777777777778	-0.0274341116537153\\
3.77777777777778	-0.0210104190503062\\
3.77777777777778	-0.0119841545509877\\
3.77777777777778	-0.0037445276294402\\
3.77777777777778	0.00942858165081705\\
3.77777777777778	0.0334858027869481\\
3.77777777777778	0.0516144263634251\\
3.77777777777778	0.0517649319527828\\
3.77777777777778	0.0732770728015455\\
3.77777777777778	0.0758631346234988\\
3.77777777777778	0.0898430565679574\\
3.77777777777778	0.0931367002795204\\
3.77777777777778	0.167016739811178\\
3.77777777777778	0.227202738722073\\
3.77777777777778	0.245807126319354\\
3.77777777777778	0.314007081869896\\
3.77777777777778	0.390608654114729\\
3.77777777777778	0.464138430109265\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4	-2.54843402897971\\
4	-2.54071519474122\\
4	-2.53910032939408\\
4	-2.52274940298654\\
4	-2.52162347560326\\
4	-2.51748724096775\\
4	-2.51711110644318\\
4	-2.51243433910879\\
4	-2.49777543627568\\
4	-2.49226846231318\\
4	-2.47929216837753\\
4	-2.47777531498974\\
4	-2.44456311922878\\
4	-2.43503371078768\\
4	-2.42640837085324\\
4	-2.42028238365203\\
4	-2.41212664386133\\
4	-2.40474674299521\\
4	-2.39725243498355\\
4	-2.34665950127168\\
4	-2.2948333877216\\
4	-2.27823157762807\\
4	-2.24554772635784\\
4	-2.2449286903305\\
4	-2.23382023978832\\
4	-2.22414202284201\\
4	-2.21442495379173\\
4	-2.20319770008831\\
4	-2.19292381822091\\
4	-2.09271437536294\\
4	-2.08322524164999\\
4	-2.08094409659476\\
4	-2.068250038636\\
4	-2.03972710897764\\
4	-2.03544776735731\\
4	-2.03490360895338\\
4	-2.02302124120729\\
4	-2.018378506894\\
4	-1.95028390719357\\
4	-1.94512331685493\\
4	-1.9423593715763\\
4	-1.94177585629287\\
4	-1.92595012734154\\
4	-1.92561766808696\\
4	-1.90449438191469\\
4	-1.90112394864728\\
4	-1.87650067569604\\
4	-1.79327301311809\\
4	-1.78741352060439\\
4	-1.78463238001369\\
4	-1.7636024355238\\
4	-1.75899507762819\\
4	-1.75283304979444\\
4	-1.74568958151213\\
4	-1.7056374644759\\
4	-1.70363606395609\\
4	-1.63774235292233\\
4	-1.63635798009616\\
4	-1.61256111271236\\
4	-1.61068088161419\\
4	-1.60329378355832\\
4	-1.58020443623708\\
4	-1.54291101152089\\
4	-1.48614047005899\\
4	-1.46925497473949\\
4	-1.38792307171486\\
4	-1.35086288281076\\
4	-1.3353608981129\\
4	-1.14923799360134\\
4	-0.88196353580979\\
4	-0.485769034353464\\
4	-0.476843776231055\\
4	-0.329106550793433\\
4	-0.195447639005894\\
4	-0.0598869281904107\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-2.63158378763495\\
4.22222222222222	-2.63150908555525\\
4.22222222222222	-2.62545811542092\\
4.22222222222222	-2.62486051993341\\
4.22222222222222	-2.61533744147052\\
4.22222222222222	-2.61353358559636\\
4.22222222222222	-2.60631062758802\\
4.22222222222222	-2.59921203467018\\
4.22222222222222	-2.59413336696086\\
4.22222222222222	-2.59234271207883\\
4.22222222222222	-2.57866565760576\\
4.22222222222222	-2.57389167401287\\
4.22222222222222	-2.56625665851048\\
4.22222222222222	-2.56368867133084\\
4.22222222222222	-2.54728305214925\\
4.22222222222222	-2.53361577434723\\
4.22222222222222	-2.50164746715075\\
4.22222222222222	-2.46521189531219\\
4.22222222222222	-2.46453683824592\\
4.22222222222222	-2.45865868764314\\
4.22222222222222	-2.45680041574618\\
4.22222222222222	-2.43763127454613\\
4.22222222222222	-2.42000525057348\\
4.22222222222222	-2.36094664509337\\
4.22222222222222	-2.35972648821275\\
4.22222222222222	-2.34867299553299\\
4.22222222222222	-2.31235993007298\\
4.22222222222222	-2.24589102760962\\
4.22222222222222	-2.22208890665683\\
4.22222222222222	-2.20777086347327\\
4.22222222222222	-2.17889586168641\\
4.22222222222222	-2.17636624780209\\
4.22222222222222	-2.13190721271789\\
4.22222222222222	-2.10263795676122\\
4.22222222222222	-2.08572518170573\\
4.22222222222222	-2.08533372888027\\
4.22222222222222	-1.99266952442909\\
4.22222222222222	-1.93129983129964\\
4.22222222222222	-1.84475575125099\\
4.22222222222222	-1.75644311659423\\
4.22222222222222	-1.68418113624032\\
4.22222222222222	-1.65587031758287\\
4.22222222222222	-1.48184242113722\\
4.22222222222222	-1.41615675843174\\
4.22222222222222	-1.3373046205206\\
4.22222222222222	-1.32534475671856\\
4.22222222222222	-1.15578992793705\\
};
\addplot [color=mycolor1, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
4.77777777777778	-2.41973940014635\\
4.77777777777778	-2.39725588692674\\
4.77777777777778	-2.36597425351143\\
4.77777777777778	-2.35418743976533\\
4.77777777777778	-2.34822664399155\\
4.77777777777778	-2.34122828276896\\
4.77777777777778	-2.33832765658009\\
4.77777777777778	-2.3346942642394\\
4.77777777777778	-2.30140876998894\\
4.77777777777778	-2.25670283329785\\
4.77777777777778	-2.23471713631841\\
4.77777777777778	-2.22936958846817\\
4.77777777777778	-2.19533428772227\\
4.77777777777778	-2.19091514543436\\
4.77777777777778	-2.18365580385272\\
4.77777777777778	-2.13858540583013\\
4.77777777777778	-2.13163901054924\\
4.77777777777778	-2.11295211601503\\
4.77777777777778	-2.09276698427828\\
4.77777777777778	-2.0678491878198\\
4.77777777777778	-2.0561616299921\\
4.77777777777778	-2.05544844040003\\
4.77777777777778	-2.05085299293597\\
4.77777777777778	-2.04275140210495\\
4.77777777777778	-2.04162569438138\\
4.77777777777778	-2.01778234158305\\
4.77777777777778	-2.0116538298785\\
4.77777777777778	-2.00564380223929\\
4.77777777777778	-1.99366583898734\\
4.77777777777778	-1.97794368357933\\
4.77777777777778	-1.97102591502759\\
4.77777777777778	-1.96238030704732\\
4.77777777777778	-1.95951505919655\\
4.77777777777778	-1.95839897236766\\
4.77777777777778	-1.95372972183201\\
4.77777777777778	-1.94818155771748\\
4.77777777777778	-1.93314172818725\\
4.77777777777778	-1.90803672649384\\
4.77777777777778	-1.9053730685663\\
4.77777777777778	-1.86425373626368\\
4.77777777777778	-1.83278436145755\\
4.77777777777778	-1.82034941700768\\
4.77777777777778	-1.79120389445491\\
4.77777777777778	-1.79105896180013\\
4.77777777777778	-1.76674521996182\\
4.77777777777778	-1.74672793981441\\
4.77777777777778	-1.68715871561614\\
4.77777777777778	-1.64619931304242\\
4.77777777777778	-1.64325369120319\\
4.77777777777778	-1.6398328503906\\
4.77777777777778	-1.63861448619067\\
4.77777777777778	-1.63229545179468\\
4.77777777777778	-1.63114850028248\\
4.77777777777778	-1.59112293952366\\
4.77777777777778	-1.58847954473618\\
4.77777777777778	-1.57513471810099\\
4.77777777777778	-1.57304092132443\\
4.77777777777778	-1.54633400905264\\
4.77777777777778	-1.52896870312801\\
4.77777777777778	-1.51164080860894\\
4.77777777777778	-1.5099314940297\\
4.77777777777778	-1.45671085821406\\
4.77777777777778	-1.44868189321069\\
4.77777777777778	-1.4294647573575\\
4.77777777777778	-1.4292650642952\\
4.77777777777778	-1.41190643900911\\
4.77777777777778	-1.34689093665008\\
4.77777777777778	-1.26339910414752\\
4.77777777777778	-1.19744146673526\\
4.77777777777778	-1.19702750066534\\
4.77777777777778	-1.15912936894819\\
4.77777777777778	-1.01522721903965\\
4.77777777777778	-0.896553613460402\\
4.77777777777778	-0.830922798203976\\
4.77777777777778	-0.670354102592348\\
4.77777777777778	-0.640643658443077\\
4.77777777777778	-0.512693481567257\\
4.77777777777778	-0.241309764278609\\
4.77777777777778	-0.213506020402959\\
4.77777777777778	-0.198795326302419\\
4.77777777777778	-0.153687162930457\\
4.77777777777778	-0.126660963130071\\
4.77777777777778	-0.0952287286353926\\
4.77777777777778	-0.0835171175695015\\
4.77777777777778	-0.0791017135983477\\
4.77777777777778	-0.0789703953000447\\
4.77777777777778	-0.0465338401168791\\
4.77777777777778	-0.0272313186138956\\
4.77777777777778	-0.0188022151922368\\
4.77777777777778	-0.0138269636595192\\
4.77777777777778	0.0344427038526692\\
4.77777777777778	0.0644104479619428\\
4.77777777777778	0.0663016090558656\\
4.77777777777778	0.102983687523488\\
4.77777777777778	0.194596395140929\\
4.77777777777778	0.216972212016296\\
4.77777777777778	0.217151543065532\\
4.77777777777778	0.24825838405678\\
4.77777777777778	0.284828822465473\\
};
\addplot [color=mycolor2, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
5	-2.53547568003822\\
5	-2.52859174683276\\
5	-2.52490685525871\\
5	-2.51202580105629\\
5	-2.491335618755\\
5	-2.48941340208516\\
5	-2.47915836082489\\
5	-2.45474354115432\\
5	-2.44674851085334\\
5	-2.44451624920583\\
5	-2.42290232887354\\
5	-2.42080895696543\\
5	-2.41478571904227\\
5	-2.41157013371085\\
5	-2.39365789393063\\
5	-2.39247329814067\\
5	-2.37319097503747\\
5	-2.34232747032028\\
5	-2.31637237590587\\
5	-2.21043653804574\\
5	-2.19523484085962\\
5	-2.18853993934584\\
5	-2.18644269729829\\
5	-2.17745542361386\\
5	-2.17270528243126\\
5	-2.15869445353304\\
5	-2.15082647976083\\
5	-2.12924825706771\\
5	-2.12762039819548\\
5	-2.12061984527907\\
5	-2.08357651883827\\
5	-2.08182413411675\\
5	-2.07630182129978\\
5	-2.02382341424764\\
5	-2.01516880067855\\
5	-2.01492470585332\\
5	-2.01082318433546\\
5	-1.97249106424146\\
5	-1.96785881492332\\
5	-1.91887656658088\\
5	-1.90514061728304\\
5	-1.86433786409722\\
5	-1.86243021830825\\
5	-1.84722534956654\\
5	-1.81421744211887\\
5	-1.79105126222054\\
5	-1.78571637731432\\
5	-1.76130023075887\\
5	-1.69821709739599\\
5	-1.68540187782608\\
5	-1.67764620175666\\
5	-1.6765796302528\\
5	-1.67554390926957\\
5	-1.66571633083815\\
5	-1.66076605798346\\
5	-1.59778152144318\\
5	-1.59356463071298\\
5	-1.56602559434546\\
5	-1.56516502245671\\
5	-1.49778049983121\\
5	-1.4891543570444\\
5	-1.48654933738416\\
5	-1.46050227585488\\
5	-1.41979488196756\\
5	-1.39668398093249\\
5	-1.33099958845995\\
5	-1.22214134299917\\
5	-1.19857530866481\\
5	-1.16369529566831\\
5	-0.892396974597013\\
5	-0.450782154877961\\
5	-0.372200690216651\\
5	-0.194659634330763\\
5	-0.0401163932697754\\
};
\addplot [color=mycolor3, line width=\lw, only marks, mark size=\mw, mark=*, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-2.62240556121166\\
5.22222222222222	-2.58811099236187\\
5.22222222222222	-2.58617519182774\\
5.22222222222222	-2.56848649712403\\
5.22222222222222	-2.56483839555682\\
5.22222222222222	-2.55589394331615\\
5.22222222222222	-2.54933524069893\\
5.22222222222222	-2.5347667986429\\
5.22222222222222	-2.52533508239703\\
5.22222222222222	-2.51522926811057\\
5.22222222222222	-2.49022807218702\\
5.22222222222222	-2.47133258044088\\
5.22222222222222	-2.47047907700246\\
5.22222222222222	-2.45114157229394\\
5.22222222222222	-2.43110247666886\\
5.22222222222222	-2.41396137157799\\
5.22222222222222	-2.41152615548538\\
5.22222222222222	-2.38965692269615\\
5.22222222222222	-2.37920542354426\\
5.22222222222222	-2.37477813905382\\
5.22222222222222	-2.36535767176392\\
5.22222222222222	-2.3462713596377\\
5.22222222222222	-2.25010292059083\\
5.22222222222222	-2.24671262480524\\
5.22222222222222	-2.24288998389386\\
5.22222222222222	-2.1652452139201\\
5.22222222222222	-2.1042099277448\\
5.22222222222222	-2.06651178001972\\
5.22222222222222	-2.05231695267844\\
5.22222222222222	-2.00162586453826\\
5.22222222222222	-2.00020404613207\\
5.22222222222222	-1.96050671897282\\
5.22222222222222	-1.9323340907506\\
5.22222222222222	-1.9312693056819\\
5.22222222222222	-1.9148146626805\\
5.22222222222222	-1.88110653695851\\
5.22222222222222	-1.839423755688\\
5.22222222222222	-1.81228832815726\\
5.22222222222222	-1.77155879206207\\
5.22222222222222	-1.74603527204881\\
5.22222222222222	-1.74193998101747\\
5.22222222222222	-1.70285937185662\\
5.22222222222222	-1.64565488934153\\
5.22222222222222	-1.53515570684379\\
5.22222222222222	-1.41497622704121\\
5.22222222222222	-1.38659329100225\\
5.22222222222222	-1.26052847997368\\
5.22222222222222	-1.11951360193002\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.733333333333333	-0.79731139550235\\
0.822222222222222	-0.79731139550235\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.955555555555556	-2.46089706889671\\
1.04444444444444	-2.46089706889671\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.17777777777778	-2.59914344242154\\
1.26666666666667	-2.59914344242154\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.73333333333333	-1.82862560344659\\
1.82222222222222	-1.82862560344659\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.95555555555556	-2.54073579926595\\
2.04444444444444	-2.54073579926595\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.17777777777778	-2.62825563055892\\
2.26666666666667	-2.62825563055892\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.73333333333333	-2.41154684327018\\
2.82222222222222	-2.41154684327018\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.95555555555556	-2.52095880522461\\
3.04444444444444	-2.52095880522461\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.17777777777778	-2.60007556714758\\
3.26666666666667	-2.60007556714758\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.73333333333333	-2.33013773694183\\
3.82222222222222	-2.33013773694183\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.95555555555556	-2.55821863917189\\
4.04444444444444	-2.55821863917189\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.17777777777778	-2.64669917143694\\
4.26666666666667	-2.64669917143694\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.73333333333333	-2.43027410346574\\
4.82222222222222	-2.43027410346574\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.95555555555556	-2.54165117418022\\
5.04444444444444	-2.54165117418022\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.17777777777778	-2.62686014893159\\
5.26666666666667	-2.62686014893159\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
0.777777777777778	-2.15987632861655\\
0.777777777777778	-0.79731139550235\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
1	-2.85723032944588\\
1	-2.46089706889671\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.22222222222222	-2.94079327364648\\
1.22222222222222	-2.59914344242154\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
1.77777777777778	-2.57831323395534\\
1.77777777777778	-1.82862560344659\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
2	-2.88708939988776\\
2	-2.54073579926595\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.22222222222222	-2.94625372702458\\
2.22222222222222	-2.62825563055892\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
2.77777777777778	-2.80329856694681\\
2.77777777777778	-2.41154684327018\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
3	-2.87464155083403\\
3	-2.52095880522461\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.22222222222222	-2.91885120384904\\
3.22222222222222	-2.60007556714758\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
3.77777777777778	-2.76286610729429\\
3.77777777777778	-2.33013773694183\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
4	-2.86782582344341\\
4	-2.55821863917189\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.22222222222222	-2.91751846357645\\
4.22222222222222	-2.64669917143694\\
};
\addplot [color=mycolor1, line width=\lw, forget plot]
  table[row sep=crcr]{%
4.77777777777778	-2.78474796099783\\
4.77777777777778	-2.43027410346574\\
};
\addplot [color=mycolor2, line width=\lw, forget plot]
  table[row sep=crcr]{%
5	-2.84536625586632\\
5	-2.54165117418022\\
};
\addplot [color=mycolor3, line width=\lw, forget plot]
  table[row sep=crcr]{%
5.22222222222222	-2.88890749070061\\
5.22222222222222	-2.62686014893159\\
};
\end{axis}
\end{tikzpicture}%

==> numerror1.tex <==
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor2}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.30000}
\definecolor{mycolor4}{rgb}{0.70000,0.30000,0.50000}
\definecolor{mycolor5}{rgb}{0.30000,0.50000,0.70000}

\newcommand{\lw}{1.5pt}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
xmin=-14,
xmax=3,
xlabel style={font=\color{black}},
xlabel={$\log_{10}\epsilon_1$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{black}},
ylabel={frequency},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=\lw]
  table[row sep=crcr]{%
-14.9017576928741	1.51616492316391e-06\\
-14.7164392202327	4.26301472448731e-06\\
-14.5311207475913	1.1103003736428e-05\\
-14.34580227495	2.66574056788181e-05\\
-14.1604838023086	5.88753969376421e-05\\
-13.9751653296672	0.000121382901506241\\
-13.7898468570258	0.000236626214449669\\
-13.6045283843844	0.000438630415972908\\
-13.419209911743	0.000778416883066482\\
-13.2338914391016	0.00132741417723031\\
-13.0485729664603	0.00217761870216973\\
-12.8632544938189	0.00343595847625303\\
-12.6779360211775	0.00521463812334215\\
-12.4926175485361	0.00761604308077205\\
-12.3072990758947	0.0107194670942633\\
-12.1219806032533	0.0145727297056994\\
-11.9366621306119	0.0191877512125641\\
-11.7513436579706	0.0245487073640425\\
-11.5660251853292	0.0306226160987549\\
-11.3807067126878	0.0373619771455126\\
-11.1953882400464	0.0447049119293715\\
-11.010069767405	0.0525560297692476\\
-10.8247512947636	0.0607736699133829\\
-10.6394328221222	0.0691692867021919\\
-10.4541143494809	0.077534051042507\\
-10.2687958768395	0.0856904400884266\\
-10.0834774041981	0.0935307975558273\\
-9.89815893155671	0.101022239300961\\
-9.71284045891532	0.108145018578297\\
-9.52752198627394	0.114816718992865\\
-9.34220351363255	0.120852937779866\\
-9.15688504099116	0.126004319783647\\
-8.97156656834978	0.130040953911732\\
-8.78624809570839	0.132844344656365\\
-8.60092962306701	0.134429323669471\\
-8.41561115042562	0.134921715869299\\
-8.23029267778424	0.134506148440508\\
-8.04497420514285	0.133383048054051\\
-7.85965573250147	0.131737089066183\\
-7.67433725986008	0.129718776411417\\
-7.48901878721869	0.12741774300657\\
-7.30370031457731	0.124851114426438\\
-7.11838184193592	0.12197771676929\\
-6.93306336929454	0.118733150574749\\
-6.74774489665315	0.115076425770956\\
-6.56242642401177	0.11102391808017\\
-6.37710795137038	0.106646202970145\\
-6.191789478729	0.10204308815201\\
-6.00647100608761	0.0973198302000925\\
-5.82115253344622	0.0925746120076714\\
-5.63583406080484	0.0879092446138267\\
-5.45051558816345	0.0834457898876278\\
-5.26519711552207	0.0793112667025144\\
-5.07987864288068	0.0756165529309533\\
-4.8945601702393	0.0724242201929927\\
-4.70924169759791	0.069727359827488\\
-4.52392322495653	0.0674491500701749\\
-4.33860475231514	0.065472565233893\\
-4.15328627967375	0.063691599644168\\
-3.96796780703237	0.0620551635587804\\
-3.78264933439098	0.0605929757059607\\
-3.5973308617496	0.0593985373744537\\
-3.41201238910821	0.0585702597343725\\
-3.22669391646683	0.0581584382165442\\
-3.04137544382544	0.0581360032215974\\
-2.85605697118406	0.0584175959133194\\
-2.67073849854267	0.0588922234024508\\
-2.48542002590128	0.059447356841583\\
-2.3001015532599	0.0599561917791294\\
-2.11478308061851	0.0602470816037626\\
-1.92946460797713	0.0600996187098715\\
-1.74414613533574	0.0592862433679205\\
-1.55882766269436	0.0576557763640516\\
-1.37350919005297	0.0552080947494984\\
-1.18819071741159	0.0521119727750803\\
-1.0028722447702	0.048655488492849\\
-0.817553772128816	0.0451464779078708\\
-0.632235299487428	0.0418118300830248\\
-0.446916826846044	0.0387341567795424\\
-0.261598354204658	0.0358494700969987\\
-0.0762798815632735	0.0329977095741743\\
0.109038591078111	0.030002606811091\\
0.294357063719499	0.0267470848013445\\
0.479675536360885	0.0232254834215437\\
0.664994009002269	0.0195430356160623\\
0.850312481643654	0.0158833806654023\\
1.03563095428504	0.0124480963510939\\
1.22094942692643	0.00940139725628927\\
1.40626789956781	0.00683927275992397\\
1.5915863722092	0.00478577547057073\\
1.77690484485058	0.00321037897637048\\
1.96222331749197	0.00205400131602059\\
2.14754179013335	0.00124465599710723\\
2.33286026277474	0.000708924940824403\\
2.51817873541612	0.000376288516093833\\
2.70349720805751	0.000184740657082029\\
2.8888156806989	8.32958833209298e-05\\
3.07413415334028	3.43837531871995e-05\\
3.25945262598167	1.27976905668665e-05\\
3.44477109862305	4.25516947451148e-06\\
};
\addlegendentry{New}

\addplot [color=mycolor2, dashed, line width=\lw]
  table[row sep=crcr]{%
-13.851737299623	9.00435685102609e-07\\
-13.6677085751351	2.10051761886909e-06\\
-13.4836798506473	4.57752759027942e-06\\
-13.2996511261595	9.2891374091506e-06\\
-13.1156224016717	1.78880251573985e-05\\
-12.9315936771839	3.2552763809347e-05\\
-12.7475649526961	5.58088187413311e-05\\
-12.5635362282083	9.15872356167485e-05\\
-12.3795075037205	0.000144904898315707\\
-12.1954787792326	0.000222771700846215\\
-12.0114500547448	0.000335986312909755\\
-11.827421330257	0.00049924454026531\\
-11.6433926057692	0.000733266502713671\\
-11.4593638812814	0.00106326362455179\\
-11.2753351567936	0.00151738512252761\\
-11.0913064323058	0.00212513387013468\\
-10.9072777078179	0.00291550315502658\\
-10.7232489833301	0.0039183624371251\\
-10.5392202588423	0.00516487685805414\\
-10.3551915343545	0.00669091081271963\\
-10.1711628098667	0.00853665886808624\\
-9.98713408537888	0.0107434750491085\\
-9.80310536089107	0.01334691069101\\
-9.61907663640326	0.0163703839695185\\
-9.43504791191544	0.0198207257776704\\
-9.25101918742763	0.023690830813986\\
-9.06699046293982	0.0279651126515481\\
-8.882961738452	0.0326276142903341\\
-8.69893301396419	0.037665972112085\\
-8.51490428947638	0.0430633925139946\\
-8.33087556498856	0.0487843936012388\\
-8.14684684050075	0.0547607088408274\\
-7.96281811601294	0.0608820340143993\\
-7.77878939152512	0.066995927810513\\
-7.59476066703731	0.0729289922438787\\
-7.4107319425495	0.0785128481634802\\
-7.22670321806168	0.0836126552585275\\
-7.04267449357387	0.0881497781321951\\
-6.85864576908606	0.0921077591214679\\
-6.67461704459824	0.0955215653207853\\
-6.49058832011043	0.0984511609683806\\
-6.30655959562262	0.100952845287101\\
-6.1225308711348	0.103055440423619\\
-5.93850214664699	0.104746932854008\\
-5.75447342215918	0.105975693503899\\
-5.57044469767137	0.106667522801069\\
-5.38641597318355	0.106743397864585\\
-5.20238724869574	0.106142996197546\\
-5.01835852420793	0.104840950048616\\
-4.83432979972011	0.102855536675007\\
-4.6503010752323	0.100250953595179\\
-4.46627235074449	0.09712079631065\\
-4.28224362625667	0.0935858753823512\\
-4.09821490176886	0.089777627920024\\
-3.91418617728105	0.085842138481713\\
-3.73015745279323	0.0819387300221002\\
-3.54612872830542	0.0782460008111896\\
-3.36210000381761	0.0749665779614407\\
-3.17807127932979	0.0723268297252779\\
-2.99404255484198	0.0705750421748737\\
-2.81001383035417	0.069988420001409\\
-2.62598510586635	0.070873674147116\\
-2.44195638137854	0.0735525323599412\\
-2.25792765689073	0.0783282346115295\\
-2.07389893240292	0.0854253430805411\\
-1.8898702079151	0.09489773002482\\
-1.70584148342729	0.10653093272048\\
-1.52181275893948	0.119769227071541\\
-1.33778403445166	0.133688004115124\\
-1.15375530996385	0.147044112991231\\
-0.969726585476037	0.158407825525544\\
-0.785697860988224	0.166359069713648\\
-0.60166913650041	0.169719477426464\\
-0.417640412012597	0.167758516130654\\
-0.233611687524785	0.160340189427807\\
-0.0495829630369684	0.147961542154938\\
0.134445761450843	0.131674621706927\\
0.318474485938657	0.112910110903211\\
0.50250321042647	0.0932366458471251\\
0.686531934914283	0.0741208020705277\\
0.870560659402097	0.0567283648019084\\
1.05458938388991	0.0418157602992898\\
1.23861810837772	0.0297119890057694\\
1.42264683286554	0.0203790225937349\\
1.60667555735335	0.0135202116229611\\
1.79070428184116	0.00869960129175897\\
1.97473300632898	0.00544681654437981\\
2.15876173081679	0.00333082645305633\\
2.3427904553046	0.00199519994096331\\
2.52681917979241	0.00117339183548169\\
2.71084790428023	0.000678021299515537\\
2.89487662876804	0.000384444204009542\\
3.07890535325585	0.000212982674264747\\
3.26293407774367	0.000114888851487605\\
3.44696280223148	5.98473596488201e-05\\
3.63099152671929	2.99342636706644e-05\\
3.81502025120711	1.42277051426903e-05\\
3.99904897569492	6.55315733915359e-06\\
4.18307770018273	2.74524177251141e-06\\
4.36710642467055	1.09056584913174e-06\\
};
\addlegendentry{Martyushev et al.~\cite{martyushev2026automatic}}

\addplot [color=mycolor3, dashdotted, line width=\lw]
  table[row sep=crcr]{%
-12.7535112496273	2.03076404978625e-06\\
-12.5910684560593	6.4746421085084e-06\\
-12.4286256624914	1.80285113052204e-05\\
-12.2661828689234	4.38252587652314e-05\\
-12.1037400753555	9.38386008750461e-05\\
-11.9412972817876	0.000177956925753819\\
-11.7788544882196	0.0003006879164211\\
-11.6164116946517	0.000456518339349866\\
-11.4539689010838	0.000630910779803381\\
-11.2915261075158	0.000808046376698296\\
-11.1290833139479	0.000982290843677892\\
-10.96664052038	0.0011655021338215\\
-10.804197726812	0.00138523106877467\\
-10.6417549332441	0.0016726868638897\\
-10.4793121396762	0.00205408490972246\\
-10.3168693461082	0.00254968792083317\\
-10.1544265525403	0.00317787402668971\\
-9.99198375897235	0.00395445669731363\\
-9.82954096540441	0.00488236572080347\\
-9.66709817183648	0.00594851447927663\\
-9.50465537826854	0.00713465705423745\\
-9.34221258470061	0.00843720818153345\\
-9.17976979113267	0.00988098030887136\\
-9.01732699756474	0.0115127103584266\\
-8.8548842039968	0.0133893985832159\\
-8.69244141042886	0.0155576696546617\\
-8.52999861686093	0.018041956383509\\
-8.36755582329299	0.0208405724683102\\
-8.20511302972506	0.0239277320579448\\
-8.04267023615712	0.0272572462782375\\
-7.88022744258919	0.0307570401314687\\
-7.71778464902125	0.0343363416114192\\
-7.55534185545331	0.0379063549798221\\
-7.39289906188538	0.0414214567022057\\
-7.23045626831744	0.044898362382754\\
-7.06801347474951	0.0484146890734107\\
-6.90557068118157	0.0520687969414938\\
-6.74312788761364	0.0559146692058377\\
-6.5806850940457	0.0598797098293646\\
-6.41824230047776	0.06374821156367\\
-6.25579950690983	0.0672467226951981\\
-6.09335671334189	0.0702161579218755\\
-5.93091391977396	0.0727272761846382\\
-5.76847112620602	0.0750307237953473\\
-5.60602833263809	0.077396192558996\\
-5.44358553907015	0.0799739202879485\\
-5.28114274550221	0.0827737872200892\\
-5.11869995193428	0.0856952877962232\\
-4.95625715836634	0.0885536811318042\\
-4.79381436479841	0.0910819640817858\\
-4.63137157123047	0.092995574155256\\
-4.46892877766254	0.0941211964620744\\
-4.3064859840946	0.0945101277846292\\
-4.14404319052666	0.0944289370875908\\
-3.98160039695873	0.0942145069231506\\
-3.81915760339079	0.0940835799778433\\
-3.65671480982286	0.0940447596867305\\
-3.49427201625492	0.0939662390691759\\
-3.33182922268699	0.0937304798392833\\
-3.16938642911905	0.0933444055667868\\
-3.00694363555111	0.0929250201965359\\
-2.84450084198318	0.0926131553957642\\
-2.68205804841524	0.0925352239339214\\
-2.51961525484731	0.0928803659270369\\
-2.35717246127937	0.0940564509104365\\
-2.19472966771144	0.0967752253809997\\
-2.0322868741435	0.102017574349476\\
-1.86984408057556	0.110815107938945\\
-1.70740128700763	0.123930349979129\\
-1.54495849343969	0.141485136361435\\
-1.38251569987176	0.162686460004163\\
-1.22007290630382	0.185766538623599\\
-1.05763011273589	0.208221614662878\\
-0.895187319167951	0.227258801600603\\
-0.732744525600015	0.240324925159945\\
-0.570301732032078	0.24555291061464\\
-0.407858938464143	0.242035738313289\\
-0.245416144896208	0.229878363512133\\
-0.0829733513282704	0.210105622750884\\
0.0794694422396649	0.184495870159103\\
0.2419122358076	0.155377639959672\\
0.404355029375536	0.125333917647681\\
0.566797822943471	0.0967888413307587\\
0.729240616511408	0.0715909174254816\\
0.891683410079343	0.050775317429487\\
1.05412620364728	0.0345841553278938\\
1.21656899721522	0.0226746485412278\\
1.37901179078315	0.0143725273021553\\
1.54145458435109	0.00887558232531193\\
1.70389737791902	0.00539791323718199\\
1.86634017148696	0.00326529521816748\\
2.02878296505489	0.0019678442934615\\
2.19122575862283	0.00116754870988149\\
2.35366855219076	0.000666239107872957\\
2.5161113457587	0.00035626082821774\\
2.67855413932664	0.000174713277177683\\
2.84099693289457	7.73934445562303e-05\\
3.00343972646251	3.03989849650234e-05\\
3.16588252003044	1.06541691694767e-05\\
3.32832531359838	3.22140096209304e-06\\
};
\addlegendentry{Larsson et al.~\cite{larsson2020upgrade}}

\addplot [color=mycolor4, dotted, line width=\lw]
  table[row sep=crcr]{%
-13.864566099842	2.59378138919923e-06\\
-13.6854997142152	6.19152474784503e-06\\
-13.5064333285884	1.31810205039797e-05\\
-13.3273669429615	2.67062065284133e-05\\
-13.1483005573347	5.09860331976232e-05\\
-12.9692341717079	9.27446465415259e-05\\
-12.7901677860811	0.000160774153111484\\
-12.6111014004542	0.000266653896002401\\
-12.4320350148274	0.000423982705962362\\
-12.2529686292006	0.000648624942473847\\
-12.0739022435737	0.000957485139093073\\
-11.8948358579469	0.00136804231232316\\
-11.7157694723201	0.00189925441865885\\
-11.5367030866933	0.00257189100470795\\
-11.3576367010664	0.0034100143171416\\
-11.1785703154396	0.00444433077052198\\
-10.9995039298128	0.00571302267291252\\
-10.8204375441859	0.00726572975272793\\
-10.6413711585591	0.00915880750490624\\
-10.4623047729323	0.011454695647217\\
-10.2832383873055	0.0142105762988044\\
-10.1041720016786	0.0174739905825285\\
-9.92510561605181	0.0212722441494265\\
-9.74603923042498	0.0256063526357105\\
-9.56697284479815	0.0304492135909815\\
-9.38790645917132	0.0357395617144829\\
-9.20884007354449	0.0413895394457576\\
-9.02977368791766	0.0472831141384835\\
-8.85070730229084	0.0532884223279171\\
-8.67164091666401	0.0592665657965718\\
-8.49257453103718	0.0650871197348278\\
-8.31350814541035	0.0706403674092212\\
-8.13444175978352	0.0758528678659273\\
-7.95537537415669	0.0806887545537638\\
-7.77630898852987	0.0851418495883947\\
-7.59724260290304	0.0892217205619097\\
-7.41817621727621	0.0929316929134082\\
-7.23910983164938	0.0962554502196144\\
-7.06004344602255	0.0991456726517383\\
-6.88097706039572	0.101536337720614\\
-6.70191067476889	0.103357761103417\\
-6.52284428914207	0.104561563363229\\
-6.34377790351524	0.105135633245669\\
-6.16471151788841	0.10511225639969\\
-5.98564513226158	0.104563623004067\\
-5.80657874663475	0.10358550985926\\
-5.62751236100792	0.102277617170457\\
-5.44844597538109	0.100723844950572\\
-5.26937958975427	0.098975685658105\\
-5.09031320412744	0.0970476554182905\\
-4.91124681850061	0.0949223005197999\\
-4.73218043287378	0.092566008357292\\
-4.55311404724695	0.0899540405652142\\
-4.37404766162012	0.0870969598264017\\
-4.1949812759933	0.0840577387338694\\
-4.01591489036647	0.0809549437870072\\
-3.83684850473964	0.0779540960580674\\
-3.65778211911281	0.0752444963374312\\
-3.47871573348598	0.0730144503562109\\
-3.29964934785915	0.0714387531981746\\
-3.12058296223232	0.0706684288164145\\
-2.9415165766055	0.0708467699855364\\
-2.76245019097867	0.0721105165180028\\
-2.58338380535184	0.0746004004910368\\
-2.40431741972501	0.0784425411001596\\
-2.22525103409818	0.0837284495948105\\
-2.04618464847136	0.0904620159988624\\
-1.86711826284452	0.0985134622436585\\
-1.6880518772177	0.107569955419431\\
-1.50898549159087	0.117119456994272\\
-1.32991910596404	0.126455563367496\\
-1.15085272033721	0.13473388811815\\
-0.971786334710385	0.141062020034241\\
-0.792719949083555	0.144618502552777\\
-0.613653563456726	0.144776527014115\\
-0.434587177829899	0.141207912928453\\
-0.25552079220307	0.133945365717799\\
-0.0764544065762429	0.12338714671761\\
0.102611979050588	0.110246793396434\\
0.281678364677415	0.0954493181917947\\
0.460744750304244	0.0800052125964186\\
0.639811135931074	0.0648769517750287\\
0.818877521557901	0.050867431878384\\
0.99794390718473	0.038546837864402\\
1.17701029281156	0.0282240235393199\\
1.35607667843839	0.0199672555842788\\
1.53514306406521	0.0136498059550437\\
1.71420944969204	0.00901923719376325\\
1.89327583531887	0.00576132021924399\\
2.0723422209457	0.00355984353993225\\
2.25140860657253	0.00212739205877393\\
2.43047499219936	0.00122996244656077\\
2.60954137782619	0.000687196644499495\\
2.78860776345301	0.000370144102564835\\
2.96767414907984	0.000192083609724918\\
3.14674053470667	9.52645627077697e-05\\
3.3258069203335	4.54982203397241e-05\\
3.50487330596033	2.05967621320333e-05\\
3.68393969158716	8.7422801489409e-06\\
3.86300607721398	3.50871057953322e-06\\
};
\addlegendentry{Kuang et al.~\cite{kuang2013complete}}

\end{axis}
\end{tikzpicture}%

==> numerror2.tex <==
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor2}{rgb}{0.30000,0.80000,0.40000}
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.30000}
\definecolor{mycolor4}{rgb}{0.70000,0.30000,0.50000}
\definecolor{mycolor5}{rgb}{0.30000,0.50000,0.70000}

\newcommand{\lw}{1.5pt}

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.4in,
at={(1.85in,1.215in)},
scale only axis,
xmin=-14,
xmax=3,
xlabel style={font=\color{black}},
xlabel={$\log_{10}\epsilon_2$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{black}},
ylabel={frequency},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=\lw]
  table[row sep=crcr]{%
-14.0641754816077	2.30839918614845e-06\\
-13.898525122864	6.98782184220571e-06\\
-13.7328747641203	1.91319318397571e-05\\
-13.5672244053766	4.66216897920669e-05\\
-13.4015740466329	0.000102769262427273\\
-13.2359236878892	0.000206954968532732\\
-13.0702733291455	0.000386898239123204\\
-12.9046229704018	0.000681634026741286\\
-12.7389726116581	0.00114918111099603\\
-12.5733222529144	0.00187230405997916\\
-12.4076718941707	0.0029569360132556\\
-12.2420215354271	0.00452160602105582\\
-12.0763711766834	0.00667819791579749\\
-11.9107208179397	0.00951383534112846\\
-11.745070459196	0.0130949205708543\\
-11.5794201004523	0.0174776398727497\\
-11.4137697417086	0.0227098556854912\\
-11.2481193829649	0.028814717882938\\
-11.0824690242212	0.0357610811503987\\
-10.9168186654775	0.0434457790632125\\
-10.7511683067338	0.0517080826143941\\
-10.5855179479901	0.0603760924109501\\
-10.4198675892464	0.0693057812343725\\
-10.2542172305028	0.0783923172967849\\
-10.0885668717591	0.0875382382981769\\
-9.92291651301537	0.0966075427021062\\
-9.75726615427168	0.105409618283643\\
-9.59161579552799	0.113717758472648\\
-9.4259654367843	0.12131927124808\\
-9.26031507804061	0.128054288094691\\
-9.09466471929692	0.133859347696033\\
-8.92901436055323	0.13877709573563\\
-8.76336400180953	0.142940029420843\\
-8.59771364306584	0.146486471216315\\
-8.43206328432215	0.149464895218085\\
-8.26641292557846	0.151792057453254\\
-8.10076256683477	0.153309986650116\\
-7.93511220809108	0.15389669228079\\
-7.76946184934739	0.153560377541667\\
-7.6038114906037	0.152442655986069\\
-7.43816113186	0.150746279890374\\
-7.27251077311631	0.148641915721663\\
-7.10686041437262	0.14620941806338\\
-6.94121005562893	0.143439764309123\\
-6.77555969688524	0.140280119921764\\
-6.60990933814155	0.136689337786594\\
-6.44425897939786	0.13267051916156\\
-6.27860862065417	0.128273027951017\\
-6.11295826191048	0.123565209733244\\
-5.94730790316678	0.118596640854705\\
-5.78165754442309	0.113374711793155\\
-5.6160071856794	0.107902703337799\\
-5.45035682693571	0.102240488724669\\
-5.28470646819202	0.0965552987823382\\
-5.11905610944833	0.0910894839170088\\
-4.95340575070464	0.0860861311608891\\
-4.78775539196094	0.0817106893496939\\
-4.62210503321725	0.0780232769480173\\
-4.45645467447356	0.0749792026174299\\
-4.29080431572987	0.0724383556252724\\
-4.12515395698618	0.0701676794663948\\
-3.95950359824249	0.0678886535430001\\
-3.7938532394988	0.0653824463410673\\
-3.62820288075511	0.0625961280390889\\
-3.46255252201141	0.0596704476210788\\
-3.29690216326772	0.0568456673437758\\
-3.13125180452403	0.0543042686546784\\
-2.96560144578034	0.0520597312077989\\
-2.79995108703665	0.0499743735844334\\
-2.63430072829296	0.0478645676687508\\
-2.46865036954927	0.0456076168991027\\
-2.30300001080558	0.0431792967324398\\
-2.13734965206188	0.0406294669741901\\
-1.97169929331819	0.0380484636926868\\
-1.8060489345745	0.0355629093864723\\
-1.64039857583081	0.0333495924423618\\
-1.47474821708712	0.0316250069780771\\
-1.30909785834343	0.0305933536227421\\
-1.14344749959974	0.0303556475174391\\
-0.977797140856044	0.0308158464637663\\
-0.812146782112354	0.0316393606521807\\
-0.646496423368662	0.0322908788381196\\
-0.48084606462497	0.0321672920876587\\
-0.315195705881278	0.0307910777074273\\
-0.14954534713759	0.027983282244727\\
0.0161050116061023	0.0239432506929833\\
0.181755370349792	0.0191874533529261\\
0.347405729093484	0.0143661069898275\\
0.513056087837176	0.0100526548902675\\
0.678706446580868	0.00659059335622204\\
0.844356805324558	0.00406423439734511\\
1.01000716406825	0.00236557564492898\\
1.17565752281194	0.00130149439058564\\
1.34130788155563	0.000675006348745339\\
1.50695824029932	0.000327979087465068\\
1.67260859904302	0.000147859928192598\\
1.8382589577867	6.1113292770143e-05\\
2.0039093165304	2.29138222302088e-05\\
2.16955967527409	7.77907524090664e-06\\
2.33521003401778	2.35900580135965e-06\\
};
\addlegendentry{New}

\addplot [color=mycolor2, dashed, line width=\lw]
  table[row sep=crcr]{%
-13.3001273178231	7.98871468508417e-07\\
-13.1232581413636	1.89380825627048e-06\\
-12.946388964904	4.11696851254106e-06\\
-12.7695197884444	8.27609631370927e-06\\
-12.5926506119848	1.53487285834962e-05\\
-12.4157814355252	2.64604666832954e-05\\
-12.2389122590656	4.28568969103928e-05\\
-12.062043082606	6.60223898659131e-05\\
-11.8851739061464	9.82728650855553e-05\\
-11.7083047296868	0.000143362883023476\\
-11.5314355532272	0.000208254135751207\\
-11.3545663767677	0.000302107476345846\\
-11.1776972003081	0.000438521384352797\\
-11.0008280238485	0.000634120154861774\\
-10.8239588473889	0.000909694037728373\\
-10.6470896709293	0.00129136906965001\\
-10.4702204944697	0.00181336046719867\\
-10.2933513180101	0.00251653899249559\\
-10.1164821415505	0.00344743833450872\\
-9.93961296509093	0.004654658730205\\
-9.76274378863134	0.00618124887602954\\
-9.58587461217175	0.00806491468129839\\
-9.40900543571216	0.010335600431358\\
-9.23213625925257	0.0130223032013322\\
-9.05526708279298	0.0161577438579844\\
-8.87839790633339	0.0197772112179491\\
-8.7015287298738	0.0239092200157126\\
-8.52465955341421	0.0285584370462062\\
-8.34779037695462	0.0336868734983749\\
-8.17092120049503	0.0392088425733136\\
-7.99405202403544	0.0450033719481465\\
-7.81718284757585	0.050953099191813\\
-7.64031367111626	0.0569776347141549\\
-7.46344449465667	0.0630504540192882\\
-7.28657531819708	0.0691865158644369\\
-7.10970614173749	0.0753959300348527\\
-6.9328369652779	0.0816385216178916\\
-6.75596778881831	0.0878011480475185\\
-6.57909861235872	0.0937092480455844\\
-6.40222943589913	0.0991639773117846\\
-6.22536025943954	0.103989774492347\\
-6.04849108297995	0.108071187103688\\
-5.87162190652036	0.111368479222802\\
-5.69475273006077	0.113919006831669\\
-5.51788355360118	0.115821237473218\\
-5.34101437714159	0.117200390210264\\
-5.164145200682	0.118169544395901\\
-4.98727602422241	0.118789478727019\\
-4.81040684776282	0.11905167318835\\
-4.63353767130323	0.118885908443924\\
-4.45666849484364	0.118202356313508\\
-4.27979931838405	0.116930329587746\\
-4.10293014192446	0.11505453707634\\
-3.92606096546487	0.112625119244675\\
-3.74919178900527	0.109751398014597\\
-3.57232261254568	0.106581708063351\\
-3.39545343608609	0.103291192236673\\
-3.2185842596265	0.100066961970976\\
-3.04171508316691	0.0971062354334303\\
-2.86484590670732	0.0946089872707252\\
-2.68797673024773	0.0927821375237389\\
-2.51110755378814	0.0918429664192148\\
-2.33423837732855	0.0920359511131354\\
-2.15736920086896	0.0936318516083621\\
-1.98050002440937	0.0969245053451216\\
-1.80363084794978	0.102197454943946\\
-1.62676167149019	0.109644527733999\\
-1.4498924950306	0.119250119117217\\
-1.27302331857101	0.130632676002131\\
-1.09615414211142	0.142897444590459\\
-0.919284965651832	0.154573352513582\\
-0.742415789192242	0.163732204592054\\
-0.565546612732652	0.168326074951823\\
-0.38867743627306	0.166696130419018\\
-0.21180825981347	0.158086995890273\\
-0.0349390833538799	0.142955127462766\\
0.14193009310571	0.122920431241491\\
0.318799269565302	0.100359002058964\\
0.495668446024892	0.077793343751377\\
0.672537622484482	0.0573135538689759\\
0.84940679894407	0.0402223096914321\\
1.02627597540366	0.0269784645351338\\
1.20314515186325	0.0173684099987278\\
1.38001432832284	0.0107887556753075\\
1.55688350478243	0.00650384092990066\\
1.73375268124202	0.0038312592384773\\
1.91062185770161	0.00222420431663853\\
2.0874910341612	0.00128426054682429\\
2.26436021062079	0.000746245086120705\\
2.44122938708038	0.00044101011959284\\
2.61809856353997	0.00026686620506447\\
2.79496773999956	0.000163922394143095\\
2.97183691645915	0.000100436195654781\\
3.14870609291874	6.0320915774295e-05\\
3.32557526937834	3.49472782558801e-05\\
3.50244444583793	1.9145472574983e-05\\
3.67931362229752	9.92138616288865e-06\\
3.85618279875711	4.77262900392992e-06\\
4.0330519752167	2.12298358059608e-06\\
4.20992115167629	8.65066270457197e-07\\
};
\addlegendentry{Martyushev et al.~\cite{martyushev2026automatic}}

\addplot [color=mycolor3, dashdotted, line width=\lw]
  table[row sep=crcr]{%
-12.20507433849	1.63769350868115e-06\\
-12.044922740114	4.87545475906694e-06\\
-11.8847711417379	1.27856866376073e-05\\
-11.7246195433618	2.96538247416676e-05\\
-11.5644679449857	6.09098351920803e-05\\
-11.4043163466096	0.00011163372108309\\
-11.2441647482336	0.000183193394519654\\
-11.0840131498575	0.000273122790891591\\
-10.9238615514814	0.000377069255022754\\
-10.7637099531053	0.000495505502693702\\
-10.6035583547292	0.000641311272283616\\
-10.4434067563532	0.000841890445831535\\
-10.2832551579771	0.0011305794486575\\
-10.123103559601	0.00153503838535291\\
-9.96295196122491	0.0020679711678188\\
-9.80280036284883	0.00272313659705656\\
-9.64264876447275	0.00348474939944594\\
-9.48249716609667	0.00433739887297958\\
-9.32234556772059	0.00528260670226851\\
-9.16219396934451	0.00634654262467461\\
-9.00204237096843	0.00757149589554196\\
-8.84189077259234	0.00898913012548523\\
-8.68173917421626	0.0105931788116044\\
-8.52158757584018	0.0123378711465557\\
-8.3614359774641	0.0141729392570025\\
-8.20128437908802	0.0160948201154612\\
-8.04113278071194	0.0181720875374837\\
-7.88098118233586	0.0205254913975925\\
-7.72082958395978	0.0232660499129337\\
-7.56067798558369	0.02644156433142\\
-7.40052638720761	0.0300152651137364\\
-7.24037478883153	0.0338865943779684\\
-7.08022319045545	0.037923186016506\\
-6.92007159207937	0.0420012743666138\\
-6.75991999370329	0.0460292859101359\\
-6.59976839532721	0.0499585375353027\\
-6.43961679695113	0.0537833801052768\\
-6.27946519857505	0.0575263826041576\\
-6.11931360019897	0.0612386535197749\\
-5.95916200182288	0.0649997092671397\\
-5.7990104034468	0.0689049368350045\\
-5.63885880507072	0.0729998578518394\\
-5.47870720669464	0.0772202760948851\\
-5.31855560831856	0.0813838942057212\\
-5.15840400994248	0.0852941366854384\\
-4.9982524115664	0.0888896205182956\\
-4.83810081319032	0.0923050684765632\\
-4.67794921481423	0.0957843414196825\\
-4.51779761643815	0.0995033582205464\\
-4.35764601806207	0.103423562714716\\
-4.19749441968599	0.107285146082859\\
-4.03734282130991	0.110740911178531\\
-3.87719122293383	0.113535235788238\\
-3.71703962455775	0.115617414316495\\
-3.55688802618167	0.117130346097408\\
-3.39673642780559	0.118323291451266\\
-3.23658482942951	0.119470827440332\\
-3.07643323105342	0.120840817169657\\
-2.91628163267734	0.122665071520205\\
-2.75613003430126	0.125063683766371\\
-2.59597843592518	0.127958216349889\\
-2.4358268375491	0.131051386877491\\
-2.27567523917302	0.133953746617189\\
-2.11552364079694	0.136429284121058\\
-1.95537204242086	0.138620599341387\\
-1.79522044404477	0.141133320620249\\
-1.63506884566869	0.144921259230877\\
-1.47491724729261	0.151035258061586\\
-1.31476564891653	0.160323005820805\\
-1.15461405054045	0.173112490481141\\
-0.994462452164369	0.188862459951676\\
-0.83431085378829	0.205824437051866\\
-0.674159255412208	0.220951476674042\\
-0.514007657036128	0.230355958035506\\
-0.353856058660046	0.230402237212834\\
-0.193704460283964	0.219061968420378\\
-0.033552861907884	0.196853972974575\\
0.126598736468198	0.166806275615315\\
0.286750334844278	0.133394359483996\\
0.44690193322036	0.101037973661351\\
0.607053531596442	0.0728897994518328\\
0.767205129972522	0.0503944789239586\\
0.927356728348604	0.0335658747645048\\
1.08750832672468	0.0215947001273167\\
1.24765992510076	0.0134066185268027\\
1.40781152347684	0.0080007845139898\\
1.56796312185293	0.00456726795042842\\
1.72811472022901	0.00248528958807083\\
1.88826631860509	0.00129628250853119\\
2.04841791698117	0.000663629843483244\\
2.20856951535725	0.000350268639357624\\
2.36872111373333	0.000202168765554029\\
2.52887271210941	0.000129399596319242\\
2.68902431048549	8.6027365219946e-05\\
2.84917590886158	5.5265290287908e-05\\
3.00932750723766	3.24729683260555e-05\\
3.16947910561374	1.69990499042035e-05\\
3.32963070398982	7.85681182188634e-06\\
3.4897823023659	3.19009201221045e-06\\
3.64993390074198	1.13101242481318e-06\\
};
\addlegendentry{Larsson et al.~\cite{larsson2020upgrade}}

\addplot [color=mycolor4, dotted, line width=\lw]
  table[row sep=crcr]{%
-12.9396528355376	1.41800749796876e-06\\
-12.7717621104882	3.88788901405731e-06\\
-12.6038713854388	9.54959887092524e-06\\
-12.4359806603894	2.13405132763159e-05\\
-12.26808993534	4.28782037253055e-05\\
-12.1001992102905	7.83390351579051e-05\\
-11.9323084852411	0.000131650533155868\\
-11.7644177601917	0.000205671934572413\\
-11.5965270351423	0.000304152929914145\\
-11.4286363100928	0.000434160499943693\\
-11.2607455850434	0.000611632069207361\\
-11.092854859994	0.000864830356407707\\
-10.9249641349446	0.00123621114807829\\
-10.7570734098952	0.00178167203839473\\
-10.5891826848457	0.00256686886678428\\
-10.4212919597963	0.00366083926353705\\
-10.2534012347469	0.00512979940402844\\
-10.0855105096975	0.00703403428982722\\
-9.91761978464804	0.0094304106544693\\
-9.74972905959862	0.0123695065798634\\
-9.58183833454919	0.0158899049568707\\
-9.41394760949977	0.0200049121397706\\
-9.24605688445035	0.024690535422938\\
-9.07816615940093	0.0298811643878728\\
-8.91027543435151	0.0354739397337098\\
-8.74238470930208	0.0413433675876902\\
-8.57449398425266	0.0473662620200952\\
-8.40660325920324	0.0534432570582922\\
-8.23871253415382	0.0595132947095742\\
-8.07082180910439	0.0655542392569801\\
-7.90293108405497	0.0715609282625722\\
-7.73504035900555	0.0775382784293377\\
-7.56714963395613	0.0834968521616077\\
-7.39925890890671	0.0894516140685927\\
-7.23136818385728	0.0954110630495354\\
-7.06347745880786	0.101347521470457\\
-6.89558673375844	0.107173915768701\\
-6.72769600870902	0.112750616131897\\
-6.55980528365959	0.117904261693533\\
-6.39191455861017	0.122462162840669\\
-6.22402383356075	0.126276782831011\\
-6.05613310851133	0.12924848865723\\
-5.88824238346191	0.131355256563065\\
-5.72035165841248	0.132683428748463\\
-5.55246093336306	0.133426590114423\\
-5.38457020831364	0.133839388479093\\
-5.21667948326422	0.134157398843299\\
-5.0487887582148	0.134497951378091\\
-4.88089803316537	0.134821343391676\\
-4.71300730811595	0.134955102666379\\
-4.54511658306653	0.134704885599179\\
-4.37722585801711	0.133957350760492\\
-4.20933513296768	0.132724880539158\\
-4.04144440791826	0.131102541059316\\
-3.87355368286884	0.129173868057738\\
-3.70566295781942	0.126955262123784\\
-3.53777223276999	0.12441981377065\\
-3.36988150772057	0.121565871394406\\
-3.20199078267115	0.118469381043351\\
-3.03410005762173	0.115260864515882\\
-2.86620933257231	0.112044577962131\\
-2.69831860752288	0.108834240039899\\
-2.53042788247346	0.105527522727462\\
-2.36253715742404	0.101978773283175\\
-2.19464643237462	0.0981066393160553\\
-2.02675570732519	0.0940082444109409\\
-1.85886498227577	0.0899993308014949\\
-1.69097425722635	0.0865748622971003\\
-1.52308353217693	0.0842991901227635\\
-1.35519280712751	0.0836522543852016\\
-1.18730208207808	0.084875787984732\\
-1.01941135702866	0.0878178949785673\\
-0.851520631979239	0.091811220976785\\
-0.683629906929816	0.0956539143121565\\
-0.515739181880395	0.0977859234694109\\
-0.347848456830972	0.0966906938177405\\
-0.179957731781549	0.0914083928218854\\
-0.0120670067321278	0.0819393849800351\\
0.155823718317295	0.0693093238181982\\
0.323714443366718	0.0552333934290121\\
0.491605168416138	0.0415400778404705\\
0.659495893465561	0.0296286759349494\\
0.827386618514982	0.0201937915074181\\
0.995277343564405	0.0132720228622873\\
1.16316806861383	0.00848123795713404\\
1.33105879366325	0.00529873630951716\\
1.49894951871267	0.00324458179635364\\
1.6668402437621	0.00195163758598555\\
1.83473096881152	0.00116118925559254\\
2.00262169386094	0.000693508337136888\\
2.17051241891036	0.000423376486012953\\
2.33840314395978	0.000265789680392476\\
2.50629386900921	0.000168849302479403\\
2.67418459405863	0.000105404771477286\\
2.84207531910805	6.24064333318614e-05\\
3.00996604415747	3.42943044635123e-05\\
3.17785676920689	1.7255026296053e-05\\
3.34574749425632	7.84060196547748e-06\\
3.51363821930574	3.21764925500023e-06\\
3.68152894435516	1.19026932726794e-06\\
};
\addlegendentry{Kuang et al.~\cite{kuang2013complete}}

\end{axis}
\end{tikzpicture}%

==> real1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor2}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.30000,0.80000,0.40000}

\newcommand{\lw}{0.6pt}

\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.6in,
at={(0.758in,0.481in)},
xmin=0,
xmax=2.5,
ymin=-3,
ymax=2,
zmin=-5.2,
zmax=0.3,
tick align=outside,
view={-35}{64},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend columns=2,
legend style={at={(0.5,1.1)}, anchor=north, align=left, draw=none}
]
\addplot3 [color=mycolor3, only marks, mark size=3pt, mark=o, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
0.0392487215452528	0.011447655051498	-0.0745929160375844\\
1.66560474075837	0.00749108600511586	-0.0477603200260063\\
0.795713369497677	-1.0519147502024	-1.28458650949557\\
0.649105201549717	-1.26012056131341	-0.0697094640773524\\
1.19416676255891	-0.317072405336948	-0.727769552532071\\
1.64209311969165	-0.94812790882106	-0.0390545315091574\\
0.952781955779686	0.880381558777397	-0.705459417791673\\
0.751057312045414	1.10686890721643	0.148134641660012\\
};
\addlegendentry{microphones (gt)}

 \addplot3 [color=mycolor3, line width=\lw]
 table[row sep=crcr] {%
1.83659195746575	-2.26149343337594	-2.53742307214655\\
1.84286174823389	-2.25888223104191	-2.53721289982319\\
1.83689240866753	-2.27148884165539	-2.55595799817211\\
1.83540409029161	-2.2627316920016	-2.55670854491773\\
1.83719285986931	-2.26544385250368	-2.55745909166334\\
1.83491492672744	-2.25657084135735	-2.55271030157189\\
1.83599131242568	-2.24582621937176	-2.54333333770961\\
1.83618705313704	-2.25637636877612	-2.54555517130474\\
1.83638279384839	-2.25335387420027	-2.54578151286418\\
1.83499337358336	-2.23799261236968	-2.54700560044146\\
1.83809421347465	-2.24168449506806	-2.55727176130543\\
1.83731830552343	-2.23927316244638	-2.55020208510941\\
1.84274277676895	-2.23015900536759	-2.55641939657539\\
1.85557343077198	-2.238241401321	-2.55712152657066\\
1.8439699243799	-2.23521890674515	-2.55811405480273\\
1.84275685637281	-2.2278993595753	-2.5575105635775\\
1.84309819591464	-2.22287004171643	-2.56868185407752\\
1.8475702206657	-2.22001210986625	-2.55993004655177\\
1.84530184167796	-2.21652531216975	-2.57072917046332\\
1.8414075705333	-2.21381999980859	-2.56146337242535\\
1.84172184591701	-2.32563266629329	-2.57057594032662\\
1.84429728763123	-2.20728403620338	-2.57104946188889\\
1.84038725234799	-2.31723415000132	-2.56455535642694\\
1.8434364452981	-2.30829694998279	-2.56414282652344\\
1.84301930971333	-2.19804276023701	-2.57247002657571\\
1.84359344107648	-2.29042254994573	-2.57952289624242\\
1.84315270389771	-2.27264937322503	-2.57341706970026\\
1.83868672203913	-2.26323139742555	-2.56695134650455\\
1.84976216258875	-2.25526586078253	-2.5743641128248\\
1.83800650991559	-2.18306355510199	-2.56835560649511\\
1.84138975518264	-2.2360294457449	-2.56970306590546\\
1.84362547542399	-2.2295412261149	-2.56950173471963\\
1.84296170012688	-2.22049883589754	-2.5709899932751\\
1.83926508945041	-2.21207005517338	-2.57673172063617\\
1.83525263972727	-2.14406662206951	-2.57227692064473\\
1.84097037423555	-2.19418149404105	-2.57409122094235\\
1.83831630307128	-2.16107765637153	-2.57285105234225\\
1.83964282364133	-2.19107463977526	-2.58081054952805\\
1.83795056586003	-2.11630826171774	-2.58145212821669\\
1.83430141811486	-2.1669448476252	-2.57837966361456\\
1.8361203274746	-2.16621514735524	-2.57607903644316\\
1.83220159009885	-2.14903126474478	-2.57678116643844\\
1.83315710209568	-2.14161177272343	-2.5802403759523\\
1.83409270416396	-2.10967698698318	-2.58193887288733\\
1.80933531518671	-2.09208421619247	-2.58828968749353\\
1.83411264723651	-2.10305454706851	-2.58097077695822\\
1.8200873799639	-2.09140217735463	-2.5898428718221\\
1.83463266069373	-2.06894724275833	-2.58440868384086\\
1.83414256184535	-2.07508699548003	-2.59117896396405\\
1.81287653937796	-2.08459219878564	-2.59208498574822\\
1.82231705291741	-2.07209162020971	-2.58652671396598\\
1.82303072899957	-2.06598297818176	-2.59433971261163\\
1.82833323389331	-2.05485255809751	-2.59397060400067\\
1.83558124814679	-2.04456591319402	-2.59473848176585\\
1.81678880931474	-2.03531848023211	-2.59533116552896\\
1.81757126330209	-2.02966263087363	-2.59650115974816\\
1.83555757103323	-2.02433836931598	-2.59300054461224\\
1.83525115967341	-1.99046640750372	-2.59686447104147\\
1.81842902137956	-1.98453482930452	-2.593697201778\\
1.83472930412975	-2.02491532831935	-2.59288446051111\\
1.83598160107427	-1.9432512233162	-2.60071556778413\\
1.83453909661035	-2.00443423672854	-2.59564607551664\\
1.83406446952735	-1.94551963751639	-2.60051342750854\\
1.83932216556832	-1.92845566887863	-2.59973491925123\\
1.83419325951285	-1.94094729495205	-2.59293015632982\\
1.83513634141562	-1.91716564007427	-2.60310504772666\\
1.8375553273648	-1.97756566179658	-2.47236004210602\\
1.83782855072586	-1.92834806774652	-2.60329412852401\\
1.83492979295642	-1.89986836342918	-2.60160088729132\\
1.83451523447659	-1.92147009451306	-2.4741941506136\\
1.83436193564346	-1.89001023251664	-2.60198264625322\\
1.83589882070384	-1.93368569478339	-2.48130184520547\\
1.83465008693143	-1.90290522055369	-2.4784380684271\\
1.83420578218137	-1.87394576451626	-2.48578052018166\\
1.83476035432421	-1.86751636800079	-2.53871850063246\\
1.83441179332484	-1.90800859998487	-2.48633269185235\\
1.83453982882151	-1.90207021154057	-2.57676621151547\\
1.83466685655161	-1.85766545654649	-2.48882195369554\\
1.83463764139552	-1.84482616362316	-2.49599110333783\\
1.8341853410149	-1.84099188565867	-2.48911005480224\\
1.83536815412471	-1.83897268983509	-2.53160873062959\\
1.83464871848309	-1.8373713624605	-2.50111820941097\\
1.83519865915008	-1.85414541971319	-2.51454840676265\\
1.83469227434772	-1.84748844580921	-2.50713847757576\\
1.83449257561607	-1.84531370460766	-2.50936795242334\\
1.83451150868762	-1.84075668301468	-2.51254865037177\\
1.83475760814467	-1.83239791534261	-2.50827143511976\\
1.83449560561909	-1.82345679260951	-2.50967803542565\\
1.83487434636527	-1.81420357628929	-2.60108601922443\\
1.83455139483273	-1.81019849208251	-2.52015375062879\\
1.83439068841374	-1.80617192606578	-2.52360240006034\\
1.83470495175314	-1.79567945457286	-2.52139733885125\\
1.83441118251799	-1.79252666684427	-2.52764829696511\\
1.83313090367311	-1.78640832654651	-2.52427925983069\\
1.83283049689404	-1.78165408118946	-2.52892398335381\\
1.82808515474681	-1.75683617579852	-2.52620394066196\\
1.82971495705137	-1.75455606447	-2.53229278365557\\
1.83019612283182	-1.75528072693985	-2.53390065501258\\
1.83273471360933	-1.75032013980115	-2.53564392457496\\
1.83564056616771	-1.74553998321548	-2.54832630620484\\
1.83409749747674	-1.74129258549837	-2.57337006153049\\
1.83467105326807	-1.72853319846191	-2.53968966274271\\
1.83421775606862	-1.71997048253119	-2.54130920225776\\
1.8355578985693	-1.714751633878	-2.55172797452749\\
1.83333859421118	-1.70598637694826	-2.54546856383472\\
1.83651429199721	-1.70762295916956	-2.54819533128765\\
1.8361432539095	-1.69133753198042	-2.55440142122481\\
1.83499816115925	-1.68443476308168	-2.56064587391783\\
1.83447255913676	-1.68197923493769	-2.55288291055987\\
1.8351850705638	-1.67383340037787	-2.55527881941361\\
1.83396140238212	-1.6636072348167	-2.56853647153459\\
1.83727323638967	-1.66960861949787	-2.56423848919213\\
1.83407364578101	-1.64738709538098	-2.56055175517452\\
1.83738117898422	-1.6542837178039	-2.56246896632818\\
1.83448660276537	-1.62933356947816	-2.56566270468206\\
1.83449003095844	-1.63860307888708	-2.56341909581406\\
1.83432442226129	-1.62501277337621	-2.57462510855634\\
1.83929748985564	-1.62182987756692	-2.58166007645242\\
1.83825309330397	-1.59824512920969	-2.58400192852095\\
1.83899259070977	-1.60651700454579	-2.56421324074703\\
1.83721446964039	-1.60042847102627	-2.56411115495501\\
1.83903970247087	-1.59465903250515	-2.56284051957764\\
1.83200669598804	-1.58237564318539	-2.56120299714035\\
1.8323029193135	-1.57363572397539	-2.55425181803405\\
1.83462465797207	-1.55368073790933	-2.58643047521896\\
1.83460733150992	-1.55380900154605	-2.58547550017214\\
1.8356385161072	-1.55683646602873	-2.55632369441025\\
1.83648485852363	-1.53771368790133	-2.56748013440274\\
1.83453701566031	-1.52536725455455	-2.52562625084906\\
1.83263773755923	-1.52190765732132	-2.5582920720477\\
1.83517232633183	-1.52578825332887	-2.55656054938442\\
1.83454004566333	-1.50094183000987	-2.55800504240493\\
1.84169825340629	-1.50150435203265	-2.55426224187927\\
1.83857192509247	-1.4876379507437	-2.54215386036208\\
1.83864422029595	-1.48099371414468	-2.55477875491149\\
1.84379557417765	-1.48729084660669	-2.55579890095296\\
1.84080977842153	-1.46442319499828	-2.54955385845926\\
1.83786801033232	-1.45876147215911	-2.55106947205989\\
1.83770575211233	-1.4553656177662	-2.55499549919793\\
1.83895189290723	-1.45685844507555	-2.52483458054644\\
1.84273204317724	-1.43302819201776	-2.55563461343291\\
1.83927336909839	-1.42485583038704	-2.55003667058675\\
1.83881836278451	-1.41545569727355	-2.55564715848895\\
1.8445544011391	-1.41516381169755	-2.5304723524965\\
1.84248717792076	-1.40193646609082	-2.55389195660066\\
1.84172017636635	-1.39391087718053	-2.54811212156717\\
1.84222283085203	-1.38941666044417	-2.55154498705192\\
1.84613827397437	-1.38643922673411	-2.53183219656268\\
1.84258367370814	-1.37478433108217	-2.53897543848285\\
1.84267530431208	-1.36499642425598	-2.53548637213903\\
1.84268941539363	-1.35865978672957	-2.54363488133284\\
1.84749800507278	-1.35161088490616	-2.53410993881231\\
1.83384436723602	-1.34772646008465	-2.53158655416646\\
1.84451141013324	-1.33501868223041	-2.53466656576227\\
1.84333726580302	-1.33812694661129	-2.53798411586097\\
1.84384662370452	-1.31930788354679	-2.53357304326524\\
1.84920103055051	-1.31145248420498	-2.54404601558214\\
1.8499930279958	-1.31113972995061	-2.53822610197262\\
1.85118541086214	-1.30381351991263	-2.53403606053783\\
1.84551135820783	-1.29489519755151	-2.54041778000296\\
1.85266934070282	-1.28741436540625	-2.53627955365988\\
1.85177217119515	-1.27996895185157	-2.55511280848762\\
1.85220965772548	-1.27068419494665	-2.5443470433841\\
1.85262889608207	-1.26302939959739	-2.53938456552744\\
1.84938918626885	-1.2544322436907	-2.53418052779847\\
1.8526271202184	-1.2472489911294	-2.54151009342959\\
1.8356330452499	-1.23859042361687	-2.54207286522505\\
1.8533199479799	-1.23108769719133	-2.53613317703168\\
1.847323989713	-1.22769609248072	-2.53610360069446\\
1.85279093558713	-1.21540590163758	-2.54405257694637\\
1.84826067391266	-1.20734178909559	-2.53730742045784\\
1.85111172769108	-1.20671688484802	-2.53863712335033\\
1.85651100992515	-1.1983159037623	-2.54737352436528\\
1.8520028199164	-1.19203615140271	-2.54976016037934\\
1.85319732269273	-1.17951320963795	-2.54193285437245\\
1.85497672098206	-1.17361023944642	-2.54285973749426\\
1.85237818796466	-1.15759363982239	-2.54408524400328\\
1.85529057952297	-1.1536131726574	-2.54070841431665\\
1.85669441291548	-1.14353739336183	-2.54043873626095\\
1.85756147133887	-1.13280657536276	-2.5439614928591\\
1.85690781503651	-1.12886562080469	-2.5393199318765\\
1.85097276861103	-1.11795863962486	-2.54016372815613\\
1.84545562325279	-1.1144836728825	-2.54313769564437\\
1.84377396726898	-1.10708019154686	-2.54362355190992\\
1.8531848600804	-1.09312892680542	-2.54497800401536\\
1.863265639	-1.09111315151448	-2.54677274501346\\
1.85189324013711	-1.08268416791624	-2.54731044605454\\
1.85248774160187	-1.07551346039173	-2.54700080618983\\
1.8552508137346	-1.07071387508417	-2.53665550357205\\
1.84851103537747	-1.06120499111528	-2.54596830832847\\
1.85895706386652	-1.05027927607218	-2.5491865885413\\
1.85302191769066	-1.04854278554265	-2.56231780037259\\
1.85668634877494	-1.04026326096503	-2.55574661346289\\
1.85543466910346	-1.02699606303599	-2.550634894658\\
1.85639082843654	-1.02166986099827	-2.5503167122128\\
1.8604042560489	-1.01422428928994	-2.54746602237521\\
1.85966450464174	-1.00895375881691	-2.56330350142446\\
1.84507854044417	-0.999742603781882	-2.55065831002335\\
1.85696693400657	-0.992356193203428	-2.52793736934041\\
1.86309625566108	-0.983027389623136	-2.56829911065078\\
1.85082843192694	-0.975881275136611	-2.55401427559698\\
1.84918520906771	-0.966858570486366	-2.56834787676836\\
1.8572330869181	-0.96131923518906	-2.56925656030987\\
1.8688075207334	-0.954021776023604	-2.57317881994564\\
1.85812786564982	-0.945764410663649	-2.55112246738899\\
1.85630857701304	-0.936852884522458	-2.5642463778715\\
1.85493940806158	-0.930140477763517	-2.49861099987488\\
1.85877935287234	-0.921488366402886	-2.55816100124425\\
1.86116498783176	-0.910964060091247	-2.55448470678877\\
1.86119564681391	-0.901856002455199	-2.55829233064993\\
1.86935095149629	-0.900049187566261	-2.53915939337142\\
1.85595294957156	-0.888175650843875	-2.55066947894205\\
1.86517468104455	-0.88621097729761	-2.54859025780236\\
1.85718722814959	-0.878539553452654	-2.5458744143836\\
1.85108187635244	-0.864181899286423	-2.54185018354839\\
1.8626924390125	-0.859183262804677	-2.54494581183283\\
1.87585229226322	-0.849563539691111	-2.53990381905921\\
1.87133357995001	-0.841814682298775	-2.54096905840552\\
1.86532604019206	-0.836181395121927	-2.53369090665866\\
1.87258484937626	-0.828658157910525	-2.53320418142485\\
1.87235656747205	-0.823494046407301	-2.52875660762651\\
1.86534395442401	-0.815876444167571	-2.52573174779974\\
1.87538780579114	-0.805213227141871	-2.52821475674734\\
1.87485885615939	-0.801238000230359	-2.52256813639249\\
1.87367465584989	-0.791041971853512	-2.52047993804932\\
1.86688790201474	-0.783173497875885	-2.51158083123665\\
1.86728886595531	-0.776582786561803	-2.5178500791381\\
1.87615000915439	-0.767787306114085	-2.51700194808402\\
1.87576868381307	-0.764863164361137	-2.51225401766912\\
1.87678024469138	-0.752218758839929	-2.50698414323984\\
1.86795910258623	-0.746062432475315	-2.50535199706572\\
1.86829987712162	-0.737602192592621	-2.51098571158902\\
1.87737700288535	-0.730594966767956	-2.50183756276828\\
1.8773774120136	-0.727309105876451	-2.5028983002405\\
1.87246117509618	-0.719155104546299	-2.49824160360982\\
1.87891424103568	-0.709247116562752	-2.49492737156022\\
1.87391276067276	-0.702230006715929	-2.49635336643285\\
1.87200358380253	-0.690301199805213	-2.4914554574321\\
1.87075934820894	-0.689625254825914	-2.49285390520852\\
1.87380354751039	-0.682498844350553	-2.46220424177521\\
1.86704088897737	-0.677518263718469	-2.48826624665332\\
1.88097270622279	-0.668844366088393	-2.48166107661257\\
1.87144596680253	-0.663719798276838	-2.48355904887611\\
1.87716474843265	-0.653515482696643	-2.49818598620826\\
1.87480876761852	-0.648405202105905	-2.46987364083228\\
1.88262990679684	-0.639609003711607	-2.47718601400968\\
1.87582501821883	-0.633236578237915	-2.49570981301001\\
1.87743843801187	-0.628349473672325	-2.49442871861241\\
1.87667422586689	-0.618381864269113	-2.47071550491754\\
1.87797975127971	-0.613789184346541	-2.46827497947008\\
1.8839431317987	-0.60398370818476	-2.47925500054993\\
1.88094572559085	-0.599177646897171	-2.3959170519028\\
1.88536745474632	-0.59240941367016	-2.46004954517569\\
1.8822336142212	-0.582777790053891	-2.45875293172519\\
1.881708820367	-0.576063086253646	-2.45960595576625\\
1.88686757492109	-0.56990139130092	-2.45574578941107\\
1.88711754278043	-0.561942356574274	-2.45387449951147\\
1.88426116053662	-0.555271477365432	-2.45137313780104\\
1.88692141446389	-0.548847336953833	-2.44194923896502\\
1.83980077174383	-0.543253718820765	-2.43938925262561\\
1.83433833995922	-0.534714687222909	-2.44629705457811\\
1.83199859200769	-0.527400386770039	-2.41875658710171\\
1.88234620074475	-0.522094142224476	-2.43248949459921\\
1.88695084319304	-0.513602664776103	-2.43746244654942\\
1.83263014950332	-0.506261531425859	-2.4343975915333\\
1.82981758685897	-0.500129196666961	-2.43658168405313\\
1.82957122900553	-0.492071508179184	-2.4220523484234\\
1.83326534001299	-0.485521386729114	-2.4297567019093\\
1.82625841594122	-0.478050877539875	-2.43083570742544\\
1.83087565748905	-0.471079523935162	-2.42322283707038\\
1.8246287800834	-0.46510889761327	-2.42423155150544\\
1.82307380677618	-0.456901087869805	-2.42214494599299\\
1.82557617972153	-0.450046179595733	-2.41791984846163\\
1.82447097206935	-0.443888431896218	-2.41682062349655\\
1.82630389605702	-0.433266878645208	-2.41466289193016\\
1.82010725035023	-0.427958329889557	-2.41254069105331\\
1.86836439607227	-0.421713290230331	-2.41140910897736\\
1.81705024970819	-0.412264344982956	-2.40816846974023\\
1.85716355880976	-0.406822920290407	-2.40536872612663\\
1.85647892568207	-0.399676050505001	-2.40152686327264\\
1.85418701544514	-0.393000128707054	-2.38583816002283\\
1.85342376669036	-0.38750774884188	-2.39087097645767\\
1.85626985118403	-0.377402364098876	-2.39737094071812\\
1.84749595664414	-0.370253608107009	-2.38342997380052\\
1.84534763831879	-0.364256360957421	-2.38564999145741\\
1.84574214612519	-0.358077575787844	-2.38049825377775\\
1.84140257856091	-0.352005774458035	-2.38087522342186\\
1.8392718390802	-0.344111138932796	-2.38261514722572\\
1.83934546827953	-0.335395293023947	-2.41656745520707\\
1.84011269431103	-0.328766892989881	-2.29091773001202\\
1.83312127679125	-0.32151456846585	-2.28262704123104\\
1.83310719074098	-0.314935661288782	-2.28544023973345\\
1.83085608593534	-0.310048364341552	-2.37563830110689\\
1.82718873560606	-0.302354681667209	-2.37366599216878\\
1.8268745660036	-0.295228609940126	-2.36356408091973\\
1.82668238921826	-0.288246468309533	-2.29667618228835\\
1.81927414820499	-0.280083187464268	-2.2981233588244\\
1.81661025842548	-0.26958832604518	-2.30825816685046\\
1.81689094517129	-0.266082876901549	-2.36294947563577\\
1.81338836987129	-0.262280071816352	-2.36509172259324\\
1.81317973518438	-0.253341789500781	-2.38324335834411\\
1.80348014086026	-0.245583556850361	-2.36483803349119\\
1.80739152570114	-0.239843296791968	-2.35665469902704\\
1.79679623768693	-0.231303331389057	-2.38794888523258\\
1.80395873883535	-0.22637484039669	-2.33217434765348\\
1.80079902428805	-0.218799300262872	-2.34603402847164\\
1.79711890282706	-0.213716857201109	-2.40699672453331\\
1.79680569070278	-0.204923790621938	-2.38613627287874\\
1.79439494675068	-0.199539668043281	-2.34584461619472\\
1.79506790824086	-0.191832923924068	-2.39889112508935\\
1.7914559085309	-0.182943134829166	-2.34194340227515\\
1.78930111453412	-0.176628097790778	-2.34197090899255\\
1.7860544372157	-0.171676900092121	-2.39304029852765\\
1.78162135059577	-0.163017613724004	-2.34042174304367\\
1.78140109911534	-0.154748323331412	-2.39396556546153\\
1.78195501276884	-0.149518677452649	-2.33252950295974\\
1.77714419008016	-0.140659644326084	-2.33548481683163\\
1.77261261155988	-0.133440077451368	-2.36620665373228\\
1.77316437472709	-0.127227828224254	-2.33012709560408\\
1.77614843992456	-0.120259995610532	-2.32460645249264\\
1.76980482340064	-0.11376497478127	-2.32171392956762\\
1.76762524188765	-0.106113873803081	-2.32220830326712\\
1.76431568606336	-0.102516395859345	-2.34115015932148\\
1.76080516135171	-0.0933390361797525	-2.32159135031044\\
1.75931967204789	-0.0856065616221096	-2.31982471332863\\
1.75863098152079	-0.0796383298554269	-2.31314273576902\\
1.75670292876464	-0.0732459486716769	-2.35053748066472\\
1.7575140626629	-0.0655230362173399	-2.3085106388511\\
1.74937127707506	-0.0599448253832253	-2.31377102718071\\
1.7532800270723	-0.0526262776860318	-2.3349530260944\\
1.74832206334912	-0.0470403190172795	-2.33435857295255\\
1.74332362344113	-0.0394400480456954	-2.32802370421601\\
1.74109362008792	-0.0321926266961281	-2.33606069872837\\
1.74154537583504	-0.025427051817836	-2.33008393027554\\
1.73573431438552	-0.0188017433048427	-2.33064579702964\\
1.73481013872234	-0.0119798759259706	-2.32641290491406\\
1.73216066468324	-0.00536895625161013	-2.32010642999859\\
1.72953355397278	0.00165108268367711	-2.3087476470956\\
1.7290340662959	0.00817200503361491	-2.30660653018555\\
1.72377269825122	0.0152310876756192	-2.29578411412737\\
1.72152558790604	0.0211440835247418	-2.30594715802177\\
1.71889075010506	0.0322715890632356	-2.31032548594765\\
1.71965939970704	0.0348511374829184	-2.30052897576033\\
1.71504576645851	0.041656615490809	-2.30397292255543\\
1.71405983745817	0.0495207395442019	-2.30319262436768\\
1.71037438642097	0.038077092830525	-2.28971136274524\\
1.70883546389987	0.0625833735583387	-2.2935246569702\\
1.70660804675429	0.0672830308482634	-2.29284090360052\\
1.70348285291867	0.0573775823905387	-2.29603565843636\\
1.70212238601756	0.077523981491916	-2.28496371764562\\
1.70213313539694	0.0886910526279937	-2.28159944900533\\
1.69489149493166	0.0668209752490593	-2.28135371868944\\
1.69269753154829	0.0709543229376659	-2.28178271973849\\
1.69089204465675	0.0741480151297111	-2.27169406349966\\
1.68772064088024	0.0870357333229844	-2.27565712922594\\
1.69177840565753	0.0932515676795025	-2.29472366452187\\
1.68274954953428	0.0892202340552762	-2.26743029063635\\
1.68582098804415	0.100273694870119	-2.26888169949085\\
1.67468439826234	0.114086270141107	-2.25609999204213\\
1.67751749300107	0.117923500343786	-2.25435525660222\\
1.67667084403061	0.117473144235148	-2.25943602924075\\
1.67436798228263	0.120536203474924	-2.25105561952308\\
1.66827678628471	0.119452906749898	-2.25440269360466\\
1.67306933953692	0.12707001166643	-2.24247889812994\\
1.66307070088411	0.137055246516686	-2.24834742638857\\
1.66047118576602	0.141260647058955	-2.24623621460722\\
1.65908165197445	0.14229424857523	-2.24428306472864\\
1.6560388212931	0.146965348365841	-2.23700300097965\\
1.65688133851963	0.14743171199564	-2.23536563596645\\
1.65305309861974	0.154638867965935	-2.23470527847062\\
1.64669784700364	0.158830455007211	-2.22923765168383\\
1.64566152791266	0.16306393405843	-2.22015146195407\\
1.64567356385318	0.166829292452321	-2.21828931949484\\
1.64060392251509	0.170760151696975	-2.21892692172527\\
1.63368641296571	0.174210514433463	-2.21155838360743\\
1.63659752878415	0.177999107768005	-2.20982371664406\\
1.63440257541471	0.181647184446517	-2.20649995363347\\
1.62949419777643	0.185971965232758	-2.20629244885813\\
1.61773653981955	0.1880590897024	-2.2046575501158\\
1.62084642382521	0.193627216115754	-2.19949938516495\\
1.62098784363776	0.196688620203412	-2.20200112052498\\
1.60958520459172	0.204747488850843	-2.19041002851212\\
1.60456639626038	0.204210990335067	-2.19019886978947\\
1.60240340990769	0.210816845850133	-2.18945623940083\\
1.60622471551252	0.209123319215459	-2.18545661952923\\
1.59501424080489	0.217805068749576	-2.18150482390193\\
1.59855177575784	0.219133763664479	-2.17963055464527\\
1.58639793803895	0.221452700435424	-2.18220516944141\\
1.59217326430304	0.226363907460729	-2.17240434291126\\
1.5826474139633	0.229617248156767	-2.17044344882142\\
1.58245466591118	0.231824181325617	-2.16827235976642\\
1.57170330348884	0.237738999036596	-2.16387457907552\\
1.57547434629045	0.239513226327028	-2.16488865985184\\
1.57708517785634	0.245081874532452	-2.15439919523833\\
1.57438497656063	0.246316337156153	-2.15891756941421\\
1.56964706619446	0.253330502170134	-2.15630644241476\\
1.56475491201095	0.25615221948755	-2.14483358804284\\
1.55651185958546	0.257401589506556	-2.14799906196501\\
1.55301770940531	0.263673416684107	-2.14969489793286\\
1.54364057900797	0.266455428427246	-2.142369521621\\
1.5471445241644	0.270825284706465	-2.1404554281784\\
1.54266010062669	0.274866550574584	-2.12885318882798\\
1.54082908202291	0.275391753617378	-2.12487250365421\\
1.53717187365314	0.281465499013363	-2.12220564081442\\
1.5342617343733	0.282957068821202	-2.11958294415774\\
1.52291695712202	0.285585159531001	-2.12108719695799\\
1.52845614791895	0.289093871176983	-2.11305484374199\\
1.52142511168412	0.295243338986754	-2.10892122301275\\
1.51781381596086	0.296025947330202	-2.10520333238997\\
1.51435927412006	0.293778035513312	-2.11625609437507\\
1.51206997332255	0.292625104803385	-2.10263769384367\\
1.50807663074656	0.297876020214036	-2.09714193107881\\
1.50555839107367	0.299614525423743	-2.09328849363316\\
1.50204380457	0.30468568761191	-2.09144689225707\\
1.49835255343403	0.305448520931194	-2.08732079740894\\
1.49444274060009	0.30828118555304	-2.08472595233252\\
1.49099285032362	0.312934509075281	-2.08244748256621\\
1.48951338172447	0.31679470035009	-2.09696684954683\\
1.4855828544361	0.320869317295986	-2.08129184112258\\
1.47799198950741	0.322672464357859	-2.07560498620635\\
1.47355015500389	0.326850973288527	-2.06822827604735\\
1.46640663348098	0.326238485373528	-2.07398333628732\\
1.46999180369681	0.331668258756951	-2.07026499327979\\
1.46762705643937	0.329635537512078	-2.06206925636093\\
1.45900227672944	0.338606000118395	-2.05538787322918\\
1.45775038502869	0.334521984543039	-2.06918549714897\\
1.45568552209668	0.33761717742601	-2.06552741463137\\
1.45370257240329	0.344872352614072	-2.04429229985441\\
1.44950415097304	0.342849864360032	-2.05968407783917\\
1.44306154935303	0.348417008321749	-2.03944864793456\\
1.4425580999822	0.352392345423422	-2.04422521445748\\
1.43866571827611	0.354489773588662	-2.04039099553325\\
1.43285377970002	0.354979666431641	-2.03271823303511\\
1.42218540963357	0.3607250249366	-2.04666733577296\\
1.41858325069759	0.364553622525419	-2.02316679824174\\
1.42242032928475	0.355393613525808	-2.02846903903486\\
1.41917730345284	0.357731509997324	-2.03670691922567\\
1.40983680502997	0.370651167652152	-2.01979522355312\\
1.40996020623396	0.364045462986964	-2.01434751348671\\
1.40827958293844	0.376805272605464	-2.01031889783055\\
1.39904415983541	0.382779964301916	-2.00723516993962\\
1.394046800589	0.371227700415554	-1.99997150158956\\
1.39532283340713	0.370023384080435	-2.00154529787036\\
1.3869324953269	0.374544698042212	-2.02057958122824\\
1.38292831936494	0.379489917953126	-1.98058141207944\\
1.37899977811642	0.378850193970238	-1.99335086170397\\
1.37636632918348	0.381495021381279	-1.98463988822419\\
1.37204896303656	0.383638782066126	-1.98626018661035\\
1.36940261664074	0.376678948577493	-1.97953903901192\\
1.36705687922569	0.377470706881323	-1.97309023556688\\
1.36142980219964	0.378215957026511	-1.97052989257662\\
1.35989263074816	0.380379152379992	-1.96775152081841\\
1.35387652866702	0.38607280258051	-1.96294294990324\\
1.35561321518383	0.392463754413273	-1.96058880905716\\
1.35457750076003	0.38385244387096	-1.95719510671113\\
1.34833726533448	0.384061882257778	-1.95081209850961\\
1.33952765132493	0.385329135345137	-1.95206803790416\\
1.3402396996234	0.386403075972071	-1.94778998809729\\
1.33841788203975	0.388874829467834	-1.94134784354209\\
1.32949677064343	0.390690331777101	-1.94074271934061\\
1.33159686041532	0.392277511972425	-1.93646419269639\\
1.32763165105734	0.39233303439879	-1.93016650341602\\
1.31710872068588	0.405982560256456	-1.93249258356901\\
1.31490801790325	0.395949787733075	-1.92888430172368\\
1.31303020385611	0.411015971177888	-1.91988601064942\\
1.31128901503281	0.398359566553771	-1.91670836112611\\
1.31009111524598	0.415753001732331	-1.9180594561877\\
1.29958337715033	0.40170178019017	-1.90574408688254\\
1.29377004642628	0.398409073020167	-1.90581161556677\\
1.29209997096374	0.397875823887342	-1.90340560593518\\
1.28940072406405	0.403290807055262	-1.90336083909649\\
1.28819302833835	0.404703585454776	-1.89747781363784\\
1.28388962857262	0.408702704103763	-1.89125153871561\\
1.27848492455522	0.407300292808218	-1.88967013545443\\
1.27853890550298	0.405129907809088	-1.88110518458508\\
1.27055813431094	0.408638231370656	-1.88269660605079\\
1.27115854532323	0.429030460801051	-1.88125821636717\\
1.27000998864048	0.412212495883523	-1.87678261969893\\
1.26250226892809	0.413463980954981	-1.87242282008275\\
1.25987624505378	0.412252587541659	-1.89207528789389\\
1.25367467779422	0.420337825399893	-1.86242699923732\\
1.25511174572879	0.411789085953467	-1.85935303719182\\
1.25106691615416	0.420405558984458	-1.85346215837633\\
1.24866737167213	0.419582590762151	-1.85634396374731\\
1.24229303298073	0.418061316853479	-1.85320173134214\\
1.23917470458433	0.418545220885375	-1.85046744147124\\
1.2377850975907	0.434907481326563	-1.84265084750372\\
1.22847381089754	0.437297291081953	-1.84220214871147\\
1.23161105595525	0.434975219858933	-1.83893629435508\\
1.22440610459703	0.432920342546046	-1.83330118670403\\
1.21880758808452	0.431592039186842	-1.8304773757747\\
1.21532598307312	0.429256976548986	-1.82994328995437\\
1.21071609758401	0.419018366922056	-1.82188020564645\\
1.20923369568733	0.42537110912255	-1.81738392605002\\
1.20475618684813	0.405316151452425	-1.84179595865814\\
1.20180774006041	0.415754338845488	-1.81233961721684\\
1.20238874407469	0.420396516897891	-1.81175855429171\\
1.19523924937004	0.416732971914612	-1.80563362829886\\
1.19202869612981	0.409162899333618	-1.80772705210223\\
1.18674427906996	0.409260437503028	-1.80295754440189\\
1.18125510907019	0.407655560172173	-1.79335886075461\\
1.17999279369607	0.410919266051583	-1.79714085084917\\
1.17734457784739	0.408715223683256	-1.78816130975587\\
1.17112454028109	0.403083395595003	-1.78525084504693\\
1.17053990828852	0.400251069330108	-1.78152190293359\\
1.16781344204074	0.39771083167486	-1.77542899555307\\
1.16060291573978	0.399125024022346	-1.77873238753086\\
1.15819729702989	0.399391774493355	-1.77270752435747\\
1.15412497336182	0.398015985762217	-1.76581388047247\\
1.15352343242586	0.393016959306025	-1.7674294714275\\
1.14382849777497	0.391296240405745	-1.76031982755268\\
1.14760544166029	0.390785935872762	-1.76648956353793\\
1.1436114214124	0.38793779642495	-1.7535394403568\\
1.13668033863277	0.391442716383423	-1.75088314557089\\
1.13455127659747	0.388987567830065	-1.77149460451107\\
1.13154014764499	0.381426474275809	-1.74659338160983\\
1.12767865991938	0.383056805306951	-1.74477873996578\\
1.12336014266366	0.380029846783915	-1.7388535058203\\
1.12100833295569	0.373670246292664	-1.7332735424894\\
1.11589188076877	0.37578905039771	-1.73068313676607\\
1.1174730708242	0.368600807237587	-1.73141292543099\\
1.10955851149622	0.367398729657312	-1.72721049058479\\
1.10500878166621	0.374385913194774	-1.72123650518252\\
1.09811448026946	0.358799778534394	-1.71828972134236\\
1.10224501684624	0.359537873044161	-1.71892189823325\\
1.09546580086145	0.3589260853879	-1.71719725908556\\
1.09389039298208	0.353948957798826	-1.71697360940035\\
1.09002584712805	0.352489297721643	-1.70856445779822\\
1.08691550659898	0.344157072698226	-1.70454510310984\\
1.08685308196471	0.342054734464853	-1.70598254332591\\
1.07983609662456	0.337146357882596	-1.69398169435025\\
1.07447393661029	0.335571482437148	-1.69418047023185\\
1.07529822246197	0.336118474484443	-1.69478708759903\\
1.07314012517961	0.346630152515233	-1.6896374607127\\
1.06916541402432	0.33014578223352	-1.69254475033877\\
1.06053831742631	0.338879725506569	-1.68003684308436\\
1.05994793440458	0.324173089982598	-1.68408769741322\\
1.0388080687973	0.323308902352605	-1.67624765705501\\
1.05073323185629	0.32867023823429	-1.67108620446476\\
1.03512671940371	0.315643792130081	-1.67229623233655\\
1.03812475230979	0.312935900562039	-1.66803460956636\\
1.02863435164272	0.317514170481821	-1.66056414406043\\
1.02655112320202	0.308401736707979	-1.69641925265913\\
1.02975970521204	0.302396264383948	-1.65952726997635\\
1.02346893125637	0.305325562029291	-1.64732879991806\\
1.01798137043579	0.301797756554174	-1.6501723441567\\
1.0183445615974	0.301246612944873	-1.66133938431999\\
1.00259727577374	0.298506271699862	-1.65843206096816\\
1.00531960489149	0.29160547104011	-1.64493317434798\\
1.00315035458574	0.284913901515695	-1.64221176145772\\
0.99676882359149	0.280608723156551	-1.64183095769177\\
0.991148570010374	0.2733141896168	-1.63910755169236\\
1.00432019896806	0.273354021972072	-1.64442764592284\\
0.995112430789458	0.270795472284358	-1.63003650727726\\
0.991507105385492	0.271265687246882	-1.6290221801927\\
0.985324427967375	0.258284415315079	-1.63530411628788\\
0.986890434111234	0.255354414475232	-1.63311917006072\\
0.984545960463308	0.253389717851215	-1.61709291386216\\
0.982274500264083	0.248440148571734	-1.62748037921936\\
0.987400122690881	0.246455988702682	-1.61529372834552\\
0.984565775129361	0.246365442096943	-1.61145959165136\\
0.975259189970349	0.23885156074459	-1.61065949095256\\
0.972877906665097	0.23272553089223	-1.60625790078221\\
0.971183776538891	0.231144701746018	-1.60679392939113\\
0.967737037344811	0.225170480723198	-1.59934713572945\\
0.967811090931989	0.219386278914032	-1.60140306907796\\
0.962948522030138	0.218053173528312	-1.5986698791939\\
0.96123465746485	0.21335618071319	-1.59601509789586\\
0.961258441340744	0.214657751672651	-1.59336031659781\\
0.958462892623177	0.210603272201773	-1.58674024884931\\
0.955250407306767	0.204903928888165	-1.58207208387083\\
0.953061851281365	0.202804778656141	-1.58449941509925\\
0.952330763373414	0.201815069208926	-1.57896765833642\\
0.949508542559187	0.193641240630117	-1.58176480741377\\
0.945302680607676	0.192571392209745	-1.57528713054297\\
0.942958005897054	0.188708465324066	-1.57523067116463\\
0.942873511211928	0.181409525575406	-1.57109330173757\\
0.939670784566395	0.180455517043387	-1.56746772701206\\
0.937475215331415	0.172423268498332	-1.56866205641631\\
0.93531306567314	0.168379389689219	-1.56689244200484\\
0.932943955669523	0.167911561930797	-1.56331814687277\\
0.932088718571123	0.163503338239987	-1.56145058739537\\
0.928091853014362	0.156518865362255	-1.55259548026635\\
0.926401238712366	0.152258142826129	-1.55320722339163\\
0.923847939896268	0.147529742214013	-1.5495178048516\\
0.923778870169392	0.144110449920207	-1.55056407233346\\
0.919967780239514	0.138864210245563	-1.54859446167231\\
0.918689382478442	0.135553162438263	-1.5432148668818\\
0.915754138279116	0.13098902380744	-1.54144822647421\\
0.914980277555624	0.12773705190274	-1.53720652824076\\
0.911456683931514	0.123439233974514	-1.53384957641126\\
0.91012909683009	0.11910120065555	-1.53402977771891\\
0.906346483207939	0.113394863213767	-1.53118006792313\\
0.906179914289531	0.109107704477349	-1.53077246300397\\
0.90286177523631	0.10568365455248	-1.53105451329681\\
0.901782388634972	0.101466384780881	-1.52612530747055\\
0.897323596484418	0.0995913594762961	-1.5306539601743\\
0.894373806655806	0.0959956676854012	-1.52653611043315\\
0.896086031517706	0.0900534084281013	-1.52705719745982\\
0.892726611262276	0.0836515493790022	-1.51745274734442\\
0.885476444949898	0.0799610319551902	-1.51188579341047\\
0.888421568594109	0.0783454028875332	-1.51316216885028\\
0.88628074573063	0.0727417702129744	-1.5146796212715\\
0.88431189181525	0.069805000462635	-1.50595276089189\\
0.881023148738776	0.0661445485186904	-1.50806753754284\\
0.877797965477609	0.0606775729284191	-1.49493617720053\\
0.87899049670962	0.0571496242106132	-1.50021520079901\\
0.874325310224861	0.053797312038339	-1.50516193290838\\
0.873177549944707	0.0485171701051048	-1.49760870364762\\
0.868810276898402	0.0449912491201831	-1.49488422814313\\
0.870430977791228	0.0406866185590582	-1.49260713474376\\
0.86719397282805	0.0352636597136725	-1.49664344584602\\
0.867514996943938	0.0316947034369494	-1.48870321647875\\
0.864908181886507	0.0273196265048446	-1.49250451803153\\
0.857937202852636	0.0230499020016067	-1.48504870680196\\
0.856680571227249	0.0182095097199862	-1.48860312176687\\
0.853613289797606	0.0126468309146123	-1.4806751201945\\
0.851839023404276	0.0103926321948455	-1.48129227989218\\
0.854173103772618	0.00586848209018474	-1.47678144656922\\
0.851790129863765	0.00218559697659394	-1.47580336019018\\
0.846630167216494	-0.00792420283088061	-1.47288777294394\\
0.849867229217736	-0.00774520164358753	-1.47225034229418\\
0.847084812254625	-0.0126581861167208	-1.46832954015153\\
0.841316261142889	-0.0167018305623585	-1.46480293803938\\
0.837589091518293	-0.0215932692453078	-1.46527970688869\\
0.836309481759639	-0.0289551317810393	-1.4633388461159\\
0.83408971423179	-0.0304582141557302	-1.46121041135477\\
0.832012410712289	-0.0425374590316749	-1.45648437463929\\
0.828901590992791	-0.0390441547901848	-1.45731651595454\\
0.829645488054814	-0.0526007981729022	-1.45508965519896\\
0.826857925691314	-0.0465923950558006	-1.45413786755381\\
0.825199384117874	-0.0620600893303712	-1.46574791402555\\
0.826086549802662	-0.0656508467423367	-1.44996583103865\\
0.828513320918007	-0.069401305438148	-1.45706000132231\\
0.827640743086795	-0.0759569940293154	-1.4460026139058\\
0.8213123177458	-0.0808693880163036	-1.44188787803427\\
0.818317344408525	-0.0852150596725706	-1.44227699207337\\
0.81544891217108	-0.0905382961675299	-1.43979154712909\\
0.81025377055049	-0.0959329185320622	-1.43844320627082\\
0.814721184013445	-0.100696866378138	-1.44890805918743\\
0.807083252102284	-0.105832325220857	-1.45110207921962\\
0.804612933591977	-0.110181498555352	-1.42969539704188\\
0.812688296336111	-0.110928370651055	-1.45158993613132\\
0.803420007596652	-0.119885726782297	-1.45456890770749\\
0.798128304995155	-0.120151005187938	-1.42323535972795\\
0.800013571358568	-0.124453271581435	-1.45153680390409\\
0.803334724042564	-0.127824065194434	-1.45049873715529\\
0.802549161901051	-0.135939739352816	-1.45327741058735\\
0.798618215896988	-0.1364857306393	-1.44232821238786\\
0.791527616336257	-0.142753510197359	-1.44094548941647\\
0.785408562708736	-0.149078756313456	-1.45213622868277\\
0.794316329143373	-0.153830217183031	-1.44657595460356\\
0.794024924875955	-0.161273887646086	-1.44528222127644\\
0.8031477377393	-0.165944122706192	-1.45284410655141\\
0.802023544093518	-0.168115387193836	-1.45511078163688\\
0.813473098767409	-0.176006178958338	-1.43682274651312\\
0.811314588896642	-0.17880659406348	-1.45073148911054\\
0.799115949098	-0.183821240722316	-1.45129765298693\\
0.807616561900102	-0.190042626375996	-1.45023706095875\\
0.798001917781865	-0.195973922508186	-1.44420755774751\\
0.803430296661611	-0.195607218992481	-1.44385347092008\\
0.802839822537025	-0.203420892481159	-1.44196752584122\\
0.794822789990246	-0.210621198833421	-1.4409021430014\\
0.793663081765449	-0.215492630120296	-1.44316250164286\\
0.811525487664856	-0.218533483439677	-1.44654838186312\\
0.809084316381733	-0.224505928393312	-1.43892321383711\\
0.790567997139281	-0.228658243195081	-1.44881081383335\\
0.786712940396312	-0.235887060767111	-1.44132298248945\\
0.80665673202274	-0.238794314524841	-1.43987534030329\\
0.787077393887232	-0.245989296607956	-1.44487962618114\\
0.787271467389358	-0.252222107755171	-1.43963202331849\\
0.775836742538472	-0.257345148068727	-1.43808338631306\\
0.788369659433795	-0.259782765737532	-1.4469855169179\\
0.785786136432191	-0.266503908624164	-1.43670291811238\\
0.80583428292004	-0.271586769834343	-1.44756913282827\\
0.804381001411576	-0.276760038067785	-1.42597700102263\\
0.782549737483343	-0.280857016857821	-1.42265018156824\\
0.801552306785376	-0.287394683227066	-1.42472557922065\\
0.780670465990391	-0.291880532225495	-1.42131829012401\\
0.783402907769237	-0.297025992045705	-1.4237851560363\\
0.787770217017448	-0.30233144149514	-1.42485801071781\\
0.777044830501541	-0.306689450680559	-1.42206375718292\\
0.782841776816579	-0.310409320682281	-1.42210306877929\\
0.784676581407397	-0.31714956249422	-1.44502171463806\\
0.796922771815811	-0.320326071458408	-1.42435174399258\\
0.804511914217163	-0.322386601753084	-1.41910012214584\\
0.806805587585216	-0.329222352292721	-1.41638886228143\\
0.80478363086296	-0.330734399485922	-1.41534906059893\\
0.798041422245272	-0.342158376151236	-1.47573760936016\\
0.801868690728997	-0.348562356688995	-1.41789049271177\\
0.805405653994768	-0.348648372252262	-1.45776092714898\\
0.808159750048084	-0.35761283559604	-1.46532374652871\\
0.809029751606376	-0.364539547209093	-1.45615539924195\\
0.811194150059195	-0.368770758447794	-1.46015019159711\\
0.818346852727154	-0.37148547753575	-1.43563592309413\\
0.817984312584506	-0.377102187412433	-1.45654301443113\\
0.820738492305442	-0.38197749054754	-1.44615040531134\\
0.818362692150732	-0.387005922929294	-1.45123553884354\\
0.818883822323184	-0.395324946166368	-1.44867749922889\\
0.826284373004653	-0.399679850062194	-1.44795113485347\\
0.828362563236249	-0.403240152620203	-1.44388726393859\\
0.834509390910122	-0.407428149298171	-1.44284485301728\\
0.837459960897238	-0.41523484574167	-1.43900162490745\\
0.839980713699674	-0.416819215644307	-1.4375285460443\\
0.843022052351015	-0.422644848382787	-1.43877833070623\\
0.841128713144367	-0.425872646454707	-1.42658908744049\\
0.84455290068796	-0.430892957077516	-1.42091090079066\\
0.84730465605431	-0.440449887415539	-1.42710595723513\\
0.853994511634746	-0.443366311184074	-1.42385582301664\\
0.857430252689204	-0.446898230300869	-1.42109294489807\\
0.854853831819802	-0.451881574798369	-1.42245863979392\\
0.858808889599515	-0.456469619147805	-1.42020772474894\\
0.865877825104261	-0.456755659780885	-1.41301600824995\\
0.86583248478414	-0.4776502205706	-1.41360400720884\\
0.872220235911812	-0.471570497939226	-1.41221968339681\\
0.874767901537018	-0.471390409869864	-1.40446618928028\\
0.875425516077202	-0.478863818583977	-1.40290184516642\\
0.87843062607538	-0.486043278097904	-1.40359413826223\\
0.878764870206821	-0.48728262334881	-1.39858137686721\\
0.887148747367471	-0.496786738407864	-1.39895279395054\\
0.887726261741916	-0.504220451816187	-1.39348779052879\\
0.888502186422626	-0.508418048668083	-1.39258469243657\\
0.892467039461489	-0.512316105159234	-1.38948100207126\\
0.894512715746164	-0.515029811495268	-1.38642264170898\\
0.899498834148386	-0.519299345086644	-1.37942886504918\\
0.903731857891764	-0.522335352359598	-1.38030178355726\\
0.903809329003927	-0.532219577910524	-1.37920585927641\\
0.907596649741351	-0.530875067349892	-1.37574647836753\\
0.911673242029007	-0.538457462881662	-1.37290503490191\\
0.914807776599954	-0.537087524998968	-1.36763342873068\\
0.918157672204308	-0.542789283680765	-1.36428131126393\\
0.918946995199024	-0.546044445439768	-1.36545127756926\\
0.92516369532112	-0.549950881545017	-1.35919213282933\\
0.926992659413411	-0.55658887810579	-1.35788036639185\\
0.931683871940276	-0.556002215999935	-1.35778743322227\\
0.934083080135723	-0.559217028296359	-1.35164653905065\\
0.940870475371218	-0.564370379814275	-1.34767179159763\\
0.941081879034463	-0.568135107493372	-1.35036318075627\\
0.945604629833484	-0.570334921160498	-1.34390099842521\\
0.947783789025818	-0.57452391616352	-1.34560429743813\\
0.955257356013484	-0.583773354101852	-1.33524648982404\\
0.957920233846981	-0.586501762176312	-1.33190927091784\\
0.961341876844745	-0.583189676556352	-1.33478510185187\\
0.964727575719454	-0.59418506764686	-1.32508785644618\\
0.969271843402909	-0.592570706888776	-1.32326370765413\\
0.972120718620485	-0.597238152545565	-1.31963703429242\\
0.973696738850034	-0.602017656605249	-1.32239303488902\\
0.97524089567472	-0.609608759095415	-1.31894517595245\\
0.974542120104603	-0.61249456573817	-1.31981957184388\\
0.986497499750262	-0.610796483293075	-1.31712297770894\\
0.984999458661401	-0.617932319270025	-1.30355062934449\\
0.993432932743427	-0.619849595662183	-1.30282504614827\\
0.994252789518773	-0.622645539348806	-1.2981360845475\\
1.00072962482295	-0.63314049413655	-1.30096464261098\\
1.00488040883049	-0.632706910487834	-1.29588442859151\\
1.00513914570339	-0.639518134296326	-1.28878465185958\\
1.0095961477783	-0.643835297301587	-1.28563877937628\\
1.01380953819133	-0.63697000525275	-1.28548001410348\\
1.01912258325565	-0.652490619724148	-1.28424679619316\\
1.01991777093111	-0.647785746101982	-1.27658147855465\\
1.02631340557849	-0.63511000373868	-1.27623707915515\\
1.02704737797013	-0.646301913737368	-1.27037181293643\\
1.03356102540567	-0.636257710512185	-1.27087666467274\\
1.03499928027854	-0.63841476786007	-1.26631392175507\\
1.03698770477482	-0.644816021154053	-1.26304192405822\\
1.03617776190544	-0.642380715456928	-1.26173883278543\\
1.03980855344168	-0.645764066532294	-1.25580576477046\\
1.05060520338272	-0.650965299332781	-1.25044543499397\\
1.05529606629892	-0.651326237921012	-1.24915089022203\\
1.05520646971335	-0.653931403588711	-1.24672455385733\\
1.06487833159612	-0.656239211317255	-1.24050507263333\\
1.06410382348771	-0.650179228194186	-1.24047746179041\\
1.06594748013512	-0.660115168352946	-1.23610688917632\\
1.07005807612663	-0.661381371099825	-1.23365623471143\\
1.06947518759464	-0.663842084120319	-1.22754908110386\\
1.07823800163657	-0.666669796992375	-1.22369727434941\\
1.07953114958543	-0.667265494320514	-1.22473708559985\\
1.08512146492323	-0.670631719223065	-1.21730413188716\\
1.11279472964457	-0.672986915385706	-1.21289551998129\\
1.10946066993105	-0.6741777325509	-1.2092106380092\\
1.09062424245256	-0.677953681489601	-1.2071438546694\\
1.12504685980852	-0.677121036642538	-1.20385179452561\\
1.12819704308736	-0.681913156647941	-1.20040557393608\\
1.13186906773008	-0.679115400585778	-1.1971191798664\\
1.13335281972015	-0.687256955284785	-1.19318133703094\\
1.15495235184461	-0.689582773733581	-1.1901612448449\\
1.14877574214957	-0.6850542605565	-1.18624900916928\\
1.16460038194676	-0.686746780353479	-1.18439978635955\\
1.15781506731774	-0.693247570492856	-1.18388888063692\\
1.1547613354719	-0.696191387132892	-1.17628202980934\\
1.1795654293081	-0.696383371119465	-1.17219638178369\\
1.1793854706727	-0.681581890698015	-1.16834538719401\\
1.18026580071556	-0.683430516261974	-1.17016463810802\\
1.19128910384675	-0.687512844587959	-1.16677385621149\\
1.20169914669199	-0.687966980915957	-1.16375949167308\\
1.20832229071734	-0.687479580018117	-1.15878664008654\\
1.21459090511576	-0.685306683368293	-1.15681678843413\\
1.21421312417751	-0.689177724022779	-1.15282723073896\\
1.22269767855863	-0.686036806237549	-1.15367006426207\\
1.23169203855487	-0.691949788916722	-1.14481292940665\\
1.23525655154033	-0.688347551684635	-1.1424120180563\\
1.23962878526069	-0.693592724595571	-1.14349961363824\\
1.24732408522914	-0.683681276116239	-1.13261067340676\\
1.24833837751735	-0.681615047255646	-1.13418882770161\\
1.25404557189027	-0.681824603496273	-1.12492585083751\\
1.26518809886497	-0.681229478171191	-1.11929916005861\\
1.26545528493652	-0.680695090390188	-1.12429332730961\\
1.27728657552179	-0.681663975508809	-1.12122501733096\\
1.28415926960657	-0.679993071471336	-1.11089046981706\\
1.29065889242276	-0.68094366097857	-1.11348827088415\\
1.28667772017865	-0.679959979330458	-1.10861824091958\\
1.29275631228759	-0.678518921321372	-1.1047440396081\\
1.30274175849098	-0.677574143861372	-1.09820677254604\\
1.30469928276173	-0.677203568282637	-1.10014331020731\\
1.31579454757718	-0.678170930313513	-1.09475333880203\\
1.3149550735874	-0.67756544614539	-1.0880349957628\\
1.32250589725632	-0.678044091031775	-1.08965244400541\\
1.32716719168955	-0.67660363166877	-1.07960072371843\\
1.34018591758836	-0.675967919021599	-1.07783267003271\\
1.33913949807108	-0.676075222525651	-1.07448222103828\\
1.34983309601462	-0.673103078553568	-1.0725903686153\\
1.34780898118264	-0.672851656282168	-1.06518269328596\\
1.35575221178204	-0.667455681052628	-1.06600183876504\\
1.36427483786788	-0.670988947930936	-1.05901534712097\\
1.37050239806617	-0.66967982913505	-1.05507891048723\\
1.36943267557142	-0.668690598937369	-1.05249544906355\\
1.37122162664456	-0.667706590029644	-1.05511988697358\\
1.40302067460602	-0.66648258235366	-1.05030581249165\\
1.39355816211846	-0.666924056204173	-1.04872274533379\\
1.39530479396217	-0.66461955027813	-1.0460209260043\\
1.4083481990289	-0.663551778326234	-1.04259314082199\\
1.41328773973315	-0.662484006374338	-1.03699636028162\\
1.4099230412687	-0.663634821107568	-1.03039492732443\\
1.41379338078196	-0.659764056744704	-1.03767589736109\\
1.40963239044784	-0.654141197071279	-1.03634800674471\\
1.41592517196803	-0.659317922249816	-1.03333690089659\\
1.44084477797043	-0.658079040708449	-1.03491003898414\\
1.44255222892631	-0.657550712907045	-1.02974069133357\\
1.45383250678371	-0.65765838957633	-1.02780045554138\\
1.45967235932847	-0.655509776324562	-1.02669988305254\\
1.46714186320958	-0.651370243047587	-1.02833283236041\\
1.47125213589485	-0.650561557008534	-1.02621379008783\\
1.47858316841402	-0.651069520432254	-1.02224081514608\\
1.48414897178213	-0.64964892336105	-1.02776475001948\\
1.48977311397309	-0.650604172628814	-1.01983794607142\\
1.49468555907961	-0.649714563961106	-1.00944235312829\\
1.50201999034785	-0.643740650714522	-1.0177074943254\\
1.50455032675586	-0.649233026726423	-1.01305568410782\\
1.50869586002055	-0.648379144552971	-1.01635886439081\\
1.51112844304937	-0.647447280778833	-0.999408777649383\\
1.52725062803625	-0.645981379034561	-1.01265247110531\\
1.52344953692853	-0.645659240474157	-1.01057884742284\\
1.52100900808459	-0.635248078291083	-1.01050361887204\\
1.5300078854923	-0.633458928115954	-1.01022015206501\\
1.53368994121423	-0.62974013658843	-1.00235818637048\\
1.54012184784238	-0.62070032592555	-1.00518047397569\\
1.54448413460018	-0.624344067907615	-1.00126250039243\\
1.55265338567664	-0.611910307150324	-0.998777213490097\\
1.55537419796786	-0.59871698092825	-0.984110835904154\\
1.55270313769709	-0.60491657835713	-0.989136358380908\\
1.56543550503934	-0.598089241115646	-0.99929630996261\\
1.57032715432592	-0.604312988289343	-0.98876829221601\\
1.57533436806511	-0.630850963261865	-0.970018596747844\\
1.57890352517626	-0.616917885509072	-0.983528541575376\\
1.58899255899472	-0.593973914055913	-0.981561919559131\\
1.5897385571985	-0.623126295368501	-0.976269960821356\\
1.59159903539875	-0.582107260923265	-0.991767944054454\\
1.59984303841036	-0.60801536889773	-0.977260242863687\\
1.60479749913105	-0.59986508678999	-0.976572384953863\\
1.6053440784173	-0.596283360090201	-0.982964725846492\\
1.6170876971463	-0.600138736711274	-0.975751021983155\\
1.62601173905064	-0.597631532981239	-0.97872063012858\\
1.63069941306405	-0.579220944512736	-0.974316892943113\\
1.63026588154565	-0.578558420544392	-0.979509498032712\\
1.63658181450043	-0.580177645322914	-0.973959590272222\\
1.64143132140414	-0.557092480750714	-0.971520951985423\\
1.64095491722786	-0.559925795228201	-0.974437978582327\\
1.65031748075632	-0.552763058607472	-0.973649229259242\\
1.66141657981254	-0.550083838206431	-0.969564561920721\\
1.66633281672501	-0.542649854047628	-0.971121315592517\\
1.66558055308189	-0.544110475299119	-0.971105712425002\\
1.66475930611458	-0.535728807014624	-0.970291776386962\\
1.67273047693131	-0.529722230437151	-0.968589417824249\\
1.67903749581177	-0.545385391198192	-0.968190412130774\\
1.68441159717425	-0.51392802419113	-0.968842405179216\\
1.69063033373123	-0.515773613740552	-0.966198026673901\\
1.69583193790802	-0.507155777892524	-0.966930482638492\\
1.700446478783	-0.504023546849591	-0.968764960387353\\
1.70490654998817	-0.497390572360558	-0.967997444088596\\
1.71323118265755	-0.49298288320413	-0.966413571278744\\
1.71328516821029	-0.494099066649306	-0.960048048724022\\
1.71632180004688	-0.476561433244595	-0.962061681792121\\
1.7539917118011	-0.493855016691073	-0.964701875670136\\
1.75337968928663	-0.490002530966949	-0.965182942868213\\
1.73331083550874	-0.473379275308883	-0.967420607687854\\
1.76015450009664	-0.472998117633047	-0.966297529415861\\
1.7615188478349	-0.46003202724533	-0.957267629454094\\
1.75316644109847	-0.461307671090947	-0.965418464850421\\
1.74858249684313	-0.455848620900747	-0.961832523932946\\
1.76453708337778	-0.439813185914903	-0.964449324694777\\
1.76666164646894	-0.439912533874916	-0.960500850264943\\
1.77414173532301	-0.428823909466142	-0.961140249269815\\
1.76477554135449	-0.419594344584476	-0.960111864204675\\
1.7757072207305	-0.412510041875502	-0.960372717553071\\
1.77268583936794	-0.406148111903375	-0.961304203620985\\
1.77586293053798	-0.402394171262679	-0.958731601831174\\
1.78600645426097	-0.400672524308032	-0.95886562727922\\
1.7871715363183	-0.386435717058013	-0.957224037677795\\
1.78152562946693	-0.381241855493448	-0.953980942159745\\
1.78374340741523	-0.371451392791211	-0.958459226949659\\
1.78863012125023	-0.376931602738476	-0.956108664675163\\
1.79132713026709	-0.357365826640229	-0.958524410713147\\
1.79340199183191	-0.362550596611085	-0.953125238652698\\
1.79205040493109	-0.347696784072186	-0.954819560803834\\
1.79831510052815	-0.346550713544	-0.953329098814283\\
1.79838111149213	-0.338517391463936	-0.956324977599541\\
1.80384697631119	-0.330479914744139	-0.956299893039418\\
1.80317859507209	-0.323781219437388	-0.952693439525632\\
1.80040167124702	-0.306873386010585	-0.957978882424364\\
1.80545130647702	-0.30608411839671	-0.954669179237165\\
1.80696162868154	-0.290702557876473	-0.952372990188857\\
1.80951923515702	-0.291227913677248	-0.953332644071062\\
1.81472379906947	-0.279446113995552	-0.95441989604952\\
1.81779748387382	-0.271623359330333	-0.952458137720089\\
1.81701961603312	-0.261050643603797	-0.953797462449415\\
1.81796919527324	-0.254134485949357	-0.949811117178472\\
1.81796196465945	-0.245677692768763	-0.951406118583577\\
1.81790058368965	-0.238180941260127	-0.951543571541548\\
1.82611329836067	-0.232952112423287	-0.947122902196875\\
1.82908761647323	-0.222741079196003	-0.943903942153806\\
1.83073858954816	-0.215690686734216	-0.946624809819584\\
1.82589858013465	-0.206263537067412	-0.947934946069068\\
1.83486449444159	-0.200236927357286	-0.946165605709617\\
1.83734997596492	-0.195709887849481	-0.940464169693064\\
1.83109713846918	-0.189667037172991	-0.944971170436222\\
1.83382923512714	-0.18798173443107	-0.942611337732796\\
1.84219860081521	-0.16901891046174	-0.949370450876189\\
1.80645520932687	-0.165310049186689	-0.943231626665582\\
1.8446726385316	-0.167104870161844	-0.949475006323649\\
1.80694532307445	-0.161349514408793	-0.939649112541414\\
1.84936350922476	-0.139874256723932	-0.940298858431992\\
1.85268984447441	-0.13353292235874	-0.936139187520655\\
1.85162444180788	-0.126468652148027	-0.939689591794962\\
1.80930399565647	-0.134061868868789	-0.936149321002443\\
1.85674029814651	-0.11611500654138	-0.93453684035887\\
1.83432589711909	-0.118259397594509	-0.936928073659834\\
1.8376776303682	-0.0955916245429253	-0.935607953244806\\
1.8076663947936	-0.0850800581079957	-0.937207341159149\\
1.82346559808107	-0.0984773675952094	-0.939354582871491\\
1.86947583432914	-0.0689542206081671	-0.934874561969092\\
1.82310600506988	-0.0609856765682215	-0.932394062420379\\
1.8256566043822	-0.0588453575245217	-0.938963206144996\\
1.82203550775097	-0.0503977097383617	-0.932621219989016\\
1.8356827318869	-0.039850082217273	-0.933638624775212\\
1.83127866587818	-0.0377002957569956	-0.923482005599159\\
1.82325853921216	-0.0269094301049216	-0.937312630228976\\
1.83315361019442	-0.0459333725506004	-0.93604615498785\\
1.82143390266342	-0.00102853934698618	-0.930893554842629\\
1.81874239087273	-0.00743015026774869	-0.922259782461792\\
1.8200893481729	0.00367917238481005	-0.931569949488131\\
1.81642123757521	0.0230895974369784	-0.923447952588887\\
1.81261515142252	0.0242518210268632	-0.929035782377731\\
1.83025628612032	0.0230321239325099	-0.928260158224848\\
1.8380949276745	0.0342994050459564	-0.927798728768996\\
1.82168237744952	0.0456929895176546	-0.924295769692608\\
1.82363570242068	0.0500938614783591	-0.921557492000801\\
1.82289935813306	0.0571482500343537	-0.925661757552336\\
1.82414759517681	0.0666985372377262	-0.922551345429766\\
1.82444261806263	0.0722695200711396	-0.919313911857481\\
1.82020478735316	0.0814008943326197	-0.913192175615961\\
1.82539680865468	0.0599851890985813	-0.91334452920899\\
1.81646151137903	0.0950687080785763	-0.91248767454356\\
1.81953401088359	0.0926130658837871	-0.911589837741027\\
1.82609876459135	0.110022332062006	-0.917852540017401\\
1.82544743616792	0.102633981087942	-0.907762846953714\\
1.8140114598061	0.12439519494623	-0.906647444009481\\
1.82292308518174	0.114290318734554	-0.908299345497372\\
1.81253145211362	0.120807372088517	-0.908200542889407\\
1.81210059752732	0.125014576674871	-0.90446692566192\\
1.8074808793539	0.154177740267429	-0.90245698372225\\
1.81419553026349	0.135071422377792	-0.902063710900676\\
1.81580655813025	0.140164104929257	-0.899402136325251\\
1.81145882578869	0.147717853054238	-0.894983029201301\\
1.81156132043323	0.153306236726992	-0.898791394934567\\
1.80343930309969	0.155859326902507	-0.897791035457384\\
1.80465043440406	0.166052429698353	-0.894955024633941\\
1.80189534747359	0.166077736910334	-0.89450575017609\\
1.79792939763418	0.172994713324048	-0.894809659200454\\
1.80667608844198	0.182947639088699	-0.891432822035897\\
1.79771012875902	0.182940667703124	-0.883344896189146\\
1.79542120268605	0.184726704376292	-0.887444187241787\\
1.79986810034098	0.192716934541567	-0.888536654296761\\
1.79941763105909	0.194640719960474	-0.886290213897423\\
1.78514646788229	0.196557460017511	-0.884981139270532\\
1.77585482459771	0.206077928140726	-0.884397109402334\\
1.78499356813184	0.172784669800356	-0.882105430837417\\
1.79421248650291	0.172199596429199	-0.87730247070981\\
1.78199112505124	0.179192382272879	-0.877988494229329\\
1.78116800270224	0.183765338533966	-0.870454642293242\\
1.77805875522827	0.221325507849884	-0.878750096753784\\
1.7757779156075	0.18659984754111	-0.876287799599273\\
1.77969399735806	0.187862887797153	-0.864596734301097\\
1.77674614134391	0.191700196980775	-0.828142237516312\\
1.77159604491903	0.195120792492536	-0.825455673436475\\
1.76296445224968	0.197946347521788	-0.823601213343061\\
1.769745573108	0.258245401358143	-0.815252858163419\\
1.75493518637971	0.207148037126245	-0.811903778288493\\
1.76731835422806	0.236111095261831	-0.812943490150578\\
1.74672924695346	0.271314773850956	-0.804956678054141\\
1.73260844382929	0.237431472707405	-0.805796232488283\\
1.7449565429036	0.211129019391588	-0.802865784403089\\
1.76569761866907	0.242538454532958	-0.797523410878756\\
1.74525236842429	0.243518766286811	-0.804374537967435\\
1.77061878227277	0.245306964219872	-0.79373940638512\\
1.75499729837925	0.244835999831294	-0.790911582884451\\
1.73683609222184	0.244487900933077	-0.799454903018262\\
1.73598301805744	0.249890107975159	-0.792424734806569\\
1.7509970593912	0.25020214808636	-0.780125908924034\\
1.73755859651599	0.254484981306836	-0.769865531688316\\
1.72774361697867	0.248739932199944	-0.773685939337892\\
1.729513526185	0.255255854763245	-0.768902317139743\\
1.69513116897476	0.255787194364494	-0.77278208279101\\
1.70679562237066	0.253814537584599	-0.759794815650231\\
1.6944483043144	0.253751526335168	-0.768656135236328\\
1.69681082272899	0.254690611782394	-0.760295929983082\\
1.70002992331569	0.256590582796953	-0.758363579087141\\
1.68781372586021	0.258438771793032	-0.760784911398794\\
1.7170697997004	0.259726553956709	-0.756753815349874\\
1.68528648672026	0.260006232328211	-0.755001866048735\\
1.70571067330697	0.262329424337401	-0.744204347481839\\
1.70162580107166	0.263691610824377	-0.745997538789603\\
1.6987054151188	0.264976814759435	-0.734857942332027\\
1.70196645193623	0.266169938996804	-0.733638307744406\\
1.696015344915	0.270870923222545	-0.732738911537352\\
1.69797924273472	0.27055859975114	-0.726538955711045\\
1.69227122144003	0.273275115310014	-0.72492274873082\\
1.69030849259946	0.271365026855473	-0.721919676190089\\
1.68819092029136	0.273002007110056	-0.716387970751695\\
1.68626772496058	0.274391459564692	-0.71124901065781\\
1.67618376614837	0.27736823757952	-0.707601935248826\\
1.68002616192363	0.275882081547194	-0.707537648085035\\
1.67110499147801	0.278851256936754	-0.704907616776078\\
1.67431443042825	0.280662910275501	-0.706352669924713\\
1.67223062196379	0.280694059402493	-0.70213113754028\\
1.66745072748313	0.287639744564741	-0.692710142391615\\
1.66617192063961	0.284438841098527	-0.695719326829\\
1.65711215032059	0.290425950681877	-0.654993650849676\\
1.62637677557159	0.28817027650197	-0.682320039771606\\
1.64990098311442	0.302997811743514	-0.677702408268039\\
1.63264878332584	0.301819552306939	-0.67076224204432\\
1.63511194939221	0.299771175149907	-0.649516180973295\\
1.61080250484267	0.306557368447365	-0.651054851331984\\
1.63363976164141	0.300198925177932	-0.643416253788386\\
1.62146945534074	0.303614657285382	-0.658702697673828\\
1.61318568723651	0.305045424109049	-0.655341298168834\\
1.61035945916109	0.308614681102786	-0.650036071198539\\
1.60955272534541	0.305911301881948	-0.652587029864735\\
1.60551859616619	0.308322205556989	-0.650036771946124\\
1.60332469541319	0.307401313410114	-0.650450612645574\\
1.60049980248154	0.307890454056808	-0.646580693658876\\
1.59758838645341	0.311321062488468	-0.641394102412772\\
1.58959501116915	0.310783764120533	-0.622437373488735\\
1.58470140552683	0.312753620054672	-0.619227780011789\\
1.58141263388235	0.31138235481148	-0.628977067318662\\
1.5795670162563	0.310906571966801	-0.616824353718718\\
1.57411801914959	0.313245322684077	-0.613257871521453\\
1.57046644432592	0.308219206400907	-0.620732289018067\\
1.56333404464139	0.31389792266036	-0.620544534867659\\
1.56464775032063	0.316311082397223	-0.606445739804821\\
1.55219841144773	0.313234404707489	-0.60270301979554\\
1.5482162784428	0.312699279822553	-0.608515145440352\\
1.54219062032709	0.311628990475452	-0.598113756581498\\
1.545538699924	0.311398417031971	-0.597848519585165\\
1.53738210047905	0.314282555117026	-0.596847260730312\\
1.53718395483051	0.309047400050533	-0.5946381676414\\
1.54172034596181	0.314072838787712	-0.596884290165455\\
1.5288773103524	0.316327208447358	-0.593419662109472\\
1.57781135549537	0.315842900699235	-0.593230852695156\\
1.57063959611483	0.314569516042157	-0.583836779751109\\
1.56504471342157	0.312988624018899	-0.586838460348247\\
1.51403777460585	0.31635892691549	-0.586845387607537\\
1.54987217312269	0.31693180399529	-0.577897356695047\\
1.54507315437703	0.314313728136731	-0.580972889498405\\
1.53878496550089	0.320586723606492	-0.583253332953727\\
1.49836946104678	0.313812407759054	-0.57689119294631\\
1.52636279413042	0.316849717561228	-0.573214433583573\\
1.48364117320209	0.314068714410049	-0.575410553450378\\
1.51252521758021	0.312259353846973	-0.565944131607279\\
1.47488549659808	0.319473930342267	-0.565153008911446\\
1.50187240878923	0.319786946769956	-0.563675948487541\\
1.46259388438908	0.318382350440866	-0.559077426405632\\
1.4770138714872	0.311987635424741	-0.552024930695074\\
1.48341751668994	0.318900458323703	-0.549083645293192\\
1.47099060049677	0.318893227491691	-0.549076186822167\\
1.46602095882744	0.316434177448669	-0.546653662729638\\
1.45725880952502	0.317506264225818	-0.549969342705135\\
1.45935445255759	0.312944656938039	-0.543775581756946\\
1.39298625952041	0.317734007107708	-0.538822915674927\\
1.48120342851437	0.314129871839403	-0.536492465172514\\
1.41948109323873	0.318009098970763	-0.538471757622613\\
1.42377223290885	0.315868468595055	-0.539153930441643\\
1.4096309889027	0.315232111657688	-0.529329512221504\\
1.36019830456752	0.312237205168554	-0.523519033066102\\
1.40448990209467	0.310021259196664	-0.523482655045779\\
1.39038587676782	0.310393401833261	-0.516222204280662\\
1.39043186040572	0.315974894149368	-0.524456649138868\\
1.40482250408752	0.315411361661856	-0.514408584129271\\
1.37294264757294	0.314323428252142	-0.514201286026433\\
1.36302355773026	0.313370169345008	-0.517151455785098\\
1.35774254944982	0.309744672213818	-0.512722762816839\\
1.34986088822996	0.309393345269841	-0.507031817858518\\
1.33629404150399	0.314172672745185	-0.515186968756824\\
1.32733874494897	0.306044270484602	-0.515153292365635\\
1.31975151439104	0.313219822233099	-0.530777765331676\\
1.3121899728372	0.309090891947082	-0.507060208187889\\
1.30992057915575	0.312146567306349	-0.516000294054484\\
1.29652868874309	0.307113854488915	-0.512758015297617\\
1.29074353662659	0.30682823446881	-0.515087307072492\\
1.28215644713983	0.308445536396305	-0.510172051357293\\
1.27486260863992	0.305308191946595	-0.507068943001082\\
1.27077069952973	0.307945181793146	-0.505443973591437\\
1.25927649163854	0.309646430222538	-0.511757697274386\\
1.25226919233597	0.30576206417544	-0.50410263624636\\
1.22248889376537	0.3058899595626	-0.503032851154106\\
1.24284424728051	0.306162562841037	-0.50274941591913\\
1.22927065651373	0.308628748988946	-0.504382836831068\\
1.22329124457887	0.307514205860318	-0.50315715603772\\
1.21570838345134	0.300958199861422	-0.500131097028529\\
1.20707559219528	0.304589454403919	-0.496973956610512\\
1.19979757133212	0.30856549527688	-0.497959301745775\\
1.19263520323798	0.304556588976456	-0.501596797411786\\
1.18455108205772	0.304705626955169	-0.521922761127003\\
1.1796893701823	0.301108280271322	-0.500359650991259\\
1.1806928751841	0.306298621289672	-0.499967050526492\\
1.16202657192017	0.305386598679249	-0.494871863380325\\
1.15691732298071	0.293099369168841	-0.498960898468029\\
1.14926202164961	0.295174480768033	-0.530046258594176\\
1.1468446266809	0.301115834066718	-0.497550623276642\\
1.13351013046284	0.292344007133156	-0.497773053840595\\
1.12558485275202	0.291158940705483	-0.49833800810932\\
1.12228870601789	0.291899156610708	-0.496196927483507\\
1.10742409376191	0.288991910062854	-0.498020369083323\\
1.13433492396667	0.289026074076542	-0.495241336634715\\
1.10009110717962	0.286260016887577	-0.494843231690372\\
1.08834092798767	0.29373862297964	-0.534896589405908\\
1.07848723086115	0.292164871819453	-0.494117346177243\\
1.07170944012	0.28824287999062	-0.493626974624828\\
1.06478085327767	0.290099378396898	-0.488396581007132\\
1.04949654300183	0.288808260976729	-0.498221811504371\\
1.04531640298645	0.288519279863688	-0.49292185322137\\
1.03541195292905	0.286168344262425	-0.492901663528987\\
1.02701554678892	0.284984477331753	-0.557477405692486\\
1.01852940421421	0.28383223756497	-0.488755528656512\\
1.0442506548604	0.282718923538357	-0.489985586966357\\
1.04272965797241	0.282387859428024	-0.573430055628755\\
1.03720909122427	0.273583529618645	-0.489488399401386\\
1.03135001187829	0.278169274959895	-0.574912527123184\\
0.975048812368993	0.278119695906267	-0.57723074677557\\
0.97249938185079	0.274827523677587	-0.583077046555247\\
1.0099771933429	0.276734943996135	-0.588612733770745\\
1.00175930944265	0.274206415698902	-0.590376938677774\\
0.998191104582998	0.273794846946907	-0.553185245719372\\
1.00171505481054	0.273343194737001	-0.605664433883339\\
0.996817504968646	0.270010604125341	-0.604705269190151\\
0.989024722507028	0.270071047550109	-0.622252229665949\\
0.934316462067482	0.26709767017842	-0.622190144801461\\
0.926934118210863	0.267622849661962	-0.625366754424657\\
0.926585672492617	0.264569792352743	-0.631367531492467\\
0.913427300864647	0.265988915591888	-0.632198174293106\\
0.919295676245704	0.261317465954735	-0.641919317707843\\
0.915516253463442	0.264328314531667	-0.640870570806609\\
0.909114133817652	0.262474856198431	-0.643211737940451\\
0.900589799276927	0.26161106286161	-0.647198012911313\\
0.897467617034673	0.256602670526766	-0.651874402258526\\
0.894732546052647	0.260708460193846	-0.612108039368475\\
0.896821500634961	0.255898743892672	-0.666139622900868\\
0.882755982047153	0.254002968460029	-0.670416282300061\\
0.883975804375191	0.251579514727204	-0.669985174358637\\
0.880546359252747	0.254009241953831	-0.678183161427943\\
0.867270490345192	0.25310403114921	-0.679963149913317\\
0.869945911247091	0.249407605162968	-0.652087101337817\\
0.868868879437552	0.253180383096567	-0.66510303505601\\
0.856086087953428	0.250833749219963	-0.693661552676478\\
0.856162478153446	0.253328028604596	-0.68390503154275\\
0.862550320072861	0.242291514929538	-0.693469229698604\\
0.85704822465683	0.243701122104827	-0.687809339710724\\
0.853382393044893	0.247127467960783	-0.712962810377102\\
0.852363330039634	0.241667220479983	-0.703848819265022\\
0.842863273454991	0.244708004386556	-0.704518617622928\\
0.835369771316821	0.237017512203166	-0.71749731916463\\
0.832408518026964	0.23410107561014	-0.741215216364286\\
0.83654570558434	0.240309699923355	-0.730768448272805\\
0.832904290567729	0.238285750541097	-0.734179829322615\\
0.826338427960009	0.23068259514171	-0.743150408186372\\
0.81890459301346	0.236125666748274	-0.750048383168082\\
0.816235557018739	0.23082192024474	-0.770928825231049\\
0.813728821564784	0.231892610301115	-0.765596819734198\\
0.816069311298938	0.225553601683137	-0.772252927055822\\
0.801838939664804	0.221978328310536	-0.792412170001736\\
0.806721130847859	0.220194822381309	-0.788616317411128\\
0.801883874697786	0.218543423245653	-0.798243037991672\\
0.799057583084895	0.216536848699297	-0.798065170863336\\
0.798326139678384	0.213515706194669	-0.818391645264462\\
0.78840824447782	0.212156272244262	-0.815495761425357\\
0.792095573269545	0.210051706210208	-0.81986106841169\\
0.785088162631173	0.210106505900685	-0.828546147108224\\
0.757628015901669	0.204318996155537	-0.82802815550714\\
0.756251371671645	0.205102562146122	-0.83579454504077\\
0.760666492221574	0.197861336803689	-0.841944234168017\\
0.76895241993776	0.194051196616859	-0.856375061023193\\
0.751237834588079	0.191057509897776	-0.860586854675014\\
0.750846067921903	0.192093542755588	-0.868349575768735\\
0.74907618256816	0.189044071630691	-0.873637483798773\\
0.753768604145459	0.185984354129743	-0.881597779537512\\
0.757987005019482	0.183653228010196	-0.888608593824606\\
0.747788152974872	0.179955349877905	-0.898179893709229\\
0.755759471200857	0.179006289975141	-0.907312274381023\\
0.739767826363564	0.175788563715959	-0.912119105606707\\
0.737367667834508	0.173514706871084	-0.915785375448529\\
0.738491666130779	0.173715896826836	-0.921802171741124\\
0.738516723895188	0.167323987239448	-0.929263534877287\\
0.739737765105684	0.165126630861561	-0.935958413668654\\
0.73904846940735	0.162532711845443	-0.943522906257032\\
0.734070552341743	0.160837257224261	-0.951185638307765\\
0.742222982582794	0.15446661405907	-0.950851292582269\\
0.735941876365623	0.151562005232233	-0.956318364301152\\
0.738180225065053	0.15191049032767	-0.961325041243487\\
0.734251165929114	0.14996417305142	-0.967642850619471\\
0.731002760241309	0.147232181595728	-0.974442632565764\\
0.732482139998914	0.144575398636223	-0.98276179277396\\
0.731602345273843	0.142092578244172	-1.00286900192095\\
0.731285165229297	0.140090235386935	-1.00425317697963\\
0.729992447882131	0.136192434300614	-0.996939845914578\\
0.729449346529803	0.13692914075554	-1.00306109361762\\
0.73247287930405	0.133203596711629	-1.00621341521538\\
0.729982395226464	0.130926730343444	-1.03801941273164\\
0.727069980401221	0.129633603070963	-1.01650843173318\\
0.727882070418054	0.124039828297263	-1.04762960840947\\
0.72692240977774	0.121213136252956	-1.03373662878148\\
0.733066439741616	0.122049939703434	-1.03690674674642\\
0.726348667715769	0.118025450483409	-1.04125201168854\\
0.723773048336653	0.113196712033079	-1.06773142226473\\
0.726455219623105	0.114543960313141	-1.05579585974743\\
0.72345732256853	0.113893085120341	-1.05543709166214\\
0.721797076941179	0.111614639671489	-1.06256910012026\\
0.721922323201455	0.107595848397108	-1.08696351435995\\
0.723478821424493	0.105779920933015	-1.07315124349066\\
0.720670093752659	0.104577789563461	-1.09259086754154\\
0.719502340234682	0.0981376686421072	-1.08323916270049\\
0.717519323567757	0.0967911687914287	-1.09086253224494\\
0.718856141532469	0.092667628168281	-1.09965442424753\\
0.71951123189284	0.0928414225315845	-1.1142862241951\\
0.718035893031972	0.0870000434173986	-1.11107512575328\\
0.720390895370574	0.0850497117278234	-1.11538809561663\\
0.716102829376966	0.0822111941010611	-1.11938557793654\\
0.71763448722148	0.0815425416555638	-1.13489828606057\\
0.718219870600333	0.0801262366061166	-1.13184790223509\\
0.713222865730037	0.0745478050912515	-1.13751014539425\\
0.719441908701788	0.0677680256494063	-1.14345733178522\\
0.71512453970775	0.0683769707492656	-1.15241854283148\\
0.717442782872955	0.0650613498844476	-1.15360642818391\\
0.714673224881906	0.0685058090955478	-1.15444043014647\\
0.710307422400721	0.067279647691964	-1.17150869680405\\
0.713395734240714	0.0651036628251965	-1.17653678859992\\
0.714545739567872	0.0598284868350292	-1.18226770187731\\
0.707947774426728	0.061725600806941	-1.18750639622664\\
0.709863436976763	0.0470316915211872	-1.19185270262001\\
0.710469496788876	0.0422558685618031	-1.19578451735243\\
0.707024032792588	0.0406586550605734	-1.20157383809744\\
0.706185266995251	0.0456117245149835	-1.20670533937516\\
0.709818233358612	0.0378023787681267	-1.21181972796437\\
0.706924150601494	0.0482075609318904	-1.21449567002996\\
0.703332069536334	0.0388130232849044	-1.22106033216188\\
0.708865214543981	0.0340074004894664	-1.22619547310788\\
0.709376701093694	0.0306033224923217	-1.23176343965143\\
0.714319019434208	0.0310607427820636	-1.2351796777947\\
0.705726978981983	0.0369433544155603	-1.24186811748895\\
0.702017350735789	0.0282588583596432	-1.24496793294259\\
0.706428634377194	0.027229741360579	-1.24958506401836\\
0.700557548645992	0.0272333761161255	-1.25616026730405\\
0.69951871765734	0.021142605086066	-1.25789021286098\\
0.702145912589793	0.0239618630825166	-1.26326123001981\\
0.702351841584524	0.0244142017206296	-1.27009498566383\\
0.736439308860569	0.02319380355858	-1.27416803614492\\
0.736612892078417	0.0225378967992903	-1.27782858567079\\
0.738615387912355	0.0168806038837655	-1.28609826586243\\
0.740499845748178	0.0126195005716195	-1.29078228503589\\
0.700906235989884	0.0112128783805197	-1.29479109095235\\
0.701554685259016	0.00826075628311473	-1.2961503660949\\
0.703174810207944	0.00950628042688089	-1.30567621310047\\
0.716382540722801	0.00444452288397798	-1.30859824517455\\
0.744114312066441	0.00670734860353431	-1.31359629007979\\
0.720002982398488	0.00269357470200237	-1.3177186999825\\
0.717851641306324	0.00389341764818346	-1.32264279196929\\
0.721335129301268	0.00249378322545049	-1.32618724106639\\
0.741879710472899	0.000100283881822129	-1.33237775572676\\
0.732466316927066	-0.00328877865007449	-1.33719023787223\\
0.729787265600246	-0.00405115183367311	-1.34212485275621\\
0.738373924800802	-0.00676049077667738	-1.3474141260805\\
0.752644472774845	-0.00816770378228955	-1.35020876337719\\
0.744824743391825	-0.0104135540845527	-1.35773620363242\\
0.744157783759576	-0.0122162288777284	-1.36532827768079\\
0.750322633843547	-0.0148719487148623	-1.36481758565267\\
0.754944329120264	-0.0164197126056595	-1.37021066675909\\
0.755383830802246	-0.0142296372932233	-1.37455744639781\\
0.760932313360133	-0.0169041417290912	-1.38444620403988\\
0.765239959401213	-0.0225964743172808	-1.38902195681206\\
0.767542780006069	-0.0226928599812497	-1.39225227905911\\
0.765028368631291	-0.0226772455344943	-1.39494002361779\\
0.773163382570335	-0.025273183997093	-1.39864664120118\\
0.777230555989668	-0.0247078807008714	-1.40380709123204\\
0.78081561384696	-0.0295811914562765	-1.40792757646964\\
0.782748512730768	-0.0313735557597259	-1.41254163756269\\
0.785611913799823	-0.0293977433536724	-1.41822802527445\\
0.7864180945716	-0.0338213093476305	-1.42268589205596\\
0.790051081800317	-0.0322476573193361	-1.42789953894766\\
0.79633161849483	-0.0381796466160585	-1.43235127993808\\
0.796438541613982	-0.0389015907708875	-1.44509319216272\\
0.796842152266272	-0.040386628340152	-1.44574706448317\\
0.805405245655979	-0.039143563954595	-1.44964230693494\\
0.808032747099579	-0.0442165261825822	-1.45538307223975\\
0.809468675430275	-0.0422351623669366	-1.46157536994932\\
0.813933386276168	-0.0469713431280762	-1.46758644800922\\
0.816220889846497	-0.0453509442829768	-1.47219941698672\\
0.818871585099243	-0.0480286444107495	-1.47678639586083\\
0.824441909642925	-0.0509750074784203	-1.48459044233669\\
0.824064356761802	-0.0500862091599374	-1.48427280624254\\
0.831947113514809	-0.0508401103104792	-1.48807710660574\\
0.830418353075285	-0.0531116335623531	-1.48753759243076\\
0.835650669526473	-0.0549822763058932	-1.50193057307057\\
0.836482919108126	-0.0554516802415865	-1.4969238096008\\
0.843368717031738	-0.0584264862566123	-1.50902341044997\\
0.844794289219422	-0.0606304939012094	-1.50649178677695\\
0.850982198084437	-0.060638589510628	-1.52053439233553\\
0.851487405570139	-0.0657359881892963	-1.5143617059187\\
0.85317097228491	-0.0651997031170701	-1.51641607554718\\
0.857726373824962	-0.0676971418542686	-1.52358715497845\\
0.85944791309016	-0.0671351055171906	-1.52595564573709\\
0.861783985454383	-0.071243222249979	-1.53093170805102\\
0.865450045448646	-0.0723502253155409	-1.5328491207253\\
0.869421287246767	-0.0750489426967335	-1.54128075512825\\
0.86813092636235	-0.0750416491528416	-1.53237539203618\\
0.875903863544619	-0.0776744873498751	-1.54857381476553\\
0.877353000266326	-0.0769814562214287	-1.56883736836316\\
0.879868390588328	-0.0809530949030484	-1.54553035321643\\
0.882820960128362	-0.082142199333362	-1.55841009729637\\
0.887067890106314	-0.0842742051848692	-1.56355076824211\\
0.890013668791716	-0.0874810969801973	-1.56680890164621\\
0.892636027871283	-0.086158191657958	-1.5624334180357\\
0.895293843245651	-0.0891917724309672	-1.5777283373464\\
0.904707107386203	-0.0898045682064988	-1.59517310217016\\
0.90146402430858	-0.0914144781630727	-1.59910528716838\\
0.910231197564875	-0.0930852168850893	-1.61240857608248\\
0.909130268064829	-0.0964760514177969	-1.59172673487402\\
0.914856578462889	-0.0974589380373898	-1.5806547093935\\
0.914245964219678	-0.0990717123113349	-1.58409722434601\\
0.924289757331168	-0.102304619424551	-1.59154758950168\\
0.927549738893709	-0.102465288264145	-1.5924603235126\\
0.935412452293685	-0.104144662897815	-1.61391175076818\\
0.936803294349173	-0.110498289803036	-1.62121333055545\\
0.934090332344776	-0.107308313579251	-1.62184051875089\\
0.938285607290403	-0.107487812852166	-1.62368056239437\\
0.940530540810651	-0.111841136352801	-1.62896280603118\\
0.945521707527198	-0.112503642580346	-1.62397368593656\\
0.952873739965969	-0.116690556104858	-1.63231003259248\\
0.952346242139215	-0.120553062216602	-1.63276499105815\\
0.957478183073091	-0.119003623189597	-1.63921225338356\\
0.959619026081555	-0.11943074791514	-1.64034932692003\\
0.960135265493612	-0.118022645139319	-1.64559910862336\\
0.966576769513975	-0.121969183368826	-1.6510344649442\\
0.954101183909466	-0.125879430705011	-1.65151657604073\\
0.958107504664455	-0.129566457676084	-1.65511073683289\\
0.961820694850813	-0.129317334462718	-1.65901895658963\\
0.969910022965632	-0.130554363124147	-1.66190337812151\\
0.972366015774425	-0.129592648421663	-1.66631488895271\\
0.974200940277991	-0.133765045988057	-1.66960492237085\\
0.982652990756795	-0.135379126843168	-1.67402794626928\\
0.984982390043357	-0.134730446975745	-1.6747196805206\\
0.989040161951442	-0.138170182097618	-1.68212484220571\\
0.99096176961747	-0.141168117832727	-1.68087780976704\\
0.996282152433908	-0.141943840253219	-1.6883398614751\\
1.00103903198556	-0.144221800608474	-1.69215012763027\\
1.00561298206734	-0.143116000294189	-1.69279436326247\\
1.00912796669448	-0.147332793605131	-1.69983974050854\\
1.00556396392744	-0.149793700620941	-1.7033834658064\\
1.01680306306221	-0.149878887064508	-1.70234702090587\\
1.02166823622475	-0.152420015677021	-1.70990637973945\\
1.02141827305887	-0.153746433368949	-1.71514898076368\\
1.02822886552499	-0.154859519604501	-1.70522412436346\\
1.02480474117133	-0.154911924643329	-1.70235197922307\\
1.02969932878956	-0.158210174799097	-1.70277557826341\\
1.04223243957181	-0.160993379923902	-1.7242896731042\\
1.04270707652725	-0.168071991856846	-1.72541115311473\\
1.04582996727848	-0.16244069973528	-1.72672245221396\\
1.05723116968171	-0.163283626645244	-1.71551502033489\\
1.05786899104667	-0.168884488624756	-1.70337578732096\\
1.05680658511048	-0.167630274533224	-1.71876184298309\\
1.05554428913796	-0.172063362208152	-1.73400128687888\\
1.05918409222565	-0.170599433756357	-1.72135336950181\\
1.061708329195	-0.171341332406177	-1.73352020233158\\
1.06586972540255	-0.176572771094206	-1.7370881764398\\
1.07268262850485	-0.175276641037462	-1.73868841523261\\
1.08453804655153	-0.183874797867352	-1.72782184649897\\
1.08499466180283	-0.179008211046087	-1.73991957598749\\
1.08532304512754	-0.189686654257301	-1.74640981033066\\
1.09276372129856	-0.183216853290607	-1.7409451380708\\
1.09882950512835	-0.18816152165277	-1.7384590153766\\
1.10479240473982	-0.185679701591597	-1.74253997150363\\
1.10474012801087	-0.193599050302905	-1.74057327635812\\
1.11476149424735	-0.19339173366888	-1.74265971662272\\
1.12016688650134	-0.196300328173452	-1.74643163683128\\
1.12232220480376	-0.200424701506241	-1.74476676227511\\
1.12854499428488	-0.199558983217652	-1.74954315159988\\
1.13657716847734	-0.200422170116699	-1.74470785285406\\
1.14162621884665	-0.204638638892758	-1.74609017856918\\
1.14237327662108	-0.20033659100067	-1.76127270820367\\
1.14638446460747	-0.203133637489282	-1.74645897158346\\
1.15023431577085	-0.209193758580348	-1.75242632645656\\
1.16028812426523	-0.201386138020879	-1.75013937083692\\
1.16376852549516	-0.21104496513832	-1.75093967382974\\
1.1735066918311	-0.20482393145195	-1.75150209504983\\
1.17655852561665	-0.214071622308241	-1.75452909558407\\
1.17931180604979	-0.214328738955844	-1.76871418640643\\
1.18388761358396	-0.209728243571127	-1.76026834699234\\
1.18925692584162	-0.215045899826229	-1.75552715977664\\
1.18973850447466	-0.211204169794434	-1.76103414976554\\
1.19470463756961	-0.221012176882795	-1.75695473685894\\
1.20843174524333	-0.215891441184559	-1.76051334830147\\
1.20428848807335	-0.211116745541707	-1.77221762582148\\
1.20490351848171	-0.213653759528205	-1.76293864888313\\
1.21344273097668	-0.214394241526601	-1.76280927244163\\
1.21787429208277	-0.220960336751757	-1.77801068765574\\
1.22306405756575	-0.217676775227132	-1.76722849064223\\
1.22692116112537	-0.219439201556393	-1.77506215948489\\
1.23460284636724	-0.220078710827973	-1.77500108717671\\
1.23439311912593	-0.221462677264038	-1.77213195134866\\
1.2426335038223	-0.22528643119766	-1.77900966440462\\
1.24810350916279	-0.221779481964336	-1.77874293268263\\
1.25203770502965	-0.225648040420573	-1.77980409714095\\
1.25638039409705	-0.223599875791214	-1.77438825505608\\
1.25605983634205	-0.225579784788272	-1.78039399344671\\
1.26291145097364	-0.231527268339912	-1.77358583461839\\
1.27076089915209	-0.226467635552433	-1.77963088222582\\
1.27396880371706	-0.228472081992238	-1.77981576381217\\
1.27316497507504	-0.240836843036905	-1.77828102957803\\
1.27948327163565	-0.230936337173193	-1.77455356587198\\
1.28432639535143	-0.230024364446912	-1.77946434324754\\
1.29334587174229	-0.230720212945986	-1.78134324504948\\
1.29035677935475	-0.234110324162562	-1.78214245627821\\
1.30449909086798	-0.230679566432713	-1.77373809775626\\
1.30401698501852	-0.23656113189699	-1.78411166180997\\
1.30864624632539	-0.229012668979702	-1.78350770539277\\
1.30969569827207	-0.227249327704572	-1.78399415147169\\
1.32069419520836	-0.229921888033477	-1.78192488412168\\
1.31920520118419	-0.229859239113112	-1.77631531496949\\
1.32961436306472	-0.231127501794529	-1.77881125017464\\
1.33525000332148	-0.231446349131011	-1.75883203546426\\
1.33682647788094	-0.225692689711209	-1.78244376076455\\
1.34275343643735	-0.228290785910573	-1.78523165839936\\
1.34161258878099	-0.225310645947936	-1.78587514756845\\
1.35769790962514	-0.225648374721098	-1.78372960865067\\
1.35612329839552	-0.22623321442052	-1.78353952583289\\
1.36249723596767	-0.228424879714637	-1.78275193931057\\
1.36800210298953	-0.223477711890538	-1.78784210347861\\
1.37092348014484	-0.222660318746571	-1.78573839925139\\
1.37474877013788	-0.217910706296825	-1.7889612582153\\
1.38140944134416	-0.219231712968209	-1.78375978146049\\
1.38504867183255	-0.218699517362017	-1.75166125402224\\
1.39210034201058	-0.225281564553227	-1.7986535049943\\
1.39645859301286	-0.215665815288587	-1.78719655397709\\
1.39922966514089	-0.227159613738063	-1.74655133731066\\
1.40236402099313	-0.213291869087431	-1.78927483368373\\
1.40573407888379	-0.224260744165302	-1.74498511061971\\
1.41475375018476	-0.214992057620846	-1.76676669210102\\
1.41084396790641	-0.212156131161102	-1.78731097586647\\
1.41944295743059	-0.213202517693888	-1.79012848587237\\
1.42428413574903	-0.216851338704073	-1.7964006056872\\
1.4213587515534	-0.219296391638501	-1.7873988617127\\
1.42738423785103	-0.211391346182747	-1.79457878438151\\
1.44024462111238	-0.207320442198866	-1.79027737611419\\
1.44139698431328	-0.198650165063614	-1.79270972786431\\
1.43313274243114	-0.196627685954811	-1.79191584140292\\
1.43586286998152	-0.193800827775357	-1.79342488305869\\
1.44012328444604	-0.190581436941415	-1.7910840946428\\
1.44472506499264	-0.187924265616421	-1.79686796768935\\
1.44756312567669	-0.185134782666321	-1.79660283661977\\
1.45607256247556	-0.183082589492077	-1.78782369210705\\
1.45463797478675	-0.179589015377007	-1.79213286986046\\
1.46353406883203	-0.176998060831093	-1.79258645732598\\
1.45909470252139	-0.173624390814509	-1.80206602134865\\
1.46414047934821	-0.172057486973155	-1.79572107473967\\
1.46531635993332	-0.168465863073726	-1.79576654350267\\
1.46910789815657	-0.166643148969106	-1.74736214108092\\
1.47181893018934	-0.160374922244745	-1.79698433413507\\
1.47492909305389	-0.161145181168212	-1.80058187443948\\
1.48378919060256	-0.157353014487314	-1.80908161343277\\
1.4840074631251	-0.154575096746563	-1.79050041792616\\
1.48789553190086	-0.153258637463592	-1.74841739181647\\
1.49377799976306	-0.150157376241117	-1.79145832826165\\
1.49125674999095	-0.147385541920522	-1.74893769449928\\
1.49738377768288	-0.144802377654236	-1.79279281814457\\
1.49907358462316	-0.142048646009561	-1.78827535846471\\
1.50551281766167	-0.139182482515524	-1.79263952473842\\
1.50644106476114	-0.136465048895487	-1.80187548500066\\
1.50628774246285	-0.132209629585775	-1.79356125119367\\
1.51220410452041	-0.131223454576332	-1.8021242648907\\
1.51604760852884	-0.128362234739115	-1.7930135457686\\
1.52425354758036	-0.124036664963934	-1.79603797876491\\
1.52486273391912	-0.121120926850191	-1.7956527806286\\
1.52867720264512	-0.120732621553327	-1.75313379039459\\
1.53732012695599	-0.119892266371326	-1.74744926082628\\
1.53659900389699	-0.112836470671019	-1.80528606577539\\
1.54162314287194	-0.112113907853319	-1.75719803818367\\
1.54483099409247	-0.102088077838416	-1.75239568380035\\
1.54279145871881	-0.10674556476202	-1.75462771957653\\
1.54855482798163	-0.0975408795231648	-1.80523016641648\\
1.54711438229753	-0.0988058258500586	-1.84159592524684\\
1.55548509477214	-0.0926969681699291	-1.78302854226575\\
1.55525618980672	-0.0956713463385532	-1.78471660670312\\
1.56212544314657	-0.0929432698873175	-1.77934252201865\\
1.56197406295522	-0.0908203586207248	-1.75440087266881\\
1.56186228054377	-0.0851560446078694	-1.79498269833743\\
1.57185827871361	-0.0820648921787148	-1.81308308373545\\
1.57312521376234	-0.0743529618134702	-1.80912338260183\\
1.57950748949337	-0.074347725876625	-1.80372524489963\\
1.5788116523098	-0.0737417093735623	-1.80664786005788\\
1.57607517250224	-0.0668834018396416	-1.80989834963421\\
1.58444419731669	-0.068166337226703	-1.77592890897898\\
1.58205659143619	-0.0691579614101131	-1.81386156990573\\
1.58365654199876	-0.0561186877678066	-1.82153644493581\\
1.58504936108812	-0.0494254642044944	-1.82480278713835\\
1.61056388466042	-0.0607694390355011	-1.83042796189731\\
1.58900007886429	-0.0576594739144166	-1.76582090582108\\
1.5962644227589	-0.0437807667610709	-1.83084516655247\\
1.59599860211739	-0.0400451982650396	-1.84282760121645\\
1.59935324822785	-0.0369639121369006	-1.76148292660888\\
1.60202488553373	-0.0458874429102713	-1.8527579746051\\
1.60394503979201	-0.0441510314808537	-1.85204138074213\\
1.6082636665365	-0.0408697923172262	-1.84546951318721\\
};
\addlegendentry{sound source path (gt)}

 \addplot3 [color=mycolor2, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
0.0430861769115964	-0.0354452963498779	-0.00208016047101517\\
1.70861435188139	-0.00369727801981776	-0.0779425325969561\\
0.913955288829431	-1.11683465462621	-1.14596734683145\\
0.474450779965448	-1.25472937648473	-0.144425735367222\\
1.18424818484367	-0.219400855855241	-0.782395911897737\\
1.66157713317004	-0.928189423281319	-0.0906616065133592\\
1.02611977182229	0.784500191315372	-0.655810281323419\\
0.791031276490042	0.978563931603396	0.203068656225934\\
};
\addlegendentry{microphones (est)}

 \addplot3 [color=mycolor2, line width=\lw]
 table[row sep=crcr] {%
1.75754005419365	-1.43963777740864	-2.9274099716626\\
1.90263878646274	-2.48393107413664	-3.80414248137442\\
1.98336723767474	-2.38215426931687	-3.70702747003269\\
1.80506521912919	-2.14643564027199	-3.19999912863314\\
1.99079227744692	-2.46990795499523	-3.92066760693062\\
1.97851680969441	-2.44056349586919	-3.87842392476211\\
1.94702522193096	-2.3618623193375	-3.76587299538452\\
1.82723514121135	-2.14499019462332	-3.29153251742122\\
1.8678631755886	-2.24226569073304	-3.44125576380381\\
1.95787561131447	-2.35944201308764	-3.82852326355225\\
1.88085053794648	-2.23111667693934	-3.48107706531472\\
1.79749886062159	-2.05707803278998	-3.18221342108989\\
1.96660556946792	-2.35067060701366	-3.86629713891721\\
1.90157355244635	-2.25613189803091	-3.60338569505819\\
1.92778483033008	-2.31404159908808	-3.7767510965365\\
1.95571806166961	-2.25861495215744	-3.75159476793417\\
1.85804560760621	-2.15567322512268	-3.40945001946072\\
1.93388634258943	-2.21586590758798	-3.68802416164461\\
1.84385896208253	-2.08062528759846	-3.32569226417649\\
1.82598174152993	-2.04273925173388	-3.23756730013136\\
1.90512319985354	-2.06585873044875	-3.4253627260395\\
1.78453836364384	-1.93173878806268	-3.07956792115632\\
1.90050258771976	-2.096280794471	-3.53041927217327\\
1.89694066310633	-2.07218960782395	-3.50938319116033\\
1.89621003030036	-2.06155698687683	-3.50310574714829\\
1.88805368491628	-1.97747567727637	-3.33303001147224\\
1.88148043992325	-1.96175320291416	-3.31746784331618\\
1.82749529599917	-1.94165456769048	-3.21826366618903\\
1.8153903920753	-1.92454357423892	-3.183092614696\\
1.82788782533657	-1.90721582831765	-3.20028589171363\\
1.8934991081558	-1.97328752667954	-3.45938614840957\\
1.89580599434371	-1.91554478409083	-3.35606116877785\\
1.91219181459562	-1.98132216088849	-3.54049189180844\\
1.80386168222199	-1.79656370565547	-3.08839642199276\\
1.92001769688592	-1.89569627846166	-3.42791833246193\\
1.78732260615777	-1.75518470514664	-3.03387271831243\\
1.79040412651625	-1.75231248390635	-3.04295929298146\\
1.87056181119012	-1.79413789642771	-3.22729199837814\\
1.80849488714204	-1.77538425298493	-3.08548140309704\\
1.88358986453472	-1.84205279604413	-3.38676680800785\\
1.78264411142282	-1.69910459626882	-2.99138492127024\\
1.85065529263738	-1.75056936568899	-3.22625525820901\\
1.81504005631941	-1.65703608523963	-3.02636180442152\\
1.87098430668844	-1.76756914148892	-3.30613638914019\\
1.85535472010499	-1.72362520718647	-3.19384034963608\\
1.79285261919664	-1.64484764472629	-2.91198754522978\\
1.85827246482333	-1.7320231598638	-3.2812904820477\\
1.78160724260589	-1.61974223059649	-2.95721018466562\\
1.79378337321546	-1.62788992488257	-3.01376609509202\\
1.82854841458913	-1.64534403100414	-3.11247047579581\\
1.79260796066103	-1.63167913457886	-3.02049723054614\\
1.76740053741202	-1.56675821329633	-2.86966936424715\\
1.774063923372	-1.58194815721016	-2.93279010733548\\
1.76363611583186	-1.56363143011791	-2.92600812713205\\
1.79113078036068	-1.58674345310247	-2.98738005623141\\
1.7118006594768	-1.44254206238145	-2.66273712037503\\
1.76606141090836	-1.5502517765812	-2.94678864873053\\
1.8038915925104	-1.58452918878588	-3.07951161972733\\
1.78578927817479	-1.55480280084089	-3.02754510486441\\
1.80909552167679	-1.58460801469075	-3.13079190601382\\
1.76297795658831	-1.50564346413717	-2.89411948598136\\
1.78279925102103	-1.53208167521617	-3.03584446374685\\
1.75214254029692	-1.47540823500131	-2.87469058659012\\
1.7803484890248	-1.51354231595018	-3.02245280122944\\
1.75779990488117	-1.47398497347285	-2.9229570174404\\
1.75665122094704	-1.46366814624412	-2.91854647165569\\
1.74559728919484	-1.4393830048165	-2.88031466993042\\
1.75253416531389	-1.43988149744438	-2.90519727864652\\
1.75712816055902	-1.43489112014425	-2.9446177878979\\
1.7535623875782	-1.42216904011048	-2.92447998196318\\
1.75793590056163	-1.41302857955733	-2.93242511735126\\
1.74998866235122	-1.38515245251357	-2.8571850910902\\
1.74460602699987	-1.36928283111485	-2.84166712397403\\
1.73482670092682	-1.34874761290493	-2.77006377021948\\
1.74587375433831	-1.3504407552971	-2.82923495787384\\
1.76881897636521	-1.36868087653299	-2.89404861607282\\
1.74671669933306	-1.33584013580662	-2.80865568150227\\
1.74008821130375	-1.31651371706293	-2.78953962339576\\
1.71964717928001	-1.27865133852747	-2.68956440666174\\
1.74940962106327	-1.30358817116161	-2.80381665965182\\
1.76458276521248	-1.31976846896246	-2.86465035212599\\
1.76703113551184	-1.30573438313024	-2.85845636909495\\
1.74899889338586	-1.27778239952211	-2.79124441722926\\
1.74499913455346	-1.26762291666725	-2.785536957222\\
1.78111133419711	-1.29280390154974	-2.88231468144603\\
1.76850092092662	-1.27777348842763	-2.8749499018908\\
1.77267464150021	-1.27059331091402	-2.86752138011314\\
1.7675423351707	-1.25169449280338	-2.84678883530628\\
1.77617226641527	-1.25005595140532	-2.84897233024553\\
1.7774846886638	-1.24313001645049	-2.87577831165652\\
1.77662232637048	-1.23029650521923	-2.85783561448019\\
1.76440617769471	-1.21038549915393	-2.81341470475313\\
1.75792253288353	-1.1867253610727	-2.75582194172061\\
1.75801837796118	-1.1776298125831	-2.75016305767145\\
1.77764010493008	-1.18582712257363	-2.81822892058033\\
1.74881091978682	-1.14824548239197	-2.70680210015034\\
1.76060016894275	-1.14985345207894	-2.75469143327692\\
1.78299180192755	-1.16572897949016	-2.82649824512558\\
1.74238592890468	-1.11879092771561	-2.69425004765479\\
1.77479301489794	-1.13162561251411	-2.77899218035517\\
1.75092451643818	-1.10259941878864	-2.68337877374026\\
1.74489371036122	-1.08706588020141	-2.64474171337264\\
1.76123547215335	-1.09467068176001	-2.69520397550805\\
1.7717565265908	-1.09322220659534	-2.73333998957887\\
1.77201325970741	-1.08623865627746	-2.75465925830932\\
1.75586522505632	-1.05974343899192	-2.66189763292188\\
1.74199757443069	-1.03731943767056	-2.59844543752553\\
1.7247824879443	-1.01706241898534	-2.54814954937589\\
1.73166528911369	-1.0168651953401	-2.58079928629534\\
1.7100831881016	-0.986869304891858	-2.48437572907007\\
1.75199566411465	-1.0235471733479	-2.6562626607251\\
1.77194881207316	-1.01675709605341	-2.71028549052073\\
1.74194641031034	-0.987651554933694	-2.61602758540769\\
1.74839044815375	-0.982040018871738	-2.64829158511734\\
1.752527222039	-0.973156166074026	-2.61269887199919\\
1.7363035675845	-0.955158338449457	-2.59501191376008\\
1.76226410693937	-0.967712451969369	-2.67400491555672\\
1.82426414108774	-1.01516262949912	-2.9032950322076\\
1.62042474788355	-0.894625381658673	-2.20186525465264\\
1.79710851673449	-0.98307320636599	-2.83263957440043\\
1.83440357845906	-0.977492264224655	-2.92007839759071\\
1.79544137105847	-0.929743960237433	-2.77467838533986\\
1.77400321531914	-0.937698829187893	-2.75043072006612\\
1.80856184106783	-0.957280768370323	-2.86083718428581\\
1.74698792760858	-0.866407902810898	-2.53953429264928\\
1.72240037664875	-0.844653881288372	-2.4954482310484\\
1.74933696670027	-0.838659115910769	-2.52809018409301\\
1.74984090848229	-0.822065755473838	-2.52810743401151\\
1.7487764865809	-0.81320375835729	-2.52718355342037\\
1.75376155870845	-0.807830827058918	-2.54111547867876\\
1.75651273501814	-0.801281569370093	-2.55050015823919\\
1.74510946974543	-0.81588607155143	-2.66898542033418\\
1.79412874095671	-0.80431639572614	-2.76778939567127\\
1.79490623786396	-0.797336519989285	-2.76913987334698\\
1.77944594901005	-0.755044391529656	-2.62642630918519\\
1.75721574995806	-0.736039660225165	-2.5246143735973\\
1.76092489719034	-0.729174239676124	-2.54381814437676\\
1.75979722723313	-0.707813924437705	-2.51810002108206\\
1.81318528540876	-0.733141873036328	-2.81370783646737\\
1.83590562817412	-0.761078652103686	-2.92082203034425\\
1.84824433004888	-0.747373069888122	-2.96888611709755\\
1.84167870382895	-0.729276844137092	-2.91734498938063\\
1.73488898753733	-0.614766462322272	-2.3473597085723\\
1.72673182849759	-0.606043218071235	-2.34240091215179\\
1.91401650970133	-0.673227466771963	-3.1351538989495\\
1.85706733055567	-0.633730942574228	-2.90170756560819\\
1.84831214696265	-0.624600154738306	-2.85921397373032\\
1.90629507849955	-0.642544466723397	-3.04317619516078\\
1.86711447864845	-0.598780932026468	-2.90543030632164\\
1.78015746901624	-0.551163173171359	-2.60270345704401\\
1.82550879756942	-0.567335330513498	-2.78022220659113\\
1.82669134811282	-0.558834683418455	-2.78262132952177\\
1.82834845604272	-0.550362668205294	-2.78626146228621\\
1.89007078243007	-0.55976010087645	-2.96123876455755\\
1.89025479077318	-0.550369881748385	-2.96030913961954\\
1.83581169746659	-0.526119039252759	-2.80379850902745\\
1.87013435848764	-0.523473607658227	-2.91351891190588\\
1.89160653989818	-0.521021114452297	-2.98978578532455\\
1.83490520914251	-0.503739730539905	-2.78609625719624\\
1.87663712324929	-0.50454127857293	-2.93030787155017\\
1.86652665789038	-0.45623209428319	-2.89739369986127\\
1.86558141699865	-0.437277417131377	-2.93898708451126\\
2.3049244200471	-0.367282178005978	-4.4159285022404\\
1.87997777462974	-0.428391572716176	-2.95903645008424\\
1.88428837434821	-0.399017143588825	-2.96260115371257\\
1.85438703722395	-0.387570636189827	-2.88730826745895\\
1.88353251112394	-0.374495779645094	-3.01994825725152\\
1.8843494696927	-0.370148353747764	-2.98384800617461\\
1.88879790858057	-0.340992157567654	-3.01884677537537\\
1.84761503242691	-0.324267323725953	-2.90721420636775\\
2.30650979766952	-0.181067840072348	-4.55267164489437\\
1.93458983991309	-0.304403900925937	-3.20287003101603\\
1.90875121576027	-0.291320313968682	-3.16013347302438\\
1.86888662922441	-0.250629768948839	-3.0390174729827\\
1.92455898626421	-0.227221376092968	-3.19839012825492\\
1.92564441764356	-0.199235235638054	-3.29097254923619\\
1.94086807094793	-0.130587662160014	-3.38082989525091\\
2.38875108602807	0.332424038874738	-5.06444491176361\\
2.28690909775751	0.386378219483334	-4.71115971026117\\
2.33846233004117	0.748021185813478	-5.11231529972486\\
2.22711649115659	0.727964686452634	-4.76519130168757\\
2.28654795105048	0.859472191859879	-5.02115334137416\\
2.23237177559493	0.94320011663765	-4.96077812494304\\
2.24170022813364	0.954472847403069	-4.94689465821728\\
2.2299208969293	1.01522826041719	-5.01921844592018\\
2.20597353604132	0.981991774913853	-4.87101437010567\\
2.22780337985791	1.02976457817089	-4.99766582838257\\
2.24622506936208	1.05064002108633	-5.04496990828779\\
2.18125308033437	1.01910707273295	-4.85082665881589\\
2.23486428383002	1.09335523566089	-5.06022602317054\\
2.2117517958106	1.06314759599589	-4.90683311614557\\
2.14324172169266	1.01213204508186	-4.72180000234235\\
2.191314472312	1.08664636778876	-4.92673988447123\\
1.92764583305014	0.745956734954557	-3.83148642822943\\
2.16144967053316	1.09084096450385	-4.82714648624186\\
2.1488524017103	1.09103127329516	-4.78617296106129\\
2.12693835944917	1.08345459764973	-4.71586330153488\\
1.92569214490794	0.804107198381326	-3.9025801329739\\
2.11960745551951	1.08947257211541	-4.68501173772389\\
2.00374924459479	0.942565951835854	-4.25956649027924\\
2.07084243805274	1.05688040866428	-4.54022494444783\\
2.12128772153426	1.14800146113818	-4.74227733399895\\
2.11789879386871	1.16465790653295	-4.79614840176884\\
2.07470298031515	1.11844496164017	-4.61429730115017\\
1.99351040338573	1.01459923517279	-4.33310259525193\\
2.05632054856582	1.12681794882384	-4.58261845204569\\
1.99290375787368	1.03045921166296	-4.32166905646514\\
1.98481479145049	1.0570057458591	-4.3578540332796\\
2.03812565601737	1.15453060761743	-4.55700659062744\\
1.97397957968691	1.07395795933236	-4.34341797581863\\
2.00578365301279	1.17346224848364	-4.53173553441013\\
2.01998763673812	1.22315267563099	-4.63929217425249\\
1.96642031112518	1.14422988055074	-4.4012264189522\\
2.00834877777404	1.247677062855	-4.6455556778295\\
2.07202615189491	1.35164174295813	-4.90871651190439\\
1.95647973953688	1.19456624074101	-4.44400866176977\\
2.00027150774203	1.27314899511927	-4.63093027844639\\
1.96256029351977	1.23302302175655	-4.51517693755641\\
1.96051889810808	1.24998388517668	-4.51837725955066\\
1.981657834803	1.30634542221744	-4.64284461410791\\
1.94997259638397	1.2709289723007	-4.52585370613856\\
1.96465069588455	1.31803764825438	-4.62615203967302\\
1.93348790751944	1.27942035753212	-4.50080475773675\\
1.94883888691054	1.33067998194567	-4.60866519062812\\
1.9284188749861	1.31040503004614	-4.5103185966413\\
1.95641084791833	1.38784920882341	-4.69188729669296\\
1.97207133735929	1.4402332443828	-4.80088610642327\\
1.93919408230479	1.39854825622069	-4.67275566958735\\
1.9629415009376	1.41260545434468	-4.69841449124871\\
1.88526596789496	1.3008398483089	-4.36159554575489\\
1.86557465576237	1.33086239289809	-4.41457228377859\\
1.92992209168099	1.46801702723287	-4.73912799212109\\
1.91383401612266	1.47909221774429	-4.72256285133552\\
1.92774370420447	1.54336312130611	-4.84840062873102\\
1.88137786417903	1.45373983284661	-4.65069377787215\\
1.88336785389477	1.4388211510161	-4.61719684323378\\
1.83455868386649	1.35475759781645	-4.37717731104543\\
1.75909561458882	1.20865585069688	-4.0024029495124\\
1.92132218641144	1.59335705442952	-4.84659196663802\\
1.83968025241575	1.43816028090299	-4.53554085357247\\
1.83972227435447	1.4654313196392	-4.54026101066458\\
1.80351406722453	1.37747495754582	-4.34905595350358\\
1.76515670604217	1.33336846435726	-4.23217269568276\\
1.7988981695316	1.42387158130182	-4.44126676421595\\
1.745156751781	1.3132357271857	-4.18660558969095\\
1.73659338489391	1.31273881862698	-4.15760343362898\\
1.74900567995031	1.37283906187278	-4.25288397255922\\
1.77913992810086	1.46614153583552	-4.44795520342786\\
1.69477519866596	1.28557390446635	-4.03345985274701\\
1.70275835109488	1.3356431102787	-4.12351044347524\\
1.71484082993034	1.40195654869641	-4.20982900816141\\
1.67189185437654	1.31920666132338	-4.05714073364005\\
1.70951064042274	1.42206492214882	-4.24394848114165\\
1.67875380038406	1.36685808751703	-4.09177632067546\\
1.7086511696364	1.45564939326947	-4.26384475004232\\
1.66591252198415	1.37604742012384	-4.07671045527225\\
1.66526360643994	1.40193605592586	-4.12084988471739\\
1.69741361981645	1.51012354771525	-4.32417284715891\\
1.68825224208022	1.52633666237399	-4.31954526541086\\
1.62016660557354	1.34247092354251	-3.95801524775772\\
1.61437096637208	1.36741027100827	-3.98954769457246\\
1.65241525719082	1.48455414556189	-4.19297138091997\\
1.6074953239962	1.38266002737032	-3.99203811618883\\
1.61668827406783	1.43286362907091	-4.07193342754935\\
1.58928604546851	1.37086712444327	-3.93793939798131\\
1.54350763671084	1.25101900316228	-3.70003540115556\\
1.52348295257413	1.23768563934912	-3.65267866107142\\
1.56424983119298	1.37313716616234	-3.9001492933645\\
1.54516209165579	1.34183011893405	-3.82189842925519\\
1.53298690538113	1.31571242094094	-3.74464582837372\\
1.54969070079152	1.39530740517228	-3.86126512698808\\
1.5291245508241	1.38102579216848	-3.84640478586976\\
1.5291245508241	1.38102579216848	-3.84640478586976\\
1.51301432678327	1.36064444936358	-3.79278227598824\\
1.52366202351726	1.42611968746528	-3.92441996462839\\
1.52385544774715	1.48417511695751	-3.96915772458686\\
1.49995382003906	1.4510700323566	-3.89399599870307\\
1.48684124906948	1.43938266897025	-3.85481290375881\\
1.48684124906948	1.43938266897025	-3.85481290375881\\
1.47036388126976	1.41658957641669	-3.80973243745163\\
1.47012052024756	1.42526342235336	-3.80054390661905\\
1.45021422731764	1.43205793324535	-3.80764804215718\\
1.4509011726674	1.43677929833776	-3.80792137515409\\
1.43449164491532	1.38422208533415	-3.69771934048943\\
1.45457636252661	1.50694427599479	-3.88838207980473\\
1.43862170998416	1.44517647318256	-3.7556099270675\\
1.42008647979922	1.40646050355235	-3.70919511594943\\
1.42705564590444	1.47063215863257	-3.82545300823853\\
1.41453348653407	1.45627499479916	-3.77953059823138\\
1.40100104998277	1.42571379555557	-3.70665746394777\\
1.39270847195286	1.41485665515267	-3.69190682479728\\
1.42660683120409	1.60424451102432	-4.03954716385729\\
1.38629419627228	1.42971733524417	-3.69408312577953\\
1.36738905730125	1.38566181921518	-3.61008861608628\\
1.38608036632929	1.47561982828291	-3.77007221591276\\
1.34097532078533	1.35189887911856	-3.53249762652935\\
1.36339546813439	1.49910704341614	-3.77434808040866\\
1.34984823232934	1.46815771862342	-3.70754600524158\\
1.33685485875567	1.42297372934739	-3.63590653218164\\
1.34373170441295	1.48143613242978	-3.72149481702554\\
1.31343907460986	1.35340695470663	-3.50713357014576\\
1.33306861288895	1.46531749652274	-3.68742053725335\\
1.31109617250215	1.4221787214391	-3.62363812801569\\
1.299985763319	1.37270283853862	-3.52618439209202\\
1.29544175896151	1.39607808158257	-3.57368373027911\\
1.31283331711116	1.56279733161654	-3.87103502722125\\
1.26911266796118	1.36195046245132	-3.50183340516938\\
1.26140578623321	1.35058765347253	-3.48700219024098\\
1.25988950712645	1.39754894681751	-3.5570659586018\\
1.25825748407292	1.38491575376639	-3.53628533086417\\
1.25517666417722	1.42690814457871	-3.59256101135446\\
1.22630622477336	1.39275891941565	-3.55607687156993\\
1.20906086959496	1.33706005794519	-3.45826116702992\\
1.21716801437156	1.39080061315093	-3.5519614527586\\
1.21111282234389	1.38586385820647	-3.53083467088383\\
1.2052510033165	1.37535042142877	-3.51610233396078\\
1.18836824928395	1.30815114461992	-3.39100041823406\\
1.1901890236898	1.38849054990319	-3.53587869566974\\
1.16434863429277	1.35986842302792	-3.48973111656709\\
1.16247900803067	1.35174914797695	-3.47231673644537\\
1.1722969831749	1.43708032007977	-3.62457063769181\\
1.15575464926936	1.37032891697861	-3.49370571929818\\
1.14450363672541	1.34607463355247	-3.45900974872387\\
1.14312779519494	1.42109575427649	-3.59296094771673\\
1.12043531298796	1.33963766559065	-3.45872264705582\\
1.11426104931697	1.33655536265109	-3.44035213082241\\
1.10282044707644	1.35063657436587	-3.47791254093521\\
1.10713767537431	1.43981843036422	-3.65094940668133\\
1.08874462604077	1.34599560878705	-3.47202103269106\\
1.08665737731803	1.36340414469385	-3.49582273413774\\
1.08983445039176	1.44754135640013	-3.66700971279969\\
1.0711945790633	1.33325525692611	-3.44704095417645\\
1.05713030967825	1.2583357001525	-3.30602069087451\\
1.05862337803486	1.34630273073291	-3.49107687564427\\
1.0368492001228	1.27202187391002	-3.36424813681979\\
1.03128221477338	1.29204863734896	-3.4002095084491\\
1.03241209635824	1.32213649397026	-3.46531753125606\\
1.01663846526419	1.27205535018889	-3.37616107597876\\
1.01105621281595	1.28492998275728	-3.40779327546504\\
0.997908771778313	1.25492115317781	-3.36390123227334\\
0.991977326220204	1.2472205479084	-3.35133223761536\\
0.981447145105634	1.22628809361724	-3.31116655003598\\
0.980019247208958	1.26465344609504	-3.39511424940615\\
0.972740084483724	1.1718121394291	-3.22613189352828\\
0.966331581182358	1.2270961618046	-3.34437213720806\\
0.96439409607102	1.18793818173484	-3.25908970588595\\
0.956565772697975	1.14623730095569	-3.18644350478775\\
0.956817098580691	1.29105454742536	-3.46879681463462\\
0.949789136373952	1.23078470395683	-3.36234412166294\\
0.941900630738182	1.17330998678669	-3.26241649625097\\
0.935466076294787	1.11956710296558	-3.16445493767944\\
0.926892301509904	1.01688596785716	-2.98396568343675\\
0.928057372572388	1.13617485513902	-3.22253077168104\\
0.920104108360148	1.13639588402337	-3.23489253862208\\
0.914672660019183	1.06289997907716	-3.0953744381629\\
0.914173792915515	1.10334211899245	-3.19156641923685\\
0.907232511593219	1.04865673718349	-3.0803958350852\\
0.902081790288127	1.06953224659541	-3.14120009701461\\
0.899768124821983	1.05015839482962	-3.11196275674315\\
0.893888623279216	1.04668937565391	-3.11739795594255\\
0.893851210235383	1.04615593461945	-3.11636002808198\\
0.889114783185299	0.995717780494119	-3.0308964472433\\
0.880930001384508	1.01192559984032	-3.07019999984624\\
0.878795826617721	1.03529032280212	-3.13108178701638\\
0.873247101444655	1.01914722007612	-3.11311860535739\\
0.875032813072876	0.993294967296194	-3.06161453591082\\
0.865753698088284	0.982350200697048	-3.05546145376621\\
0.861672865586651	1.13259003071552	-3.32115624574893\\
0.857910400205628	1.09686129542803	-3.26822307027017\\
0.845465038856558	0.907964217264125	-2.9580391592924\\
0.844557444796898	0.875644205955947	-2.89839064221765\\
0.836608383159229	0.85483343800508	-2.86560580902277\\
0.83223395883219	0.879227427073613	-2.92650182875532\\
0.834732412588054	0.871817109890025	-2.93096362686146\\
0.829230983833524	0.830576344660357	-2.84665708459189\\
0.825108416679371	0.957738401779875	-3.10336744772089\\
0.824333676356482	0.852595576858163	-2.9140218261014\\
0.784341482038597	1.13302180035494	-3.62005562091655\\
0.815239462199961	0.800091067344155	-2.83959281321299\\
0.812744118200467	0.745602601000239	-2.73033341760775\\
0.815648170514269	0.781107369500191	-2.82506205796623\\
0.810492713650088	0.767929186994185	-2.8044610990198\\
0.803434810041671	0.818781070962432	-2.93026694485659\\
0.797195232506812	0.801153708669774	-2.91724489329662\\
0.802362330737109	0.73858238671309	-2.76913220449125\\
0.797162344129354	0.758119059381709	-2.84060291184137\\
0.795350528013441	0.74094056041883	-2.81076058811115\\
0.790433955513596	0.725905950502495	-2.80100305606116\\
0.794478396441743	0.64524985657084	-2.60519342895404\\
0.783945418717103	0.709824981382485	-2.79246300456531\\
0.787038413469017	0.662044599675566	-2.69146724500705\\
0.78104842423909	0.672352133262294	-2.73216025344149\\
0.777668708228988	0.671935317175754	-2.73890043128908\\
0.774372659417278	0.674740938985296	-2.77571830253818\\
0.77884490889933	0.624157966922353	-2.66983690224562\\
0.77191632960093	0.627333922329099	-2.69152694178857\\
0.775274830778702	0.590198240095964	-2.60712270541197\\
0.766976754184463	0.609776636057795	-2.67940443151962\\
0.762368882915913	0.588922355238328	-2.64892782582449\\
0.762082705495426	0.581280534169179	-2.64261789492212\\
0.760406259212208	0.557388109565745	-2.59620603890234\\
0.764740308179806	0.512678654133313	-2.4941457153066\\
0.757052345595197	0.548916391381823	-2.61159834531178\\
0.762300472970095	0.510710915741887	-2.51984938969319\\
0.760345960433801	0.471863152315862	-2.44564660366803\\
0.746812923157892	0.513612865446622	-2.56415609023588\\
0.740297715086277	0.52077519673799	-2.60253733929509\\
0.745824714724178	0.544609263242607	-2.64124380086582\\
0.783900620743985	0.339381362800546	-2.04094223943783\\
0.733612380840912	0.484469417161852	-2.57504616238166\\
0.722276555090078	0.498453941659291	-2.63466139994402\\
0.748736443568046	0.367161421648844	-2.26007254039702\\
0.719765911971103	0.46205048915796	-2.57668700300748\\
0.742792105533727	0.35780004123791	-2.26634173563759\\
0.72666601602787	0.484399197898573	-2.60411089129852\\
0.744827083316708	0.334208048553824	-2.19257433805474\\
0.737485289701872	0.33191204423042	-2.25859851007603\\
0.712661340451194	0.479429575839596	-2.63654963006553\\
0.737009389390086	0.299179160412026	-2.185780453285\\
0.70384324491413	0.468755820728708	-2.64351370711733\\
0.755927615656527	0.1920961741992	-1.94437856554624\\
0.698985034055588	0.453034719385107	-2.63968533861953\\
0.697334372444385	0.42747065295887	-2.59620134523402\\
0.72207207998099	0.262842411377383	-2.11147147353816\\
0.71945316830601	0.259903952191823	-2.17236909778266\\
0.723477392063755	0.234315190582431	-2.09474839682317\\
0.678550461915102	0.438375453415525	-2.69238726420818\\
0.682337906469815	0.408747392894742	-2.63266784131462\\
0.711352838204647	0.228825660943296	-2.16198771014619\\
0.67424812610023	0.398506432689065	-2.64279978298258\\
0.665501470293257	0.397412883427234	-2.67483235843992\\
0.714740948085849	0.169822235613253	-1.9898056065135\\
0.739177663054122	0.0959860239664281	-1.86024929752435\\
0.663043866172101	0.369904504745845	-2.67245561746966\\
0.70398698926207	0.169259996557616	-2.09950117347587\\
0.731510324942832	0.0931776684527896	-1.9157281792078\\
0.697991599268324	0.158314262193877	-2.10525647004367\\
0.698985687836471	0.149246572579577	-2.0820646582714\\
0.703334742373432	0.13554603784531	-2.04554827339864\\
0.706589352871157	0.115005570777445	-1.97665843534051\\
0.732264343906906	0.0367632552545406	-1.8275084569237\\
0.698333178396785	0.111727646533193	-2.04209791921626\\
0.639925832463359	0.329224815511337	-2.7860878517464\\
0.731837478876359	0.00925280434438835	-1.80480071337676\\
0.628600420967247	0.301826251481775	-2.74609299371014\\
0.727784800368578	0.012011052688609	-1.84496652319399\\
0.725304390145858	0.00317817669249798	-1.84540376998159\\
0.694884876488172	0.0632630000515693	-2.01545267886449\\
0.728912447395904	-0.0213721578207307	-1.8008464302951\\
0.696784088085639	0.0392150148694732	-1.95159843640856\\
0.720865502765657	-0.0272059532138612	-1.84670742493301\\
0.606735873499199	0.316862424360975	-2.95406838425568\\
0.69015993425559	0.02578318740793	-1.99559536997798\\
0.735895556136812	-0.0710748232341114	-1.7496856880902\\
0.693287420337867	0.00788412412469375	-1.98819231285812\\
0.736228491998945	-0.082792477475456	-1.74381560603325\\
0.696962506772616	-0.0111846744418598	-1.94029272413342\\
0.728047639710216	-0.0849209572073859	-1.79795365124517\\
0.694343255913913	-0.0235849028792819	-1.97624669590527\\
0.726226690820317	-0.0940910588016625	-1.80633547432163\\
0.692452433949682	-0.0339841411721714	-1.98971448314054\\
0.731698255479815	-0.11678492361833	-1.76486358356925\\
0.729675130029294	-0.12081754584169	-1.78535525305328\\
0.734434210990778	-0.130718288322846	-1.76505280975613\\
0.731024706579813	-0.137950222943472	-1.76699144611621\\
0.694344225779647	-0.0691053976330912	-1.97658125420057\\
0.577169746358464	0.155027090075148	-3.0837475748644\\
0.740680858764397	-0.171449702346611	-1.71050693044293\\
0.730339006047878	-0.15838831185808	-1.79487419994809\\
0.744555494182582	-0.192448055034319	-1.69717371194658\\
0.738080762382363	-0.18841513894858	-1.75532651103765\\
0.738993464289886	-0.196090148828991	-1.75338840895466\\
0.744196083791585	-0.212583795555362	-1.71240225339148\\
0.712177984304406	-0.15023799570686	-1.88792677238455\\
0.712761375664689	-0.157559401507485	-1.88342029501934\\
0.715742564557643	-0.162622299746332	-1.85183700922613\\
0.743800098442303	-0.229979183095968	-1.74828190152411\\
0.750919421640383	-0.242717646162621	-1.71141123639183\\
0.751257036297349	-0.252129504459738	-1.70271814619063\\
0.749824220411841	-0.255654643567593	-1.72742808781254\\
0.753636404000471	-0.260728564565242	-1.72705451185845\\
0.755701288003055	-0.271980335449928	-1.70315947460913\\
0.753560683558425	-0.275673511624196	-1.71935639230682\\
0.754734655915636	-0.282137871693893	-1.72085142468627\\
0.733756766092021	-0.23327213674503	-1.81616945044222\\
0.759494761412309	-0.300840633822972	-1.70767877809749\\
0.767258891148036	-0.321795655080251	-1.66087512657121\\
0.777088711979083	-0.327664570968357	-1.65205223697405\\
0.775143227093784	-0.337057945805683	-1.63576050434976\\
0.777376512206442	-0.344670931878168	-1.63113561453829\\
0.751758039262009	-0.291878920932942	-1.73097708578898\\
0.779593981645862	-0.356930418625484	-1.65500492637252\\
0.777944333274881	-0.357612237514926	-1.67707641727258\\
0.782686873396784	-0.364947851260788	-1.65285099443821\\
0.783033135112136	-0.373837131915828	-1.64229628606342\\
0.766692792477951	-0.325199738877164	-1.67432629361086\\
0.765877595840955	-0.323362161124177	-1.69635574438389\\
0.767891120214501	-0.336291991363503	-1.69327593594722\\
0.634851525929069	-0.179206703394033	-3.47147005749674\\
0.777032748103201	-0.353481032907576	-1.67590177706784\\
0.777579136455844	-0.360043597781227	-1.67547794471988\\
0.794879921452902	-0.412867976253617	-1.67154653477833\\
0.78507925454362	-0.374309023375912	-1.67335477528583\\
0.80683440897861	-0.429451527001555	-1.60513819017144\\
0.810532269599882	-0.441163527395495	-1.59564704744715\\
0.7960356300716	-0.392293021348112	-1.58496870666775\\
0.821702283222945	-0.464266549429938	-1.55592044419715\\
0.808857285550208	-0.409666218739551	-1.55377004991226\\
0.82871061756588	-0.478776385566893	-1.5545937013932\\
0.817704484076112	-0.426586012564415	-1.54393475816226\\
0.819073152597155	-0.429524376638757	-1.53752497375652\\
0.824959235416403	-0.441848912602484	-1.51738286956931\\
0.827136890692027	-0.446237952363238	-1.50323304998813\\
0.846435668154191	-0.510719404240448	-1.51622960983004\\
0.836780149625685	-0.457317877570866	-1.48939153726547\\
0.843871841972631	-0.510214598202683	-1.56205290242197\\
0.843676958105853	-0.467562551163574	-1.46464351526095\\
0.869442734554954	-0.53166429490804	-1.50610760052232\\
0.857273979766878	-0.529337317057684	-1.48880217192642\\
0.862481545360424	-0.534088784525262	-1.47572364150867\\
0.864014960814077	-0.536381277573365	-1.48698088891456\\
0.868019777416397	-0.543861499904841	-1.45086071798374\\
0.874005766033832	-0.548502985626963	-1.44494329628541\\
0.879160950995985	-0.554442781147979	-1.42653302434344\\
0.875913421249363	-0.506561208717168	-1.39310925972332\\
0.885156693298446	-0.55898743603573	-1.44046009813647\\
0.888771071171906	-0.563089289165865	-1.42920129339817\\
0.8848124404063	-0.521009052833593	-1.36406298905534\\
0.89673508647022	-0.573339817984596	-1.42351377581749\\
0.893279450673136	-0.527818227862865	-1.34240205552358\\
0.897788700244766	-0.532800893075678	-1.33059873146081\\
0.896632258214133	-0.534276889159291	-1.32813351414881\\
0.905119571383014	-0.53918005335949	-1.31914892419156\\
0.916268677078834	-0.601573148977863	-1.35116093045373\\
0.922246659244012	-0.605402136164221	-1.36527127045289\\
0.922696688390532	-0.607062361881095	-1.36793633354196\\
0.926659712744775	-0.609469205792817	-1.36324556301294\\
0.933764814585743	-0.614123058057995	-1.3652096079357\\
0.941481054066729	-0.628429045213215	-1.30854629677103\\
0.944783745241812	-0.627178077527101	-1.31615382298442\\
0.970666563965461	-0.644052965688802	-1.26466669892779\\
0.983595017696944	-0.650485503475769	-1.24039653058282\\
0.987829684390752	-0.653793306592894	-1.22207758967898\\
0.997972007510303	-0.657913281260541	-1.20620135293015\\
1.00642841985955	-0.663421308697811	-1.20178899449147\\
1.01919487460405	-0.665100491735871	-1.19572273655571\\
1.02113306268566	-0.667884603926767	-1.17629461114116\\
1.03855447606304	-0.675794887044162	-1.15163768171534\\
};
\addlegendentry{sound source path (est)}

 \end{axis}

\end{tikzpicture}%

==> real2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor2}{rgb}{0.40000,0.30000,0.80000}
\definecolor{mycolor3}{rgb}{0.30000,0.80000,0.40000}

\newcommand{\lw}{0.6pt}

\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.6in,
at={(0.758in,0.481in)},
xmin=0,
xmax=2.5,
ymin=-3,
ymax=2,
zmin=-5.2,
zmax=0.3,
tick align=outside,
view={-35}{64},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend columns=2,
legend style={at={(0.5,1.1)}, anchor=north, align=left, draw=none}
]
\addplot3 [color=mycolor3, only marks, mark size=3pt, mark=o, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
0.0392487215452528	0.011447655051498	-0.0745929160375844\\
1.66560474075837	0.00749108600511586	-0.0477603200260063\\
0.795713369497677	-1.0519147502024	-1.28458650949557\\
0.649105201549717	-1.26012056131341	-0.0697094640773524\\
1.19416676255891	-0.317072405336948	-0.727769552532071\\
1.64209311969165	-0.94812790882106	-0.0390545315091574\\
0.952781955779686	0.880381558777397	-0.705459417791673\\
0.751057312045414	1.10686890721643	0.148134641660012\\
};
\addlegendentry{microphones (gt)}

 \addplot3 [color=mycolor3, line width=\lw]
 table[row sep=crcr] {%
1.83659195746575	-2.26149343337594	-2.53742307214655\\
1.84286174823389	-2.25888223104191	-2.53721289982319\\
1.83689240866753	-2.27148884165539	-2.55595799817211\\
1.83540409029161	-2.2627316920016	-2.55670854491773\\
1.83719285986931	-2.26544385250368	-2.55745909166334\\
1.83491492672744	-2.25657084135735	-2.55271030157189\\
1.83599131242568	-2.24582621937176	-2.54333333770961\\
1.83618705313704	-2.25637636877612	-2.54555517130474\\
1.83638279384839	-2.25335387420027	-2.54578151286418\\
1.83499337358336	-2.23799261236968	-2.54700560044146\\
1.83809421347465	-2.24168449506806	-2.55727176130543\\
1.83731830552343	-2.23927316244638	-2.55020208510941\\
1.84274277676895	-2.23015900536759	-2.55641939657539\\
1.85557343077198	-2.238241401321	-2.55712152657066\\
1.8439699243799	-2.23521890674515	-2.55811405480273\\
1.84275685637281	-2.2278993595753	-2.5575105635775\\
1.84309819591464	-2.22287004171643	-2.56868185407752\\
1.8475702206657	-2.22001210986625	-2.55993004655177\\
1.84530184167796	-2.21652531216975	-2.57072917046332\\
1.8414075705333	-2.21381999980859	-2.56146337242535\\
1.84172184591701	-2.32563266629329	-2.57057594032662\\
1.84429728763123	-2.20728403620338	-2.57104946188889\\
1.84038725234799	-2.31723415000132	-2.56455535642694\\
1.8434364452981	-2.30829694998279	-2.56414282652344\\
1.84301930971333	-2.19804276023701	-2.57247002657571\\
1.84359344107648	-2.29042254994573	-2.57952289624242\\
1.84315270389771	-2.27264937322503	-2.57341706970026\\
1.83868672203913	-2.26323139742555	-2.56695134650455\\
1.84976216258875	-2.25526586078253	-2.5743641128248\\
1.83800650991559	-2.18306355510199	-2.56835560649511\\
1.84138975518264	-2.2360294457449	-2.56970306590546\\
1.84362547542399	-2.2295412261149	-2.56950173471963\\
1.84296170012688	-2.22049883589754	-2.5709899932751\\
1.83926508945041	-2.21207005517338	-2.57673172063617\\
1.83525263972727	-2.14406662206951	-2.57227692064473\\
1.84097037423555	-2.19418149404105	-2.57409122094235\\
1.83831630307128	-2.16107765637153	-2.57285105234225\\
1.83964282364133	-2.19107463977526	-2.58081054952805\\
1.83795056586003	-2.11630826171774	-2.58145212821669\\
1.83430141811486	-2.1669448476252	-2.57837966361456\\
1.8361203274746	-2.16621514735524	-2.57607903644316\\
1.83220159009885	-2.14903126474478	-2.57678116643844\\
1.83315710209568	-2.14161177272343	-2.5802403759523\\
1.83409270416396	-2.10967698698318	-2.58193887288733\\
1.80933531518671	-2.09208421619247	-2.58828968749353\\
1.83411264723651	-2.10305454706851	-2.58097077695822\\
1.8200873799639	-2.09140217735463	-2.5898428718221\\
1.83463266069373	-2.06894724275833	-2.58440868384086\\
1.83414256184535	-2.07508699548003	-2.59117896396405\\
1.81287653937796	-2.08459219878564	-2.59208498574822\\
1.82231705291741	-2.07209162020971	-2.58652671396598\\
1.82303072899957	-2.06598297818176	-2.59433971261163\\
1.82833323389331	-2.05485255809751	-2.59397060400067\\
1.83558124814679	-2.04456591319402	-2.59473848176585\\
1.81678880931474	-2.03531848023211	-2.59533116552896\\
1.81757126330209	-2.02966263087363	-2.59650115974816\\
1.83555757103323	-2.02433836931598	-2.59300054461224\\
1.83525115967341	-1.99046640750372	-2.59686447104147\\
1.81842902137956	-1.98453482930452	-2.593697201778\\
1.83472930412975	-2.02491532831935	-2.59288446051111\\
1.83598160107427	-1.9432512233162	-2.60071556778413\\
1.83453909661035	-2.00443423672854	-2.59564607551664\\
1.83406446952735	-1.94551963751639	-2.60051342750854\\
1.83932216556832	-1.92845566887863	-2.59973491925123\\
1.83419325951285	-1.94094729495205	-2.59293015632982\\
1.83513634141562	-1.91716564007427	-2.60310504772666\\
1.8375553273648	-1.97756566179658	-2.47236004210602\\
1.83782855072586	-1.92834806774652	-2.60329412852401\\
1.83492979295642	-1.89986836342918	-2.60160088729132\\
1.83451523447659	-1.92147009451306	-2.4741941506136\\
1.83436193564346	-1.89001023251664	-2.60198264625322\\
1.83589882070384	-1.93368569478339	-2.48130184520547\\
1.83465008693143	-1.90290522055369	-2.4784380684271\\
1.83420578218137	-1.87394576451626	-2.48578052018166\\
1.83476035432421	-1.86751636800079	-2.53871850063246\\
1.83441179332484	-1.90800859998487	-2.48633269185235\\
1.83453982882151	-1.90207021154057	-2.57676621151547\\
1.83466685655161	-1.85766545654649	-2.48882195369554\\
1.83463764139552	-1.84482616362316	-2.49599110333783\\
1.8341853410149	-1.84099188565867	-2.48911005480224\\
1.83536815412471	-1.83897268983509	-2.53160873062959\\
1.83464871848309	-1.8373713624605	-2.50111820941097\\
1.83519865915008	-1.85414541971319	-2.51454840676265\\
1.83469227434772	-1.84748844580921	-2.50713847757576\\
1.83449257561607	-1.84531370460766	-2.50936795242334\\
1.83451150868762	-1.84075668301468	-2.51254865037177\\
1.83475760814467	-1.83239791534261	-2.50827143511976\\
1.83449560561909	-1.82345679260951	-2.50967803542565\\
1.83487434636527	-1.81420357628929	-2.60108601922443\\
1.83455139483273	-1.81019849208251	-2.52015375062879\\
1.83439068841374	-1.80617192606578	-2.52360240006034\\
1.83470495175314	-1.79567945457286	-2.52139733885125\\
1.83441118251799	-1.79252666684427	-2.52764829696511\\
1.83313090367311	-1.78640832654651	-2.52427925983069\\
1.83283049689404	-1.78165408118946	-2.52892398335381\\
1.82808515474681	-1.75683617579852	-2.52620394066196\\
1.82971495705137	-1.75455606447	-2.53229278365557\\
1.83019612283182	-1.75528072693985	-2.53390065501258\\
1.83273471360933	-1.75032013980115	-2.53564392457496\\
1.83564056616771	-1.74553998321548	-2.54832630620484\\
1.83409749747674	-1.74129258549837	-2.57337006153049\\
1.83467105326807	-1.72853319846191	-2.53968966274271\\
1.83421775606862	-1.71997048253119	-2.54130920225776\\
1.8355578985693	-1.714751633878	-2.55172797452749\\
1.83333859421118	-1.70598637694826	-2.54546856383472\\
1.83651429199721	-1.70762295916956	-2.54819533128765\\
1.8361432539095	-1.69133753198042	-2.55440142122481\\
1.83499816115925	-1.68443476308168	-2.56064587391783\\
1.83447255913676	-1.68197923493769	-2.55288291055987\\
1.8351850705638	-1.67383340037787	-2.55527881941361\\
1.83396140238212	-1.6636072348167	-2.56853647153459\\
1.83727323638967	-1.66960861949787	-2.56423848919213\\
1.83407364578101	-1.64738709538098	-2.56055175517452\\
1.83738117898422	-1.6542837178039	-2.56246896632818\\
1.83448660276537	-1.62933356947816	-2.56566270468206\\
1.83449003095844	-1.63860307888708	-2.56341909581406\\
1.83432442226129	-1.62501277337621	-2.57462510855634\\
1.83929748985564	-1.62182987756692	-2.58166007645242\\
1.83825309330397	-1.59824512920969	-2.58400192852095\\
1.83899259070977	-1.60651700454579	-2.56421324074703\\
1.83721446964039	-1.60042847102627	-2.56411115495501\\
1.83903970247087	-1.59465903250515	-2.56284051957764\\
1.83200669598804	-1.58237564318539	-2.56120299714035\\
1.8323029193135	-1.57363572397539	-2.55425181803405\\
1.83462465797207	-1.55368073790933	-2.58643047521896\\
1.83460733150992	-1.55380900154605	-2.58547550017214\\
1.8356385161072	-1.55683646602873	-2.55632369441025\\
1.83648485852363	-1.53771368790133	-2.56748013440274\\
1.83453701566031	-1.52536725455455	-2.52562625084906\\
1.83263773755923	-1.52190765732132	-2.5582920720477\\
1.83517232633183	-1.52578825332887	-2.55656054938442\\
1.83454004566333	-1.50094183000987	-2.55800504240493\\
1.84169825340629	-1.50150435203265	-2.55426224187927\\
1.83857192509247	-1.4876379507437	-2.54215386036208\\
1.83864422029595	-1.48099371414468	-2.55477875491149\\
1.84379557417765	-1.48729084660669	-2.55579890095296\\
1.84080977842153	-1.46442319499828	-2.54955385845926\\
1.83786801033232	-1.45876147215911	-2.55106947205989\\
1.83770575211233	-1.4553656177662	-2.55499549919793\\
1.83895189290723	-1.45685844507555	-2.52483458054644\\
1.84273204317724	-1.43302819201776	-2.55563461343291\\
1.83927336909839	-1.42485583038704	-2.55003667058675\\
1.83881836278451	-1.41545569727355	-2.55564715848895\\
1.8445544011391	-1.41516381169755	-2.5304723524965\\
1.84248717792076	-1.40193646609082	-2.55389195660066\\
1.84172017636635	-1.39391087718053	-2.54811212156717\\
1.84222283085203	-1.38941666044417	-2.55154498705192\\
1.84613827397437	-1.38643922673411	-2.53183219656268\\
1.84258367370814	-1.37478433108217	-2.53897543848285\\
1.84267530431208	-1.36499642425598	-2.53548637213903\\
1.84268941539363	-1.35865978672957	-2.54363488133284\\
1.84749800507278	-1.35161088490616	-2.53410993881231\\
1.83384436723602	-1.34772646008465	-2.53158655416646\\
1.84451141013324	-1.33501868223041	-2.53466656576227\\
1.84333726580302	-1.33812694661129	-2.53798411586097\\
1.84384662370452	-1.31930788354679	-2.53357304326524\\
1.84920103055051	-1.31145248420498	-2.54404601558214\\
1.8499930279958	-1.31113972995061	-2.53822610197262\\
1.85118541086214	-1.30381351991263	-2.53403606053783\\
1.84551135820783	-1.29489519755151	-2.54041778000296\\
1.85266934070282	-1.28741436540625	-2.53627955365988\\
1.85177217119515	-1.27996895185157	-2.55511280848762\\
1.85220965772548	-1.27068419494665	-2.5443470433841\\
1.85262889608207	-1.26302939959739	-2.53938456552744\\
1.84938918626885	-1.2544322436907	-2.53418052779847\\
1.8526271202184	-1.2472489911294	-2.54151009342959\\
1.8356330452499	-1.23859042361687	-2.54207286522505\\
1.8533199479799	-1.23108769719133	-2.53613317703168\\
1.847323989713	-1.22769609248072	-2.53610360069446\\
1.85279093558713	-1.21540590163758	-2.54405257694637\\
1.84826067391266	-1.20734178909559	-2.53730742045784\\
1.85111172769108	-1.20671688484802	-2.53863712335033\\
1.85651100992515	-1.1983159037623	-2.54737352436528\\
1.8520028199164	-1.19203615140271	-2.54976016037934\\
1.85319732269273	-1.17951320963795	-2.54193285437245\\
1.85497672098206	-1.17361023944642	-2.54285973749426\\
1.85237818796466	-1.15759363982239	-2.54408524400328\\
1.85529057952297	-1.1536131726574	-2.54070841431665\\
1.85669441291548	-1.14353739336183	-2.54043873626095\\
1.85756147133887	-1.13280657536276	-2.5439614928591\\
1.85690781503651	-1.12886562080469	-2.5393199318765\\
1.85097276861103	-1.11795863962486	-2.54016372815613\\
1.84545562325279	-1.1144836728825	-2.54313769564437\\
1.84377396726898	-1.10708019154686	-2.54362355190992\\
1.8531848600804	-1.09312892680542	-2.54497800401536\\
1.863265639	-1.09111315151448	-2.54677274501346\\
1.85189324013711	-1.08268416791624	-2.54731044605454\\
1.85248774160187	-1.07551346039173	-2.54700080618983\\
1.8552508137346	-1.07071387508417	-2.53665550357205\\
1.84851103537747	-1.06120499111528	-2.54596830832847\\
1.85895706386652	-1.05027927607218	-2.5491865885413\\
1.85302191769066	-1.04854278554265	-2.56231780037259\\
1.85668634877494	-1.04026326096503	-2.55574661346289\\
1.85543466910346	-1.02699606303599	-2.550634894658\\
1.85639082843654	-1.02166986099827	-2.5503167122128\\
1.8604042560489	-1.01422428928994	-2.54746602237521\\
1.85966450464174	-1.00895375881691	-2.56330350142446\\
1.84507854044417	-0.999742603781882	-2.55065831002335\\
1.85696693400657	-0.992356193203428	-2.52793736934041\\
1.86309625566108	-0.983027389623136	-2.56829911065078\\
1.85082843192694	-0.975881275136611	-2.55401427559698\\
1.84918520906771	-0.966858570486366	-2.56834787676836\\
1.8572330869181	-0.96131923518906	-2.56925656030987\\
1.8688075207334	-0.954021776023604	-2.57317881994564\\
1.85812786564982	-0.945764410663649	-2.55112246738899\\
1.85630857701304	-0.936852884522458	-2.5642463778715\\
1.85493940806158	-0.930140477763517	-2.49861099987488\\
1.85877935287234	-0.921488366402886	-2.55816100124425\\
1.86116498783176	-0.910964060091247	-2.55448470678877\\
1.86119564681391	-0.901856002455199	-2.55829233064993\\
1.86935095149629	-0.900049187566261	-2.53915939337142\\
1.85595294957156	-0.888175650843875	-2.55066947894205\\
1.86517468104455	-0.88621097729761	-2.54859025780236\\
1.85718722814959	-0.878539553452654	-2.5458744143836\\
1.85108187635244	-0.864181899286423	-2.54185018354839\\
1.8626924390125	-0.859183262804677	-2.54494581183283\\
1.87585229226322	-0.849563539691111	-2.53990381905921\\
1.87133357995001	-0.841814682298775	-2.54096905840552\\
1.86532604019206	-0.836181395121927	-2.53369090665866\\
1.87258484937626	-0.828658157910525	-2.53320418142485\\
1.87235656747205	-0.823494046407301	-2.52875660762651\\
1.86534395442401	-0.815876444167571	-2.52573174779974\\
1.87538780579114	-0.805213227141871	-2.52821475674734\\
1.87485885615939	-0.801238000230359	-2.52256813639249\\
1.87367465584989	-0.791041971853512	-2.52047993804932\\
1.86688790201474	-0.783173497875885	-2.51158083123665\\
1.86728886595531	-0.776582786561803	-2.5178500791381\\
1.87615000915439	-0.767787306114085	-2.51700194808402\\
1.87576868381307	-0.764863164361137	-2.51225401766912\\
1.87678024469138	-0.752218758839929	-2.50698414323984\\
1.86795910258623	-0.746062432475315	-2.50535199706572\\
1.86829987712162	-0.737602192592621	-2.51098571158902\\
1.87737700288535	-0.730594966767956	-2.50183756276828\\
1.8773774120136	-0.727309105876451	-2.5028983002405\\
1.87246117509618	-0.719155104546299	-2.49824160360982\\
1.87891424103568	-0.709247116562752	-2.49492737156022\\
1.87391276067276	-0.702230006715929	-2.49635336643285\\
1.87200358380253	-0.690301199805213	-2.4914554574321\\
1.87075934820894	-0.689625254825914	-2.49285390520852\\
1.87380354751039	-0.682498844350553	-2.46220424177521\\
1.86704088897737	-0.677518263718469	-2.48826624665332\\
1.88097270622279	-0.668844366088393	-2.48166107661257\\
1.87144596680253	-0.663719798276838	-2.48355904887611\\
1.87716474843265	-0.653515482696643	-2.49818598620826\\
1.87480876761852	-0.648405202105905	-2.46987364083228\\
1.88262990679684	-0.639609003711607	-2.47718601400968\\
1.87582501821883	-0.633236578237915	-2.49570981301001\\
1.87743843801187	-0.628349473672325	-2.49442871861241\\
1.87667422586689	-0.618381864269113	-2.47071550491754\\
1.87797975127971	-0.613789184346541	-2.46827497947008\\
1.8839431317987	-0.60398370818476	-2.47925500054993\\
1.88094572559085	-0.599177646897171	-2.3959170519028\\
1.88536745474632	-0.59240941367016	-2.46004954517569\\
1.8822336142212	-0.582777790053891	-2.45875293172519\\
1.881708820367	-0.576063086253646	-2.45960595576625\\
1.88686757492109	-0.56990139130092	-2.45574578941107\\
1.88711754278043	-0.561942356574274	-2.45387449951147\\
1.88426116053662	-0.555271477365432	-2.45137313780104\\
1.88692141446389	-0.548847336953833	-2.44194923896502\\
1.83980077174383	-0.543253718820765	-2.43938925262561\\
1.83433833995922	-0.534714687222909	-2.44629705457811\\
1.83199859200769	-0.527400386770039	-2.41875658710171\\
1.88234620074475	-0.522094142224476	-2.43248949459921\\
1.88695084319304	-0.513602664776103	-2.43746244654942\\
1.83263014950332	-0.506261531425859	-2.4343975915333\\
1.82981758685897	-0.500129196666961	-2.43658168405313\\
1.82957122900553	-0.492071508179184	-2.4220523484234\\
1.83326534001299	-0.485521386729114	-2.4297567019093\\
1.82625841594122	-0.478050877539875	-2.43083570742544\\
1.83087565748905	-0.471079523935162	-2.42322283707038\\
1.8246287800834	-0.46510889761327	-2.42423155150544\\
1.82307380677618	-0.456901087869805	-2.42214494599299\\
1.82557617972153	-0.450046179595733	-2.41791984846163\\
1.82447097206935	-0.443888431896218	-2.41682062349655\\
1.82630389605702	-0.433266878645208	-2.41466289193016\\
1.82010725035023	-0.427958329889557	-2.41254069105331\\
1.86836439607227	-0.421713290230331	-2.41140910897736\\
1.81705024970819	-0.412264344982956	-2.40816846974023\\
1.85716355880976	-0.406822920290407	-2.40536872612663\\
1.85647892568207	-0.399676050505001	-2.40152686327264\\
1.85418701544514	-0.393000128707054	-2.38583816002283\\
1.85342376669036	-0.38750774884188	-2.39087097645767\\
1.85626985118403	-0.377402364098876	-2.39737094071812\\
1.84749595664414	-0.370253608107009	-2.38342997380052\\
1.84534763831879	-0.364256360957421	-2.38564999145741\\
1.84574214612519	-0.358077575787844	-2.38049825377775\\
1.84140257856091	-0.352005774458035	-2.38087522342186\\
1.8392718390802	-0.344111138932796	-2.38261514722572\\
1.83934546827953	-0.335395293023947	-2.41656745520707\\
1.84011269431103	-0.328766892989881	-2.29091773001202\\
1.83312127679125	-0.32151456846585	-2.28262704123104\\
1.83310719074098	-0.314935661288782	-2.28544023973345\\
1.83085608593534	-0.310048364341552	-2.37563830110689\\
1.82718873560606	-0.302354681667209	-2.37366599216878\\
1.8268745660036	-0.295228609940126	-2.36356408091973\\
1.82668238921826	-0.288246468309533	-2.29667618228835\\
1.81927414820499	-0.280083187464268	-2.2981233588244\\
1.81661025842548	-0.26958832604518	-2.30825816685046\\
1.81689094517129	-0.266082876901549	-2.36294947563577\\
1.81338836987129	-0.262280071816352	-2.36509172259324\\
1.81317973518438	-0.253341789500781	-2.38324335834411\\
1.80348014086026	-0.245583556850361	-2.36483803349119\\
1.80739152570114	-0.239843296791968	-2.35665469902704\\
1.79679623768693	-0.231303331389057	-2.38794888523258\\
1.80395873883535	-0.22637484039669	-2.33217434765348\\
1.80079902428805	-0.218799300262872	-2.34603402847164\\
1.79711890282706	-0.213716857201109	-2.40699672453331\\
1.79680569070278	-0.204923790621938	-2.38613627287874\\
1.79439494675068	-0.199539668043281	-2.34584461619472\\
1.79506790824086	-0.191832923924068	-2.39889112508935\\
1.7914559085309	-0.182943134829166	-2.34194340227515\\
1.78930111453412	-0.176628097790778	-2.34197090899255\\
1.7860544372157	-0.171676900092121	-2.39304029852765\\
1.78162135059577	-0.163017613724004	-2.34042174304367\\
1.78140109911534	-0.154748323331412	-2.39396556546153\\
1.78195501276884	-0.149518677452649	-2.33252950295974\\
1.77714419008016	-0.140659644326084	-2.33548481683163\\
1.77261261155988	-0.133440077451368	-2.36620665373228\\
1.77316437472709	-0.127227828224254	-2.33012709560408\\
1.77614843992456	-0.120259995610532	-2.32460645249264\\
1.76980482340064	-0.11376497478127	-2.32171392956762\\
1.76762524188765	-0.106113873803081	-2.32220830326712\\
1.76431568606336	-0.102516395859345	-2.34115015932148\\
1.76080516135171	-0.0933390361797525	-2.32159135031044\\
1.75931967204789	-0.0856065616221096	-2.31982471332863\\
1.75863098152079	-0.0796383298554269	-2.31314273576902\\
1.75670292876464	-0.0732459486716769	-2.35053748066472\\
1.7575140626629	-0.0655230362173399	-2.3085106388511\\
1.74937127707506	-0.0599448253832253	-2.31377102718071\\
1.7532800270723	-0.0526262776860318	-2.3349530260944\\
1.74832206334912	-0.0470403190172795	-2.33435857295255\\
1.74332362344113	-0.0394400480456954	-2.32802370421601\\
1.74109362008792	-0.0321926266961281	-2.33606069872837\\
1.74154537583504	-0.025427051817836	-2.33008393027554\\
1.73573431438552	-0.0188017433048427	-2.33064579702964\\
1.73481013872234	-0.0119798759259706	-2.32641290491406\\
1.73216066468324	-0.00536895625161013	-2.32010642999859\\
1.72953355397278	0.00165108268367711	-2.3087476470956\\
1.7290340662959	0.00817200503361491	-2.30660653018555\\
1.72377269825122	0.0152310876756192	-2.29578411412737\\
1.72152558790604	0.0211440835247418	-2.30594715802177\\
1.71889075010506	0.0322715890632356	-2.31032548594765\\
1.71965939970704	0.0348511374829184	-2.30052897576033\\
1.71504576645851	0.041656615490809	-2.30397292255543\\
1.71405983745817	0.0495207395442019	-2.30319262436768\\
1.71037438642097	0.038077092830525	-2.28971136274524\\
1.70883546389987	0.0625833735583387	-2.2935246569702\\
1.70660804675429	0.0672830308482634	-2.29284090360052\\
1.70348285291867	0.0573775823905387	-2.29603565843636\\
1.70212238601756	0.077523981491916	-2.28496371764562\\
1.70213313539694	0.0886910526279937	-2.28159944900533\\
1.69489149493166	0.0668209752490593	-2.28135371868944\\
1.69269753154829	0.0709543229376659	-2.28178271973849\\
1.69089204465675	0.0741480151297111	-2.27169406349966\\
1.68772064088024	0.0870357333229844	-2.27565712922594\\
1.69177840565753	0.0932515676795025	-2.29472366452187\\
1.68274954953428	0.0892202340552762	-2.26743029063635\\
1.68582098804415	0.100273694870119	-2.26888169949085\\
1.67468439826234	0.114086270141107	-2.25609999204213\\
1.67751749300107	0.117923500343786	-2.25435525660222\\
1.67667084403061	0.117473144235148	-2.25943602924075\\
1.67436798228263	0.120536203474924	-2.25105561952308\\
1.66827678628471	0.119452906749898	-2.25440269360466\\
1.67306933953692	0.12707001166643	-2.24247889812994\\
1.66307070088411	0.137055246516686	-2.24834742638857\\
1.66047118576602	0.141260647058955	-2.24623621460722\\
1.65908165197445	0.14229424857523	-2.24428306472864\\
1.6560388212931	0.146965348365841	-2.23700300097965\\
1.65688133851963	0.14743171199564	-2.23536563596645\\
1.65305309861974	0.154638867965935	-2.23470527847062\\
1.64669784700364	0.158830455007211	-2.22923765168383\\
1.64566152791266	0.16306393405843	-2.22015146195407\\
1.64567356385318	0.166829292452321	-2.21828931949484\\
1.64060392251509	0.170760151696975	-2.21892692172527\\
1.63368641296571	0.174210514433463	-2.21155838360743\\
1.63659752878415	0.177999107768005	-2.20982371664406\\
1.63440257541471	0.181647184446517	-2.20649995363347\\
1.62949419777643	0.185971965232758	-2.20629244885813\\
1.61773653981955	0.1880590897024	-2.2046575501158\\
1.62084642382521	0.193627216115754	-2.19949938516495\\
1.62098784363776	0.196688620203412	-2.20200112052498\\
1.60958520459172	0.204747488850843	-2.19041002851212\\
1.60456639626038	0.204210990335067	-2.19019886978947\\
1.60240340990769	0.210816845850133	-2.18945623940083\\
1.60622471551252	0.209123319215459	-2.18545661952923\\
1.59501424080489	0.217805068749576	-2.18150482390193\\
1.59855177575784	0.219133763664479	-2.17963055464527\\
1.58639793803895	0.221452700435424	-2.18220516944141\\
1.59217326430304	0.226363907460729	-2.17240434291126\\
1.5826474139633	0.229617248156767	-2.17044344882142\\
1.58245466591118	0.231824181325617	-2.16827235976642\\
1.57170330348884	0.237738999036596	-2.16387457907552\\
1.57547434629045	0.239513226327028	-2.16488865985184\\
1.57708517785634	0.245081874532452	-2.15439919523833\\
1.57438497656063	0.246316337156153	-2.15891756941421\\
1.56964706619446	0.253330502170134	-2.15630644241476\\
1.56475491201095	0.25615221948755	-2.14483358804284\\
1.55651185958546	0.257401589506556	-2.14799906196501\\
1.55301770940531	0.263673416684107	-2.14969489793286\\
1.54364057900797	0.266455428427246	-2.142369521621\\
1.5471445241644	0.270825284706465	-2.1404554281784\\
1.54266010062669	0.274866550574584	-2.12885318882798\\
1.54082908202291	0.275391753617378	-2.12487250365421\\
1.53717187365314	0.281465499013363	-2.12220564081442\\
1.5342617343733	0.282957068821202	-2.11958294415774\\
1.52291695712202	0.285585159531001	-2.12108719695799\\
1.52845614791895	0.289093871176983	-2.11305484374199\\
1.52142511168412	0.295243338986754	-2.10892122301275\\
1.51781381596086	0.296025947330202	-2.10520333238997\\
1.51435927412006	0.293778035513312	-2.11625609437507\\
1.51206997332255	0.292625104803385	-2.10263769384367\\
1.50807663074656	0.297876020214036	-2.09714193107881\\
1.50555839107367	0.299614525423743	-2.09328849363316\\
1.50204380457	0.30468568761191	-2.09144689225707\\
1.49835255343403	0.305448520931194	-2.08732079740894\\
1.49444274060009	0.30828118555304	-2.08472595233252\\
1.49099285032362	0.312934509075281	-2.08244748256621\\
1.48951338172447	0.31679470035009	-2.09696684954683\\
1.4855828544361	0.320869317295986	-2.08129184112258\\
1.47799198950741	0.322672464357859	-2.07560498620635\\
1.47355015500389	0.326850973288527	-2.06822827604735\\
1.46640663348098	0.326238485373528	-2.07398333628732\\
1.46999180369681	0.331668258756951	-2.07026499327979\\
1.46762705643937	0.329635537512078	-2.06206925636093\\
1.45900227672944	0.338606000118395	-2.05538787322918\\
1.45775038502869	0.334521984543039	-2.06918549714897\\
1.45568552209668	0.33761717742601	-2.06552741463137\\
1.45370257240329	0.344872352614072	-2.04429229985441\\
1.44950415097304	0.342849864360032	-2.05968407783917\\
1.44306154935303	0.348417008321749	-2.03944864793456\\
1.4425580999822	0.352392345423422	-2.04422521445748\\
1.43866571827611	0.354489773588662	-2.04039099553325\\
1.43285377970002	0.354979666431641	-2.03271823303511\\
1.42218540963357	0.3607250249366	-2.04666733577296\\
1.41858325069759	0.364553622525419	-2.02316679824174\\
1.42242032928475	0.355393613525808	-2.02846903903486\\
1.41917730345284	0.357731509997324	-2.03670691922567\\
1.40983680502997	0.370651167652152	-2.01979522355312\\
1.40996020623396	0.364045462986964	-2.01434751348671\\
1.40827958293844	0.376805272605464	-2.01031889783055\\
1.39904415983541	0.382779964301916	-2.00723516993962\\
1.394046800589	0.371227700415554	-1.99997150158956\\
1.39532283340713	0.370023384080435	-2.00154529787036\\
1.3869324953269	0.374544698042212	-2.02057958122824\\
1.38292831936494	0.379489917953126	-1.98058141207944\\
1.37899977811642	0.378850193970238	-1.99335086170397\\
1.37636632918348	0.381495021381279	-1.98463988822419\\
1.37204896303656	0.383638782066126	-1.98626018661035\\
1.36940261664074	0.376678948577493	-1.97953903901192\\
1.36705687922569	0.377470706881323	-1.97309023556688\\
1.36142980219964	0.378215957026511	-1.97052989257662\\
1.35989263074816	0.380379152379992	-1.96775152081841\\
1.35387652866702	0.38607280258051	-1.96294294990324\\
1.35561321518383	0.392463754413273	-1.96058880905716\\
1.35457750076003	0.38385244387096	-1.95719510671113\\
1.34833726533448	0.384061882257778	-1.95081209850961\\
1.33952765132493	0.385329135345137	-1.95206803790416\\
1.3402396996234	0.386403075972071	-1.94778998809729\\
1.33841788203975	0.388874829467834	-1.94134784354209\\
1.32949677064343	0.390690331777101	-1.94074271934061\\
1.33159686041532	0.392277511972425	-1.93646419269639\\
1.32763165105734	0.39233303439879	-1.93016650341602\\
1.31710872068588	0.405982560256456	-1.93249258356901\\
1.31490801790325	0.395949787733075	-1.92888430172368\\
1.31303020385611	0.411015971177888	-1.91988601064942\\
1.31128901503281	0.398359566553771	-1.91670836112611\\
1.31009111524598	0.415753001732331	-1.9180594561877\\
1.29958337715033	0.40170178019017	-1.90574408688254\\
1.29377004642628	0.398409073020167	-1.90581161556677\\
1.29209997096374	0.397875823887342	-1.90340560593518\\
1.28940072406405	0.403290807055262	-1.90336083909649\\
1.28819302833835	0.404703585454776	-1.89747781363784\\
1.28388962857262	0.408702704103763	-1.89125153871561\\
1.27848492455522	0.407300292808218	-1.88967013545443\\
1.27853890550298	0.405129907809088	-1.88110518458508\\
1.27055813431094	0.408638231370656	-1.88269660605079\\
1.27115854532323	0.429030460801051	-1.88125821636717\\
1.27000998864048	0.412212495883523	-1.87678261969893\\
1.26250226892809	0.413463980954981	-1.87242282008275\\
1.25987624505378	0.412252587541659	-1.89207528789389\\
1.25367467779422	0.420337825399893	-1.86242699923732\\
1.25511174572879	0.411789085953467	-1.85935303719182\\
1.25106691615416	0.420405558984458	-1.85346215837633\\
1.24866737167213	0.419582590762151	-1.85634396374731\\
1.24229303298073	0.418061316853479	-1.85320173134214\\
1.23917470458433	0.418545220885375	-1.85046744147124\\
1.2377850975907	0.434907481326563	-1.84265084750372\\
1.22847381089754	0.437297291081953	-1.84220214871147\\
1.23161105595525	0.434975219858933	-1.83893629435508\\
1.22440610459703	0.432920342546046	-1.83330118670403\\
1.21880758808452	0.431592039186842	-1.8304773757747\\
1.21532598307312	0.429256976548986	-1.82994328995437\\
1.21071609758401	0.419018366922056	-1.82188020564645\\
1.20923369568733	0.42537110912255	-1.81738392605002\\
1.20475618684813	0.405316151452425	-1.84179595865814\\
1.20180774006041	0.415754338845488	-1.81233961721684\\
1.20238874407469	0.420396516897891	-1.81175855429171\\
1.19523924937004	0.416732971914612	-1.80563362829886\\
1.19202869612981	0.409162899333618	-1.80772705210223\\
1.18674427906996	0.409260437503028	-1.80295754440189\\
1.18125510907019	0.407655560172173	-1.79335886075461\\
1.17999279369607	0.410919266051583	-1.79714085084917\\
1.17734457784739	0.408715223683256	-1.78816130975587\\
1.17112454028109	0.403083395595003	-1.78525084504693\\
1.17053990828852	0.400251069330108	-1.78152190293359\\
1.16781344204074	0.39771083167486	-1.77542899555307\\
1.16060291573978	0.399125024022346	-1.77873238753086\\
1.15819729702989	0.399391774493355	-1.77270752435747\\
1.15412497336182	0.398015985762217	-1.76581388047247\\
1.15352343242586	0.393016959306025	-1.7674294714275\\
1.14382849777497	0.391296240405745	-1.76031982755268\\
1.14760544166029	0.390785935872762	-1.76648956353793\\
1.1436114214124	0.38793779642495	-1.7535394403568\\
1.13668033863277	0.391442716383423	-1.75088314557089\\
1.13455127659747	0.388987567830065	-1.77149460451107\\
1.13154014764499	0.381426474275809	-1.74659338160983\\
1.12767865991938	0.383056805306951	-1.74477873996578\\
1.12336014266366	0.380029846783915	-1.7388535058203\\
1.12100833295569	0.373670246292664	-1.7332735424894\\
1.11589188076877	0.37578905039771	-1.73068313676607\\
1.1174730708242	0.368600807237587	-1.73141292543099\\
1.10955851149622	0.367398729657312	-1.72721049058479\\
1.10500878166621	0.374385913194774	-1.72123650518252\\
1.09811448026946	0.358799778534394	-1.71828972134236\\
1.10224501684624	0.359537873044161	-1.71892189823325\\
1.09546580086145	0.3589260853879	-1.71719725908556\\
1.09389039298208	0.353948957798826	-1.71697360940035\\
1.09002584712805	0.352489297721643	-1.70856445779822\\
1.08691550659898	0.344157072698226	-1.70454510310984\\
1.08685308196471	0.342054734464853	-1.70598254332591\\
1.07983609662456	0.337146357882596	-1.69398169435025\\
1.07447393661029	0.335571482437148	-1.69418047023185\\
1.07529822246197	0.336118474484443	-1.69478708759903\\
1.07314012517961	0.346630152515233	-1.6896374607127\\
1.06916541402432	0.33014578223352	-1.69254475033877\\
1.06053831742631	0.338879725506569	-1.68003684308436\\
1.05994793440458	0.324173089982598	-1.68408769741322\\
1.0388080687973	0.323308902352605	-1.67624765705501\\
1.05073323185629	0.32867023823429	-1.67108620446476\\
1.03512671940371	0.315643792130081	-1.67229623233655\\
1.03812475230979	0.312935900562039	-1.66803460956636\\
1.02863435164272	0.317514170481821	-1.66056414406043\\
1.02655112320202	0.308401736707979	-1.69641925265913\\
1.02975970521204	0.302396264383948	-1.65952726997635\\
1.02346893125637	0.305325562029291	-1.64732879991806\\
1.01798137043579	0.301797756554174	-1.6501723441567\\
1.0183445615974	0.301246612944873	-1.66133938431999\\
1.00259727577374	0.298506271699862	-1.65843206096816\\
1.00531960489149	0.29160547104011	-1.64493317434798\\
1.00315035458574	0.284913901515695	-1.64221176145772\\
0.99676882359149	0.280608723156551	-1.64183095769177\\
0.991148570010374	0.2733141896168	-1.63910755169236\\
1.00432019896806	0.273354021972072	-1.64442764592284\\
0.995112430789458	0.270795472284358	-1.63003650727726\\
0.991507105385492	0.271265687246882	-1.6290221801927\\
0.985324427967375	0.258284415315079	-1.63530411628788\\
0.986890434111234	0.255354414475232	-1.63311917006072\\
0.984545960463308	0.253389717851215	-1.61709291386216\\
0.982274500264083	0.248440148571734	-1.62748037921936\\
0.987400122690881	0.246455988702682	-1.61529372834552\\
0.984565775129361	0.246365442096943	-1.61145959165136\\
0.975259189970349	0.23885156074459	-1.61065949095256\\
0.972877906665097	0.23272553089223	-1.60625790078221\\
0.971183776538891	0.231144701746018	-1.60679392939113\\
0.967737037344811	0.225170480723198	-1.59934713572945\\
0.967811090931989	0.219386278914032	-1.60140306907796\\
0.962948522030138	0.218053173528312	-1.5986698791939\\
0.96123465746485	0.21335618071319	-1.59601509789586\\
0.961258441340744	0.214657751672651	-1.59336031659781\\
0.958462892623177	0.210603272201773	-1.58674024884931\\
0.955250407306767	0.204903928888165	-1.58207208387083\\
0.953061851281365	0.202804778656141	-1.58449941509925\\
0.952330763373414	0.201815069208926	-1.57896765833642\\
0.949508542559187	0.193641240630117	-1.58176480741377\\
0.945302680607676	0.192571392209745	-1.57528713054297\\
0.942958005897054	0.188708465324066	-1.57523067116463\\
0.942873511211928	0.181409525575406	-1.57109330173757\\
0.939670784566395	0.180455517043387	-1.56746772701206\\
0.937475215331415	0.172423268498332	-1.56866205641631\\
0.93531306567314	0.168379389689219	-1.56689244200484\\
0.932943955669523	0.167911561930797	-1.56331814687277\\
0.932088718571123	0.163503338239987	-1.56145058739537\\
0.928091853014362	0.156518865362255	-1.55259548026635\\
0.926401238712366	0.152258142826129	-1.55320722339163\\
0.923847939896268	0.147529742214013	-1.5495178048516\\
0.923778870169392	0.144110449920207	-1.55056407233346\\
0.919967780239514	0.138864210245563	-1.54859446167231\\
0.918689382478442	0.135553162438263	-1.5432148668818\\
0.915754138279116	0.13098902380744	-1.54144822647421\\
0.914980277555624	0.12773705190274	-1.53720652824076\\
0.911456683931514	0.123439233974514	-1.53384957641126\\
0.91012909683009	0.11910120065555	-1.53402977771891\\
0.906346483207939	0.113394863213767	-1.53118006792313\\
0.906179914289531	0.109107704477349	-1.53077246300397\\
0.90286177523631	0.10568365455248	-1.53105451329681\\
0.901782388634972	0.101466384780881	-1.52612530747055\\
0.897323596484418	0.0995913594762961	-1.5306539601743\\
0.894373806655806	0.0959956676854012	-1.52653611043315\\
0.896086031517706	0.0900534084281013	-1.52705719745982\\
0.892726611262276	0.0836515493790022	-1.51745274734442\\
0.885476444949898	0.0799610319551902	-1.51188579341047\\
0.888421568594109	0.0783454028875332	-1.51316216885028\\
0.88628074573063	0.0727417702129744	-1.5146796212715\\
0.88431189181525	0.069805000462635	-1.50595276089189\\
0.881023148738776	0.0661445485186904	-1.50806753754284\\
0.877797965477609	0.0606775729284191	-1.49493617720053\\
0.87899049670962	0.0571496242106132	-1.50021520079901\\
0.874325310224861	0.053797312038339	-1.50516193290838\\
0.873177549944707	0.0485171701051048	-1.49760870364762\\
0.868810276898402	0.0449912491201831	-1.49488422814313\\
0.870430977791228	0.0406866185590582	-1.49260713474376\\
0.86719397282805	0.0352636597136725	-1.49664344584602\\
0.867514996943938	0.0316947034369494	-1.48870321647875\\
0.864908181886507	0.0273196265048446	-1.49250451803153\\
0.857937202852636	0.0230499020016067	-1.48504870680196\\
0.856680571227249	0.0182095097199862	-1.48860312176687\\
0.853613289797606	0.0126468309146123	-1.4806751201945\\
0.851839023404276	0.0103926321948455	-1.48129227989218\\
0.854173103772618	0.00586848209018474	-1.47678144656922\\
0.851790129863765	0.00218559697659394	-1.47580336019018\\
0.846630167216494	-0.00792420283088061	-1.47288777294394\\
0.849867229217736	-0.00774520164358753	-1.47225034229418\\
0.847084812254625	-0.0126581861167208	-1.46832954015153\\
0.841316261142889	-0.0167018305623585	-1.46480293803938\\
0.837589091518293	-0.0215932692453078	-1.46527970688869\\
0.836309481759639	-0.0289551317810393	-1.4633388461159\\
0.83408971423179	-0.0304582141557302	-1.46121041135477\\
0.832012410712289	-0.0425374590316749	-1.45648437463929\\
0.828901590992791	-0.0390441547901848	-1.45731651595454\\
0.829645488054814	-0.0526007981729022	-1.45508965519896\\
0.826857925691314	-0.0465923950558006	-1.45413786755381\\
0.825199384117874	-0.0620600893303712	-1.46574791402555\\
0.826086549802662	-0.0656508467423367	-1.44996583103865\\
0.828513320918007	-0.069401305438148	-1.45706000132231\\
0.827640743086795	-0.0759569940293154	-1.4460026139058\\
0.8213123177458	-0.0808693880163036	-1.44188787803427\\
0.818317344408525	-0.0852150596725706	-1.44227699207337\\
0.81544891217108	-0.0905382961675299	-1.43979154712909\\
0.81025377055049	-0.0959329185320622	-1.43844320627082\\
0.814721184013445	-0.100696866378138	-1.44890805918743\\
0.807083252102284	-0.105832325220857	-1.45110207921962\\
0.804612933591977	-0.110181498555352	-1.42969539704188\\
0.812688296336111	-0.110928370651055	-1.45158993613132\\
0.803420007596652	-0.119885726782297	-1.45456890770749\\
0.798128304995155	-0.120151005187938	-1.42323535972795\\
0.800013571358568	-0.124453271581435	-1.45153680390409\\
0.803334724042564	-0.127824065194434	-1.45049873715529\\
0.802549161901051	-0.135939739352816	-1.45327741058735\\
0.798618215896988	-0.1364857306393	-1.44232821238786\\
0.791527616336257	-0.142753510197359	-1.44094548941647\\
0.785408562708736	-0.149078756313456	-1.45213622868277\\
0.794316329143373	-0.153830217183031	-1.44657595460356\\
0.794024924875955	-0.161273887646086	-1.44528222127644\\
0.8031477377393	-0.165944122706192	-1.45284410655141\\
0.802023544093518	-0.168115387193836	-1.45511078163688\\
0.813473098767409	-0.176006178958338	-1.43682274651312\\
0.811314588896642	-0.17880659406348	-1.45073148911054\\
0.799115949098	-0.183821240722316	-1.45129765298693\\
0.807616561900102	-0.190042626375996	-1.45023706095875\\
0.798001917781865	-0.195973922508186	-1.44420755774751\\
0.803430296661611	-0.195607218992481	-1.44385347092008\\
0.802839822537025	-0.203420892481159	-1.44196752584122\\
0.794822789990246	-0.210621198833421	-1.4409021430014\\
0.793663081765449	-0.215492630120296	-1.44316250164286\\
0.811525487664856	-0.218533483439677	-1.44654838186312\\
0.809084316381733	-0.224505928393312	-1.43892321383711\\
0.790567997139281	-0.228658243195081	-1.44881081383335\\
0.786712940396312	-0.235887060767111	-1.44132298248945\\
0.80665673202274	-0.238794314524841	-1.43987534030329\\
0.787077393887232	-0.245989296607956	-1.44487962618114\\
0.787271467389358	-0.252222107755171	-1.43963202331849\\
0.775836742538472	-0.257345148068727	-1.43808338631306\\
0.788369659433795	-0.259782765737532	-1.4469855169179\\
0.785786136432191	-0.266503908624164	-1.43670291811238\\
0.80583428292004	-0.271586769834343	-1.44756913282827\\
0.804381001411576	-0.276760038067785	-1.42597700102263\\
0.782549737483343	-0.280857016857821	-1.42265018156824\\
0.801552306785376	-0.287394683227066	-1.42472557922065\\
0.780670465990391	-0.291880532225495	-1.42131829012401\\
0.783402907769237	-0.297025992045705	-1.4237851560363\\
0.787770217017448	-0.30233144149514	-1.42485801071781\\
0.777044830501541	-0.306689450680559	-1.42206375718292\\
0.782841776816579	-0.310409320682281	-1.42210306877929\\
0.784676581407397	-0.31714956249422	-1.44502171463806\\
0.796922771815811	-0.320326071458408	-1.42435174399258\\
0.804511914217163	-0.322386601753084	-1.41910012214584\\
0.806805587585216	-0.329222352292721	-1.41638886228143\\
0.80478363086296	-0.330734399485922	-1.41534906059893\\
0.798041422245272	-0.342158376151236	-1.47573760936016\\
0.801868690728997	-0.348562356688995	-1.41789049271177\\
0.805405653994768	-0.348648372252262	-1.45776092714898\\
0.808159750048084	-0.35761283559604	-1.46532374652871\\
0.809029751606376	-0.364539547209093	-1.45615539924195\\
0.811194150059195	-0.368770758447794	-1.46015019159711\\
0.818346852727154	-0.37148547753575	-1.43563592309413\\
0.817984312584506	-0.377102187412433	-1.45654301443113\\
0.820738492305442	-0.38197749054754	-1.44615040531134\\
0.818362692150732	-0.387005922929294	-1.45123553884354\\
0.818883822323184	-0.395324946166368	-1.44867749922889\\
0.826284373004653	-0.399679850062194	-1.44795113485347\\
0.828362563236249	-0.403240152620203	-1.44388726393859\\
0.834509390910122	-0.407428149298171	-1.44284485301728\\
0.837459960897238	-0.41523484574167	-1.43900162490745\\
0.839980713699674	-0.416819215644307	-1.4375285460443\\
0.843022052351015	-0.422644848382787	-1.43877833070623\\
0.841128713144367	-0.425872646454707	-1.42658908744049\\
0.84455290068796	-0.430892957077516	-1.42091090079066\\
0.84730465605431	-0.440449887415539	-1.42710595723513\\
0.853994511634746	-0.443366311184074	-1.42385582301664\\
0.857430252689204	-0.446898230300869	-1.42109294489807\\
0.854853831819802	-0.451881574798369	-1.42245863979392\\
0.858808889599515	-0.456469619147805	-1.42020772474894\\
0.865877825104261	-0.456755659780885	-1.41301600824995\\
0.86583248478414	-0.4776502205706	-1.41360400720884\\
0.872220235911812	-0.471570497939226	-1.41221968339681\\
0.874767901537018	-0.471390409869864	-1.40446618928028\\
0.875425516077202	-0.478863818583977	-1.40290184516642\\
0.87843062607538	-0.486043278097904	-1.40359413826223\\
0.878764870206821	-0.48728262334881	-1.39858137686721\\
0.887148747367471	-0.496786738407864	-1.39895279395054\\
0.887726261741916	-0.504220451816187	-1.39348779052879\\
0.888502186422626	-0.508418048668083	-1.39258469243657\\
0.892467039461489	-0.512316105159234	-1.38948100207126\\
0.894512715746164	-0.515029811495268	-1.38642264170898\\
0.899498834148386	-0.519299345086644	-1.37942886504918\\
0.903731857891764	-0.522335352359598	-1.38030178355726\\
0.903809329003927	-0.532219577910524	-1.37920585927641\\
0.907596649741351	-0.530875067349892	-1.37574647836753\\
0.911673242029007	-0.538457462881662	-1.37290503490191\\
0.914807776599954	-0.537087524998968	-1.36763342873068\\
0.918157672204308	-0.542789283680765	-1.36428131126393\\
0.918946995199024	-0.546044445439768	-1.36545127756926\\
0.92516369532112	-0.549950881545017	-1.35919213282933\\
0.926992659413411	-0.55658887810579	-1.35788036639185\\
0.931683871940276	-0.556002215999935	-1.35778743322227\\
0.934083080135723	-0.559217028296359	-1.35164653905065\\
0.940870475371218	-0.564370379814275	-1.34767179159763\\
0.941081879034463	-0.568135107493372	-1.35036318075627\\
0.945604629833484	-0.570334921160498	-1.34390099842521\\
0.947783789025818	-0.57452391616352	-1.34560429743813\\
0.955257356013484	-0.583773354101852	-1.33524648982404\\
0.957920233846981	-0.586501762176312	-1.33190927091784\\
0.961341876844745	-0.583189676556352	-1.33478510185187\\
0.964727575719454	-0.59418506764686	-1.32508785644618\\
0.969271843402909	-0.592570706888776	-1.32326370765413\\
0.972120718620485	-0.597238152545565	-1.31963703429242\\
0.973696738850034	-0.602017656605249	-1.32239303488902\\
0.97524089567472	-0.609608759095415	-1.31894517595245\\
0.974542120104603	-0.61249456573817	-1.31981957184388\\
0.986497499750262	-0.610796483293075	-1.31712297770894\\
0.984999458661401	-0.617932319270025	-1.30355062934449\\
0.993432932743427	-0.619849595662183	-1.30282504614827\\
0.994252789518773	-0.622645539348806	-1.2981360845475\\
1.00072962482295	-0.63314049413655	-1.30096464261098\\
1.00488040883049	-0.632706910487834	-1.29588442859151\\
1.00513914570339	-0.639518134296326	-1.28878465185958\\
1.0095961477783	-0.643835297301587	-1.28563877937628\\
1.01380953819133	-0.63697000525275	-1.28548001410348\\
1.01912258325565	-0.652490619724148	-1.28424679619316\\
1.01991777093111	-0.647785746101982	-1.27658147855465\\
1.02631340557849	-0.63511000373868	-1.27623707915515\\
1.02704737797013	-0.646301913737368	-1.27037181293643\\
1.03356102540567	-0.636257710512185	-1.27087666467274\\
1.03499928027854	-0.63841476786007	-1.26631392175507\\
1.03698770477482	-0.644816021154053	-1.26304192405822\\
1.03617776190544	-0.642380715456928	-1.26173883278543\\
1.03980855344168	-0.645764066532294	-1.25580576477046\\
1.05060520338272	-0.650965299332781	-1.25044543499397\\
1.05529606629892	-0.651326237921012	-1.24915089022203\\
1.05520646971335	-0.653931403588711	-1.24672455385733\\
1.06487833159612	-0.656239211317255	-1.24050507263333\\
1.06410382348771	-0.650179228194186	-1.24047746179041\\
1.06594748013512	-0.660115168352946	-1.23610688917632\\
1.07005807612663	-0.661381371099825	-1.23365623471143\\
1.06947518759464	-0.663842084120319	-1.22754908110386\\
1.07823800163657	-0.666669796992375	-1.22369727434941\\
1.07953114958543	-0.667265494320514	-1.22473708559985\\
1.08512146492323	-0.670631719223065	-1.21730413188716\\
1.11279472964457	-0.672986915385706	-1.21289551998129\\
1.10946066993105	-0.6741777325509	-1.2092106380092\\
1.09062424245256	-0.677953681489601	-1.2071438546694\\
1.12504685980852	-0.677121036642538	-1.20385179452561\\
1.12819704308736	-0.681913156647941	-1.20040557393608\\
1.13186906773008	-0.679115400585778	-1.1971191798664\\
1.13335281972015	-0.687256955284785	-1.19318133703094\\
1.15495235184461	-0.689582773733581	-1.1901612448449\\
1.14877574214957	-0.6850542605565	-1.18624900916928\\
1.16460038194676	-0.686746780353479	-1.18439978635955\\
1.15781506731774	-0.693247570492856	-1.18388888063692\\
1.1547613354719	-0.696191387132892	-1.17628202980934\\
1.1795654293081	-0.696383371119465	-1.17219638178369\\
1.1793854706727	-0.681581890698015	-1.16834538719401\\
1.18026580071556	-0.683430516261974	-1.17016463810802\\
1.19128910384675	-0.687512844587959	-1.16677385621149\\
1.20169914669199	-0.687966980915957	-1.16375949167308\\
1.20832229071734	-0.687479580018117	-1.15878664008654\\
1.21459090511576	-0.685306683368293	-1.15681678843413\\
1.21421312417751	-0.689177724022779	-1.15282723073896\\
1.22269767855863	-0.686036806237549	-1.15367006426207\\
1.23169203855487	-0.691949788916722	-1.14481292940665\\
1.23525655154033	-0.688347551684635	-1.1424120180563\\
1.23962878526069	-0.693592724595571	-1.14349961363824\\
1.24732408522914	-0.683681276116239	-1.13261067340676\\
1.24833837751735	-0.681615047255646	-1.13418882770161\\
1.25404557189027	-0.681824603496273	-1.12492585083751\\
1.26518809886497	-0.681229478171191	-1.11929916005861\\
1.26545528493652	-0.680695090390188	-1.12429332730961\\
1.27728657552179	-0.681663975508809	-1.12122501733096\\
1.28415926960657	-0.679993071471336	-1.11089046981706\\
1.29065889242276	-0.68094366097857	-1.11348827088415\\
1.28667772017865	-0.679959979330458	-1.10861824091958\\
1.29275631228759	-0.678518921321372	-1.1047440396081\\
1.30274175849098	-0.677574143861372	-1.09820677254604\\
1.30469928276173	-0.677203568282637	-1.10014331020731\\
1.31579454757718	-0.678170930313513	-1.09475333880203\\
1.3149550735874	-0.67756544614539	-1.0880349957628\\
1.32250589725632	-0.678044091031775	-1.08965244400541\\
1.32716719168955	-0.67660363166877	-1.07960072371843\\
1.34018591758836	-0.675967919021599	-1.07783267003271\\
1.33913949807108	-0.676075222525651	-1.07448222103828\\
1.34983309601462	-0.673103078553568	-1.0725903686153\\
1.34780898118264	-0.672851656282168	-1.06518269328596\\
1.35575221178204	-0.667455681052628	-1.06600183876504\\
1.36427483786788	-0.670988947930936	-1.05901534712097\\
1.37050239806617	-0.66967982913505	-1.05507891048723\\
1.36943267557142	-0.668690598937369	-1.05249544906355\\
1.37122162664456	-0.667706590029644	-1.05511988697358\\
1.40302067460602	-0.66648258235366	-1.05030581249165\\
1.39355816211846	-0.666924056204173	-1.04872274533379\\
1.39530479396217	-0.66461955027813	-1.0460209260043\\
1.4083481990289	-0.663551778326234	-1.04259314082199\\
1.41328773973315	-0.662484006374338	-1.03699636028162\\
1.4099230412687	-0.663634821107568	-1.03039492732443\\
1.41379338078196	-0.659764056744704	-1.03767589736109\\
1.40963239044784	-0.654141197071279	-1.03634800674471\\
1.41592517196803	-0.659317922249816	-1.03333690089659\\
1.44084477797043	-0.658079040708449	-1.03491003898414\\
1.44255222892631	-0.657550712907045	-1.02974069133357\\
1.45383250678371	-0.65765838957633	-1.02780045554138\\
1.45967235932847	-0.655509776324562	-1.02669988305254\\
1.46714186320958	-0.651370243047587	-1.02833283236041\\
1.47125213589485	-0.650561557008534	-1.02621379008783\\
1.47858316841402	-0.651069520432254	-1.02224081514608\\
1.48414897178213	-0.64964892336105	-1.02776475001948\\
1.48977311397309	-0.650604172628814	-1.01983794607142\\
1.49468555907961	-0.649714563961106	-1.00944235312829\\
1.50201999034785	-0.643740650714522	-1.0177074943254\\
1.50455032675586	-0.649233026726423	-1.01305568410782\\
1.50869586002055	-0.648379144552971	-1.01635886439081\\
1.51112844304937	-0.647447280778833	-0.999408777649383\\
1.52725062803625	-0.645981379034561	-1.01265247110531\\
1.52344953692853	-0.645659240474157	-1.01057884742284\\
1.52100900808459	-0.635248078291083	-1.01050361887204\\
1.5300078854923	-0.633458928115954	-1.01022015206501\\
1.53368994121423	-0.62974013658843	-1.00235818637048\\
1.54012184784238	-0.62070032592555	-1.00518047397569\\
1.54448413460018	-0.624344067907615	-1.00126250039243\\
1.55265338567664	-0.611910307150324	-0.998777213490097\\
1.55537419796786	-0.59871698092825	-0.984110835904154\\
1.55270313769709	-0.60491657835713	-0.989136358380908\\
1.56543550503934	-0.598089241115646	-0.99929630996261\\
1.57032715432592	-0.604312988289343	-0.98876829221601\\
1.57533436806511	-0.630850963261865	-0.970018596747844\\
1.57890352517626	-0.616917885509072	-0.983528541575376\\
1.58899255899472	-0.593973914055913	-0.981561919559131\\
1.5897385571985	-0.623126295368501	-0.976269960821356\\
1.59159903539875	-0.582107260923265	-0.991767944054454\\
1.59984303841036	-0.60801536889773	-0.977260242863687\\
1.60479749913105	-0.59986508678999	-0.976572384953863\\
1.6053440784173	-0.596283360090201	-0.982964725846492\\
1.6170876971463	-0.600138736711274	-0.975751021983155\\
1.62601173905064	-0.597631532981239	-0.97872063012858\\
1.63069941306405	-0.579220944512736	-0.974316892943113\\
1.63026588154565	-0.578558420544392	-0.979509498032712\\
1.63658181450043	-0.580177645322914	-0.973959590272222\\
1.64143132140414	-0.557092480750714	-0.971520951985423\\
1.64095491722786	-0.559925795228201	-0.974437978582327\\
1.65031748075632	-0.552763058607472	-0.973649229259242\\
1.66141657981254	-0.550083838206431	-0.969564561920721\\
1.66633281672501	-0.542649854047628	-0.971121315592517\\
1.66558055308189	-0.544110475299119	-0.971105712425002\\
1.66475930611458	-0.535728807014624	-0.970291776386962\\
1.67273047693131	-0.529722230437151	-0.968589417824249\\
1.67903749581177	-0.545385391198192	-0.968190412130774\\
1.68441159717425	-0.51392802419113	-0.968842405179216\\
1.69063033373123	-0.515773613740552	-0.966198026673901\\
1.69583193790802	-0.507155777892524	-0.966930482638492\\
1.700446478783	-0.504023546849591	-0.968764960387353\\
1.70490654998817	-0.497390572360558	-0.967997444088596\\
1.71323118265755	-0.49298288320413	-0.966413571278744\\
1.71328516821029	-0.494099066649306	-0.960048048724022\\
1.71632180004688	-0.476561433244595	-0.962061681792121\\
1.7539917118011	-0.493855016691073	-0.964701875670136\\
1.75337968928663	-0.490002530966949	-0.965182942868213\\
1.73331083550874	-0.473379275308883	-0.967420607687854\\
1.76015450009664	-0.472998117633047	-0.966297529415861\\
1.7615188478349	-0.46003202724533	-0.957267629454094\\
1.75316644109847	-0.461307671090947	-0.965418464850421\\
1.74858249684313	-0.455848620900747	-0.961832523932946\\
1.76453708337778	-0.439813185914903	-0.964449324694777\\
1.76666164646894	-0.439912533874916	-0.960500850264943\\
1.77414173532301	-0.428823909466142	-0.961140249269815\\
1.76477554135449	-0.419594344584476	-0.960111864204675\\
1.7757072207305	-0.412510041875502	-0.960372717553071\\
1.77268583936794	-0.406148111903375	-0.961304203620985\\
1.77586293053798	-0.402394171262679	-0.958731601831174\\
1.78600645426097	-0.400672524308032	-0.95886562727922\\
1.7871715363183	-0.386435717058013	-0.957224037677795\\
1.78152562946693	-0.381241855493448	-0.953980942159745\\
1.78374340741523	-0.371451392791211	-0.958459226949659\\
1.78863012125023	-0.376931602738476	-0.956108664675163\\
1.79132713026709	-0.357365826640229	-0.958524410713147\\
1.79340199183191	-0.362550596611085	-0.953125238652698\\
1.79205040493109	-0.347696784072186	-0.954819560803834\\
1.79831510052815	-0.346550713544	-0.953329098814283\\
1.79838111149213	-0.338517391463936	-0.956324977599541\\
1.80384697631119	-0.330479914744139	-0.956299893039418\\
1.80317859507209	-0.323781219437388	-0.952693439525632\\
1.80040167124702	-0.306873386010585	-0.957978882424364\\
1.80545130647702	-0.30608411839671	-0.954669179237165\\
1.80696162868154	-0.290702557876473	-0.952372990188857\\
1.80951923515702	-0.291227913677248	-0.953332644071062\\
1.81472379906947	-0.279446113995552	-0.95441989604952\\
1.81779748387382	-0.271623359330333	-0.952458137720089\\
1.81701961603312	-0.261050643603797	-0.953797462449415\\
1.81796919527324	-0.254134485949357	-0.949811117178472\\
1.81796196465945	-0.245677692768763	-0.951406118583577\\
1.81790058368965	-0.238180941260127	-0.951543571541548\\
1.82611329836067	-0.232952112423287	-0.947122902196875\\
1.82908761647323	-0.222741079196003	-0.943903942153806\\
1.83073858954816	-0.215690686734216	-0.946624809819584\\
1.82589858013465	-0.206263537067412	-0.947934946069068\\
1.83486449444159	-0.200236927357286	-0.946165605709617\\
1.83734997596492	-0.195709887849481	-0.940464169693064\\
1.83109713846918	-0.189667037172991	-0.944971170436222\\
1.83382923512714	-0.18798173443107	-0.942611337732796\\
1.84219860081521	-0.16901891046174	-0.949370450876189\\
1.80645520932687	-0.165310049186689	-0.943231626665582\\
1.8446726385316	-0.167104870161844	-0.949475006323649\\
1.80694532307445	-0.161349514408793	-0.939649112541414\\
1.84936350922476	-0.139874256723932	-0.940298858431992\\
1.85268984447441	-0.13353292235874	-0.936139187520655\\
1.85162444180788	-0.126468652148027	-0.939689591794962\\
1.80930399565647	-0.134061868868789	-0.936149321002443\\
1.85674029814651	-0.11611500654138	-0.93453684035887\\
1.83432589711909	-0.118259397594509	-0.936928073659834\\
1.8376776303682	-0.0955916245429253	-0.935607953244806\\
1.8076663947936	-0.0850800581079957	-0.937207341159149\\
1.82346559808107	-0.0984773675952094	-0.939354582871491\\
1.86947583432914	-0.0689542206081671	-0.934874561969092\\
1.82310600506988	-0.0609856765682215	-0.932394062420379\\
1.8256566043822	-0.0588453575245217	-0.938963206144996\\
1.82203550775097	-0.0503977097383617	-0.932621219989016\\
1.8356827318869	-0.039850082217273	-0.933638624775212\\
1.83127866587818	-0.0377002957569956	-0.923482005599159\\
1.82325853921216	-0.0269094301049216	-0.937312630228976\\
1.83315361019442	-0.0459333725506004	-0.93604615498785\\
1.82143390266342	-0.00102853934698618	-0.930893554842629\\
1.81874239087273	-0.00743015026774869	-0.922259782461792\\
1.8200893481729	0.00367917238481005	-0.931569949488131\\
1.81642123757521	0.0230895974369784	-0.923447952588887\\
1.81261515142252	0.0242518210268632	-0.929035782377731\\
1.83025628612032	0.0230321239325099	-0.928260158224848\\
1.8380949276745	0.0342994050459564	-0.927798728768996\\
1.82168237744952	0.0456929895176546	-0.924295769692608\\
1.82363570242068	0.0500938614783591	-0.921557492000801\\
1.82289935813306	0.0571482500343537	-0.925661757552336\\
1.82414759517681	0.0666985372377262	-0.922551345429766\\
1.82444261806263	0.0722695200711396	-0.919313911857481\\
1.82020478735316	0.0814008943326197	-0.913192175615961\\
1.82539680865468	0.0599851890985813	-0.91334452920899\\
1.81646151137903	0.0950687080785763	-0.91248767454356\\
1.81953401088359	0.0926130658837871	-0.911589837741027\\
1.82609876459135	0.110022332062006	-0.917852540017401\\
1.82544743616792	0.102633981087942	-0.907762846953714\\
1.8140114598061	0.12439519494623	-0.906647444009481\\
1.82292308518174	0.114290318734554	-0.908299345497372\\
1.81253145211362	0.120807372088517	-0.908200542889407\\
1.81210059752732	0.125014576674871	-0.90446692566192\\
1.8074808793539	0.154177740267429	-0.90245698372225\\
1.81419553026349	0.135071422377792	-0.902063710900676\\
1.81580655813025	0.140164104929257	-0.899402136325251\\
1.81145882578869	0.147717853054238	-0.894983029201301\\
1.81156132043323	0.153306236726992	-0.898791394934567\\
1.80343930309969	0.155859326902507	-0.897791035457384\\
1.80465043440406	0.166052429698353	-0.894955024633941\\
1.80189534747359	0.166077736910334	-0.89450575017609\\
1.79792939763418	0.172994713324048	-0.894809659200454\\
1.80667608844198	0.182947639088699	-0.891432822035897\\
1.79771012875902	0.182940667703124	-0.883344896189146\\
1.79542120268605	0.184726704376292	-0.887444187241787\\
1.79986810034098	0.192716934541567	-0.888536654296761\\
1.79941763105909	0.194640719960474	-0.886290213897423\\
1.78514646788229	0.196557460017511	-0.884981139270532\\
1.77585482459771	0.206077928140726	-0.884397109402334\\
1.78499356813184	0.172784669800356	-0.882105430837417\\
1.79421248650291	0.172199596429199	-0.87730247070981\\
1.78199112505124	0.179192382272879	-0.877988494229329\\
1.78116800270224	0.183765338533966	-0.870454642293242\\
1.77805875522827	0.221325507849884	-0.878750096753784\\
1.7757779156075	0.18659984754111	-0.876287799599273\\
1.77969399735806	0.187862887797153	-0.864596734301097\\
1.77674614134391	0.191700196980775	-0.828142237516312\\
1.77159604491903	0.195120792492536	-0.825455673436475\\
1.76296445224968	0.197946347521788	-0.823601213343061\\
1.769745573108	0.258245401358143	-0.815252858163419\\
1.75493518637971	0.207148037126245	-0.811903778288493\\
1.76731835422806	0.236111095261831	-0.812943490150578\\
1.74672924695346	0.271314773850956	-0.804956678054141\\
1.73260844382929	0.237431472707405	-0.805796232488283\\
1.7449565429036	0.211129019391588	-0.802865784403089\\
1.76569761866907	0.242538454532958	-0.797523410878756\\
1.74525236842429	0.243518766286811	-0.804374537967435\\
1.77061878227277	0.245306964219872	-0.79373940638512\\
1.75499729837925	0.244835999831294	-0.790911582884451\\
1.73683609222184	0.244487900933077	-0.799454903018262\\
1.73598301805744	0.249890107975159	-0.792424734806569\\
1.7509970593912	0.25020214808636	-0.780125908924034\\
1.73755859651599	0.254484981306836	-0.769865531688316\\
1.72774361697867	0.248739932199944	-0.773685939337892\\
1.729513526185	0.255255854763245	-0.768902317139743\\
1.69513116897476	0.255787194364494	-0.77278208279101\\
1.70679562237066	0.253814537584599	-0.759794815650231\\
1.6944483043144	0.253751526335168	-0.768656135236328\\
1.69681082272899	0.254690611782394	-0.760295929983082\\
1.70002992331569	0.256590582796953	-0.758363579087141\\
1.68781372586021	0.258438771793032	-0.760784911398794\\
1.7170697997004	0.259726553956709	-0.756753815349874\\
1.68528648672026	0.260006232328211	-0.755001866048735\\
1.70571067330697	0.262329424337401	-0.744204347481839\\
1.70162580107166	0.263691610824377	-0.745997538789603\\
1.6987054151188	0.264976814759435	-0.734857942332027\\
1.70196645193623	0.266169938996804	-0.733638307744406\\
1.696015344915	0.270870923222545	-0.732738911537352\\
1.69797924273472	0.27055859975114	-0.726538955711045\\
1.69227122144003	0.273275115310014	-0.72492274873082\\
1.69030849259946	0.271365026855473	-0.721919676190089\\
1.68819092029136	0.273002007110056	-0.716387970751695\\
1.68626772496058	0.274391459564692	-0.71124901065781\\
1.67618376614837	0.27736823757952	-0.707601935248826\\
1.68002616192363	0.275882081547194	-0.707537648085035\\
1.67110499147801	0.278851256936754	-0.704907616776078\\
1.67431443042825	0.280662910275501	-0.706352669924713\\
1.67223062196379	0.280694059402493	-0.70213113754028\\
1.66745072748313	0.287639744564741	-0.692710142391615\\
1.66617192063961	0.284438841098527	-0.695719326829\\
1.65711215032059	0.290425950681877	-0.654993650849676\\
1.62637677557159	0.28817027650197	-0.682320039771606\\
1.64990098311442	0.302997811743514	-0.677702408268039\\
1.63264878332584	0.301819552306939	-0.67076224204432\\
1.63511194939221	0.299771175149907	-0.649516180973295\\
1.61080250484267	0.306557368447365	-0.651054851331984\\
1.63363976164141	0.300198925177932	-0.643416253788386\\
1.62146945534074	0.303614657285382	-0.658702697673828\\
1.61318568723651	0.305045424109049	-0.655341298168834\\
1.61035945916109	0.308614681102786	-0.650036071198539\\
1.60955272534541	0.305911301881948	-0.652587029864735\\
1.60551859616619	0.308322205556989	-0.650036771946124\\
1.60332469541319	0.307401313410114	-0.650450612645574\\
1.60049980248154	0.307890454056808	-0.646580693658876\\
1.59758838645341	0.311321062488468	-0.641394102412772\\
1.58959501116915	0.310783764120533	-0.622437373488735\\
1.58470140552683	0.312753620054672	-0.619227780011789\\
1.58141263388235	0.31138235481148	-0.628977067318662\\
1.5795670162563	0.310906571966801	-0.616824353718718\\
1.57411801914959	0.313245322684077	-0.613257871521453\\
1.57046644432592	0.308219206400907	-0.620732289018067\\
1.56333404464139	0.31389792266036	-0.620544534867659\\
1.56464775032063	0.316311082397223	-0.606445739804821\\
1.55219841144773	0.313234404707489	-0.60270301979554\\
1.5482162784428	0.312699279822553	-0.608515145440352\\
1.54219062032709	0.311628990475452	-0.598113756581498\\
1.545538699924	0.311398417031971	-0.597848519585165\\
1.53738210047905	0.314282555117026	-0.596847260730312\\
1.53718395483051	0.309047400050533	-0.5946381676414\\
1.54172034596181	0.314072838787712	-0.596884290165455\\
1.5288773103524	0.316327208447358	-0.593419662109472\\
1.57781135549537	0.315842900699235	-0.593230852695156\\
1.57063959611483	0.314569516042157	-0.583836779751109\\
1.56504471342157	0.312988624018899	-0.586838460348247\\
1.51403777460585	0.31635892691549	-0.586845387607537\\
1.54987217312269	0.31693180399529	-0.577897356695047\\
1.54507315437703	0.314313728136731	-0.580972889498405\\
1.53878496550089	0.320586723606492	-0.583253332953727\\
1.49836946104678	0.313812407759054	-0.57689119294631\\
1.52636279413042	0.316849717561228	-0.573214433583573\\
1.48364117320209	0.314068714410049	-0.575410553450378\\
1.51252521758021	0.312259353846973	-0.565944131607279\\
1.47488549659808	0.319473930342267	-0.565153008911446\\
1.50187240878923	0.319786946769956	-0.563675948487541\\
1.46259388438908	0.318382350440866	-0.559077426405632\\
1.4770138714872	0.311987635424741	-0.552024930695074\\
1.48341751668994	0.318900458323703	-0.549083645293192\\
1.47099060049677	0.318893227491691	-0.549076186822167\\
1.46602095882744	0.316434177448669	-0.546653662729638\\
1.45725880952502	0.317506264225818	-0.549969342705135\\
1.45935445255759	0.312944656938039	-0.543775581756946\\
1.39298625952041	0.317734007107708	-0.538822915674927\\
1.48120342851437	0.314129871839403	-0.536492465172514\\
1.41948109323873	0.318009098970763	-0.538471757622613\\
1.42377223290885	0.315868468595055	-0.539153930441643\\
1.4096309889027	0.315232111657688	-0.529329512221504\\
1.36019830456752	0.312237205168554	-0.523519033066102\\
1.40448990209467	0.310021259196664	-0.523482655045779\\
1.39038587676782	0.310393401833261	-0.516222204280662\\
1.39043186040572	0.315974894149368	-0.524456649138868\\
1.40482250408752	0.315411361661856	-0.514408584129271\\
1.37294264757294	0.314323428252142	-0.514201286026433\\
1.36302355773026	0.313370169345008	-0.517151455785098\\
1.35774254944982	0.309744672213818	-0.512722762816839\\
1.34986088822996	0.309393345269841	-0.507031817858518\\
1.33629404150399	0.314172672745185	-0.515186968756824\\
1.32733874494897	0.306044270484602	-0.515153292365635\\
1.31975151439104	0.313219822233099	-0.530777765331676\\
1.3121899728372	0.309090891947082	-0.507060208187889\\
1.30992057915575	0.312146567306349	-0.516000294054484\\
1.29652868874309	0.307113854488915	-0.512758015297617\\
1.29074353662659	0.30682823446881	-0.515087307072492\\
1.28215644713983	0.308445536396305	-0.510172051357293\\
1.27486260863992	0.305308191946595	-0.507068943001082\\
1.27077069952973	0.307945181793146	-0.505443973591437\\
1.25927649163854	0.309646430222538	-0.511757697274386\\
1.25226919233597	0.30576206417544	-0.50410263624636\\
1.22248889376537	0.3058899595626	-0.503032851154106\\
1.24284424728051	0.306162562841037	-0.50274941591913\\
1.22927065651373	0.308628748988946	-0.504382836831068\\
1.22329124457887	0.307514205860318	-0.50315715603772\\
1.21570838345134	0.300958199861422	-0.500131097028529\\
1.20707559219528	0.304589454403919	-0.496973956610512\\
1.19979757133212	0.30856549527688	-0.497959301745775\\
1.19263520323798	0.304556588976456	-0.501596797411786\\
1.18455108205772	0.304705626955169	-0.521922761127003\\
1.1796893701823	0.301108280271322	-0.500359650991259\\
1.1806928751841	0.306298621289672	-0.499967050526492\\
1.16202657192017	0.305386598679249	-0.494871863380325\\
1.15691732298071	0.293099369168841	-0.498960898468029\\
1.14926202164961	0.295174480768033	-0.530046258594176\\
1.1468446266809	0.301115834066718	-0.497550623276642\\
1.13351013046284	0.292344007133156	-0.497773053840595\\
1.12558485275202	0.291158940705483	-0.49833800810932\\
1.12228870601789	0.291899156610708	-0.496196927483507\\
1.10742409376191	0.288991910062854	-0.498020369083323\\
1.13433492396667	0.289026074076542	-0.495241336634715\\
1.10009110717962	0.286260016887577	-0.494843231690372\\
1.08834092798767	0.29373862297964	-0.534896589405908\\
1.07848723086115	0.292164871819453	-0.494117346177243\\
1.07170944012	0.28824287999062	-0.493626974624828\\
1.06478085327767	0.290099378396898	-0.488396581007132\\
1.04949654300183	0.288808260976729	-0.498221811504371\\
1.04531640298645	0.288519279863688	-0.49292185322137\\
1.03541195292905	0.286168344262425	-0.492901663528987\\
1.02701554678892	0.284984477331753	-0.557477405692486\\
1.01852940421421	0.28383223756497	-0.488755528656512\\
1.0442506548604	0.282718923538357	-0.489985586966357\\
1.04272965797241	0.282387859428024	-0.573430055628755\\
1.03720909122427	0.273583529618645	-0.489488399401386\\
1.03135001187829	0.278169274959895	-0.574912527123184\\
0.975048812368993	0.278119695906267	-0.57723074677557\\
0.97249938185079	0.274827523677587	-0.583077046555247\\
1.0099771933429	0.276734943996135	-0.588612733770745\\
1.00175930944265	0.274206415698902	-0.590376938677774\\
0.998191104582998	0.273794846946907	-0.553185245719372\\
1.00171505481054	0.273343194737001	-0.605664433883339\\
0.996817504968646	0.270010604125341	-0.604705269190151\\
0.989024722507028	0.270071047550109	-0.622252229665949\\
0.934316462067482	0.26709767017842	-0.622190144801461\\
0.926934118210863	0.267622849661962	-0.625366754424657\\
0.926585672492617	0.264569792352743	-0.631367531492467\\
0.913427300864647	0.265988915591888	-0.632198174293106\\
0.919295676245704	0.261317465954735	-0.641919317707843\\
0.915516253463442	0.264328314531667	-0.640870570806609\\
0.909114133817652	0.262474856198431	-0.643211737940451\\
0.900589799276927	0.26161106286161	-0.647198012911313\\
0.897467617034673	0.256602670526766	-0.651874402258526\\
0.894732546052647	0.260708460193846	-0.612108039368475\\
0.896821500634961	0.255898743892672	-0.666139622900868\\
0.882755982047153	0.254002968460029	-0.670416282300061\\
0.883975804375191	0.251579514727204	-0.669985174358637\\
0.880546359252747	0.254009241953831	-0.678183161427943\\
0.867270490345192	0.25310403114921	-0.679963149913317\\
0.869945911247091	0.249407605162968	-0.652087101337817\\
0.868868879437552	0.253180383096567	-0.66510303505601\\
0.856086087953428	0.250833749219963	-0.693661552676478\\
0.856162478153446	0.253328028604596	-0.68390503154275\\
0.862550320072861	0.242291514929538	-0.693469229698604\\
0.85704822465683	0.243701122104827	-0.687809339710724\\
0.853382393044893	0.247127467960783	-0.712962810377102\\
0.852363330039634	0.241667220479983	-0.703848819265022\\
0.842863273454991	0.244708004386556	-0.704518617622928\\
0.835369771316821	0.237017512203166	-0.71749731916463\\
0.832408518026964	0.23410107561014	-0.741215216364286\\
0.83654570558434	0.240309699923355	-0.730768448272805\\
0.832904290567729	0.238285750541097	-0.734179829322615\\
0.826338427960009	0.23068259514171	-0.743150408186372\\
0.81890459301346	0.236125666748274	-0.750048383168082\\
0.816235557018739	0.23082192024474	-0.770928825231049\\
0.813728821564784	0.231892610301115	-0.765596819734198\\
0.816069311298938	0.225553601683137	-0.772252927055822\\
0.801838939664804	0.221978328310536	-0.792412170001736\\
0.806721130847859	0.220194822381309	-0.788616317411128\\
0.801883874697786	0.218543423245653	-0.798243037991672\\
0.799057583084895	0.216536848699297	-0.798065170863336\\
0.798326139678384	0.213515706194669	-0.818391645264462\\
0.78840824447782	0.212156272244262	-0.815495761425357\\
0.792095573269545	0.210051706210208	-0.81986106841169\\
0.785088162631173	0.210106505900685	-0.828546147108224\\
0.757628015901669	0.204318996155537	-0.82802815550714\\
0.756251371671645	0.205102562146122	-0.83579454504077\\
0.760666492221574	0.197861336803689	-0.841944234168017\\
0.76895241993776	0.194051196616859	-0.856375061023193\\
0.751237834588079	0.191057509897776	-0.860586854675014\\
0.750846067921903	0.192093542755588	-0.868349575768735\\
0.74907618256816	0.189044071630691	-0.873637483798773\\
0.753768604145459	0.185984354129743	-0.881597779537512\\
0.757987005019482	0.183653228010196	-0.888608593824606\\
0.747788152974872	0.179955349877905	-0.898179893709229\\
0.755759471200857	0.179006289975141	-0.907312274381023\\
0.739767826363564	0.175788563715959	-0.912119105606707\\
0.737367667834508	0.173514706871084	-0.915785375448529\\
0.738491666130779	0.173715896826836	-0.921802171741124\\
0.738516723895188	0.167323987239448	-0.929263534877287\\
0.739737765105684	0.165126630861561	-0.935958413668654\\
0.73904846940735	0.162532711845443	-0.943522906257032\\
0.734070552341743	0.160837257224261	-0.951185638307765\\
0.742222982582794	0.15446661405907	-0.950851292582269\\
0.735941876365623	0.151562005232233	-0.956318364301152\\
0.738180225065053	0.15191049032767	-0.961325041243487\\
0.734251165929114	0.14996417305142	-0.967642850619471\\
0.731002760241309	0.147232181595728	-0.974442632565764\\
0.732482139998914	0.144575398636223	-0.98276179277396\\
0.731602345273843	0.142092578244172	-1.00286900192095\\
0.731285165229297	0.140090235386935	-1.00425317697963\\
0.729992447882131	0.136192434300614	-0.996939845914578\\
0.729449346529803	0.13692914075554	-1.00306109361762\\
0.73247287930405	0.133203596711629	-1.00621341521538\\
0.729982395226464	0.130926730343444	-1.03801941273164\\
0.727069980401221	0.129633603070963	-1.01650843173318\\
0.727882070418054	0.124039828297263	-1.04762960840947\\
0.72692240977774	0.121213136252956	-1.03373662878148\\
0.733066439741616	0.122049939703434	-1.03690674674642\\
0.726348667715769	0.118025450483409	-1.04125201168854\\
0.723773048336653	0.113196712033079	-1.06773142226473\\
0.726455219623105	0.114543960313141	-1.05579585974743\\
0.72345732256853	0.113893085120341	-1.05543709166214\\
0.721797076941179	0.111614639671489	-1.06256910012026\\
0.721922323201455	0.107595848397108	-1.08696351435995\\
0.723478821424493	0.105779920933015	-1.07315124349066\\
0.720670093752659	0.104577789563461	-1.09259086754154\\
0.719502340234682	0.0981376686421072	-1.08323916270049\\
0.717519323567757	0.0967911687914287	-1.09086253224494\\
0.718856141532469	0.092667628168281	-1.09965442424753\\
0.71951123189284	0.0928414225315845	-1.1142862241951\\
0.718035893031972	0.0870000434173986	-1.11107512575328\\
0.720390895370574	0.0850497117278234	-1.11538809561663\\
0.716102829376966	0.0822111941010611	-1.11938557793654\\
0.71763448722148	0.0815425416555638	-1.13489828606057\\
0.718219870600333	0.0801262366061166	-1.13184790223509\\
0.713222865730037	0.0745478050912515	-1.13751014539425\\
0.719441908701788	0.0677680256494063	-1.14345733178522\\
0.71512453970775	0.0683769707492656	-1.15241854283148\\
0.717442782872955	0.0650613498844476	-1.15360642818391\\
0.714673224881906	0.0685058090955478	-1.15444043014647\\
0.710307422400721	0.067279647691964	-1.17150869680405\\
0.713395734240714	0.0651036628251965	-1.17653678859992\\
0.714545739567872	0.0598284868350292	-1.18226770187731\\
0.707947774426728	0.061725600806941	-1.18750639622664\\
0.709863436976763	0.0470316915211872	-1.19185270262001\\
0.710469496788876	0.0422558685618031	-1.19578451735243\\
0.707024032792588	0.0406586550605734	-1.20157383809744\\
0.706185266995251	0.0456117245149835	-1.20670533937516\\
0.709818233358612	0.0378023787681267	-1.21181972796437\\
0.706924150601494	0.0482075609318904	-1.21449567002996\\
0.703332069536334	0.0388130232849044	-1.22106033216188\\
0.708865214543981	0.0340074004894664	-1.22619547310788\\
0.709376701093694	0.0306033224923217	-1.23176343965143\\
0.714319019434208	0.0310607427820636	-1.2351796777947\\
0.705726978981983	0.0369433544155603	-1.24186811748895\\
0.702017350735789	0.0282588583596432	-1.24496793294259\\
0.706428634377194	0.027229741360579	-1.24958506401836\\
0.700557548645992	0.0272333761161255	-1.25616026730405\\
0.69951871765734	0.021142605086066	-1.25789021286098\\
0.702145912589793	0.0239618630825166	-1.26326123001981\\
0.702351841584524	0.0244142017206296	-1.27009498566383\\
0.736439308860569	0.02319380355858	-1.27416803614492\\
0.736612892078417	0.0225378967992903	-1.27782858567079\\
0.738615387912355	0.0168806038837655	-1.28609826586243\\
0.740499845748178	0.0126195005716195	-1.29078228503589\\
0.700906235989884	0.0112128783805197	-1.29479109095235\\
0.701554685259016	0.00826075628311473	-1.2961503660949\\
0.703174810207944	0.00950628042688089	-1.30567621310047\\
0.716382540722801	0.00444452288397798	-1.30859824517455\\
0.744114312066441	0.00670734860353431	-1.31359629007979\\
0.720002982398488	0.00269357470200237	-1.3177186999825\\
0.717851641306324	0.00389341764818346	-1.32264279196929\\
0.721335129301268	0.00249378322545049	-1.32618724106639\\
0.741879710472899	0.000100283881822129	-1.33237775572676\\
0.732466316927066	-0.00328877865007449	-1.33719023787223\\
0.729787265600246	-0.00405115183367311	-1.34212485275621\\
0.738373924800802	-0.00676049077667738	-1.3474141260805\\
0.752644472774845	-0.00816770378228955	-1.35020876337719\\
0.744824743391825	-0.0104135540845527	-1.35773620363242\\
0.744157783759576	-0.0122162288777284	-1.36532827768079\\
0.750322633843547	-0.0148719487148623	-1.36481758565267\\
0.754944329120264	-0.0164197126056595	-1.37021066675909\\
0.755383830802246	-0.0142296372932233	-1.37455744639781\\
0.760932313360133	-0.0169041417290912	-1.38444620403988\\
0.765239959401213	-0.0225964743172808	-1.38902195681206\\
0.767542780006069	-0.0226928599812497	-1.39225227905911\\
0.765028368631291	-0.0226772455344943	-1.39494002361779\\
0.773163382570335	-0.025273183997093	-1.39864664120118\\
0.777230555989668	-0.0247078807008714	-1.40380709123204\\
0.78081561384696	-0.0295811914562765	-1.40792757646964\\
0.782748512730768	-0.0313735557597259	-1.41254163756269\\
0.785611913799823	-0.0293977433536724	-1.41822802527445\\
0.7864180945716	-0.0338213093476305	-1.42268589205596\\
0.790051081800317	-0.0322476573193361	-1.42789953894766\\
0.79633161849483	-0.0381796466160585	-1.43235127993808\\
0.796438541613982	-0.0389015907708875	-1.44509319216272\\
0.796842152266272	-0.040386628340152	-1.44574706448317\\
0.805405245655979	-0.039143563954595	-1.44964230693494\\
0.808032747099579	-0.0442165261825822	-1.45538307223975\\
0.809468675430275	-0.0422351623669366	-1.46157536994932\\
0.813933386276168	-0.0469713431280762	-1.46758644800922\\
0.816220889846497	-0.0453509442829768	-1.47219941698672\\
0.818871585099243	-0.0480286444107495	-1.47678639586083\\
0.824441909642925	-0.0509750074784203	-1.48459044233669\\
0.824064356761802	-0.0500862091599374	-1.48427280624254\\
0.831947113514809	-0.0508401103104792	-1.48807710660574\\
0.830418353075285	-0.0531116335623531	-1.48753759243076\\
0.835650669526473	-0.0549822763058932	-1.50193057307057\\
0.836482919108126	-0.0554516802415865	-1.4969238096008\\
0.843368717031738	-0.0584264862566123	-1.50902341044997\\
0.844794289219422	-0.0606304939012094	-1.50649178677695\\
0.850982198084437	-0.060638589510628	-1.52053439233553\\
0.851487405570139	-0.0657359881892963	-1.5143617059187\\
0.85317097228491	-0.0651997031170701	-1.51641607554718\\
0.857726373824962	-0.0676971418542686	-1.52358715497845\\
0.85944791309016	-0.0671351055171906	-1.52595564573709\\
0.861783985454383	-0.071243222249979	-1.53093170805102\\
0.865450045448646	-0.0723502253155409	-1.5328491207253\\
0.869421287246767	-0.0750489426967335	-1.54128075512825\\
0.86813092636235	-0.0750416491528416	-1.53237539203618\\
0.875903863544619	-0.0776744873498751	-1.54857381476553\\
0.877353000266326	-0.0769814562214287	-1.56883736836316\\
0.879868390588328	-0.0809530949030484	-1.54553035321643\\
0.882820960128362	-0.082142199333362	-1.55841009729637\\
0.887067890106314	-0.0842742051848692	-1.56355076824211\\
0.890013668791716	-0.0874810969801973	-1.56680890164621\\
0.892636027871283	-0.086158191657958	-1.5624334180357\\
0.895293843245651	-0.0891917724309672	-1.5777283373464\\
0.904707107386203	-0.0898045682064988	-1.59517310217016\\
0.90146402430858	-0.0914144781630727	-1.59910528716838\\
0.910231197564875	-0.0930852168850893	-1.61240857608248\\
0.909130268064829	-0.0964760514177969	-1.59172673487402\\
0.914856578462889	-0.0974589380373898	-1.5806547093935\\
0.914245964219678	-0.0990717123113349	-1.58409722434601\\
0.924289757331168	-0.102304619424551	-1.59154758950168\\
0.927549738893709	-0.102465288264145	-1.5924603235126\\
0.935412452293685	-0.104144662897815	-1.61391175076818\\
0.936803294349173	-0.110498289803036	-1.62121333055545\\
0.934090332344776	-0.107308313579251	-1.62184051875089\\
0.938285607290403	-0.107487812852166	-1.62368056239437\\
0.940530540810651	-0.111841136352801	-1.62896280603118\\
0.945521707527198	-0.112503642580346	-1.62397368593656\\
0.952873739965969	-0.116690556104858	-1.63231003259248\\
0.952346242139215	-0.120553062216602	-1.63276499105815\\
0.957478183073091	-0.119003623189597	-1.63921225338356\\
0.959619026081555	-0.11943074791514	-1.64034932692003\\
0.960135265493612	-0.118022645139319	-1.64559910862336\\
0.966576769513975	-0.121969183368826	-1.6510344649442\\
0.954101183909466	-0.125879430705011	-1.65151657604073\\
0.958107504664455	-0.129566457676084	-1.65511073683289\\
0.961820694850813	-0.129317334462718	-1.65901895658963\\
0.969910022965632	-0.130554363124147	-1.66190337812151\\
0.972366015774425	-0.129592648421663	-1.66631488895271\\
0.974200940277991	-0.133765045988057	-1.66960492237085\\
0.982652990756795	-0.135379126843168	-1.67402794626928\\
0.984982390043357	-0.134730446975745	-1.6747196805206\\
0.989040161951442	-0.138170182097618	-1.68212484220571\\
0.99096176961747	-0.141168117832727	-1.68087780976704\\
0.996282152433908	-0.141943840253219	-1.6883398614751\\
1.00103903198556	-0.144221800608474	-1.69215012763027\\
1.00561298206734	-0.143116000294189	-1.69279436326247\\
1.00912796669448	-0.147332793605131	-1.69983974050854\\
1.00556396392744	-0.149793700620941	-1.7033834658064\\
1.01680306306221	-0.149878887064508	-1.70234702090587\\
1.02166823622475	-0.152420015677021	-1.70990637973945\\
1.02141827305887	-0.153746433368949	-1.71514898076368\\
1.02822886552499	-0.154859519604501	-1.70522412436346\\
1.02480474117133	-0.154911924643329	-1.70235197922307\\
1.02969932878956	-0.158210174799097	-1.70277557826341\\
1.04223243957181	-0.160993379923902	-1.7242896731042\\
1.04270707652725	-0.168071991856846	-1.72541115311473\\
1.04582996727848	-0.16244069973528	-1.72672245221396\\
1.05723116968171	-0.163283626645244	-1.71551502033489\\
1.05786899104667	-0.168884488624756	-1.70337578732096\\
1.05680658511048	-0.167630274533224	-1.71876184298309\\
1.05554428913796	-0.172063362208152	-1.73400128687888\\
1.05918409222565	-0.170599433756357	-1.72135336950181\\
1.061708329195	-0.171341332406177	-1.73352020233158\\
1.06586972540255	-0.176572771094206	-1.7370881764398\\
1.07268262850485	-0.175276641037462	-1.73868841523261\\
1.08453804655153	-0.183874797867352	-1.72782184649897\\
1.08499466180283	-0.179008211046087	-1.73991957598749\\
1.08532304512754	-0.189686654257301	-1.74640981033066\\
1.09276372129856	-0.183216853290607	-1.7409451380708\\
1.09882950512835	-0.18816152165277	-1.7384590153766\\
1.10479240473982	-0.185679701591597	-1.74253997150363\\
1.10474012801087	-0.193599050302905	-1.74057327635812\\
1.11476149424735	-0.19339173366888	-1.74265971662272\\
1.12016688650134	-0.196300328173452	-1.74643163683128\\
1.12232220480376	-0.200424701506241	-1.74476676227511\\
1.12854499428488	-0.199558983217652	-1.74954315159988\\
1.13657716847734	-0.200422170116699	-1.74470785285406\\
1.14162621884665	-0.204638638892758	-1.74609017856918\\
1.14237327662108	-0.20033659100067	-1.76127270820367\\
1.14638446460747	-0.203133637489282	-1.74645897158346\\
1.15023431577085	-0.209193758580348	-1.75242632645656\\
1.16028812426523	-0.201386138020879	-1.75013937083692\\
1.16376852549516	-0.21104496513832	-1.75093967382974\\
1.1735066918311	-0.20482393145195	-1.75150209504983\\
1.17655852561665	-0.214071622308241	-1.75452909558407\\
1.17931180604979	-0.214328738955844	-1.76871418640643\\
1.18388761358396	-0.209728243571127	-1.76026834699234\\
1.18925692584162	-0.215045899826229	-1.75552715977664\\
1.18973850447466	-0.211204169794434	-1.76103414976554\\
1.19470463756961	-0.221012176882795	-1.75695473685894\\
1.20843174524333	-0.215891441184559	-1.76051334830147\\
1.20428848807335	-0.211116745541707	-1.77221762582148\\
1.20490351848171	-0.213653759528205	-1.76293864888313\\
1.21344273097668	-0.214394241526601	-1.76280927244163\\
1.21787429208277	-0.220960336751757	-1.77801068765574\\
1.22306405756575	-0.217676775227132	-1.76722849064223\\
1.22692116112537	-0.219439201556393	-1.77506215948489\\
1.23460284636724	-0.220078710827973	-1.77500108717671\\
1.23439311912593	-0.221462677264038	-1.77213195134866\\
1.2426335038223	-0.22528643119766	-1.77900966440462\\
1.24810350916279	-0.221779481964336	-1.77874293268263\\
1.25203770502965	-0.225648040420573	-1.77980409714095\\
1.25638039409705	-0.223599875791214	-1.77438825505608\\
1.25605983634205	-0.225579784788272	-1.78039399344671\\
1.26291145097364	-0.231527268339912	-1.77358583461839\\
1.27076089915209	-0.226467635552433	-1.77963088222582\\
1.27396880371706	-0.228472081992238	-1.77981576381217\\
1.27316497507504	-0.240836843036905	-1.77828102957803\\
1.27948327163565	-0.230936337173193	-1.77455356587198\\
1.28432639535143	-0.230024364446912	-1.77946434324754\\
1.29334587174229	-0.230720212945986	-1.78134324504948\\
1.29035677935475	-0.234110324162562	-1.78214245627821\\
1.30449909086798	-0.230679566432713	-1.77373809775626\\
1.30401698501852	-0.23656113189699	-1.78411166180997\\
1.30864624632539	-0.229012668979702	-1.78350770539277\\
1.30969569827207	-0.227249327704572	-1.78399415147169\\
1.32069419520836	-0.229921888033477	-1.78192488412168\\
1.31920520118419	-0.229859239113112	-1.77631531496949\\
1.32961436306472	-0.231127501794529	-1.77881125017464\\
1.33525000332148	-0.231446349131011	-1.75883203546426\\
1.33682647788094	-0.225692689711209	-1.78244376076455\\
1.34275343643735	-0.228290785910573	-1.78523165839936\\
1.34161258878099	-0.225310645947936	-1.78587514756845\\
1.35769790962514	-0.225648374721098	-1.78372960865067\\
1.35612329839552	-0.22623321442052	-1.78353952583289\\
1.36249723596767	-0.228424879714637	-1.78275193931057\\
1.36800210298953	-0.223477711890538	-1.78784210347861\\
1.37092348014484	-0.222660318746571	-1.78573839925139\\
1.37474877013788	-0.217910706296825	-1.7889612582153\\
1.38140944134416	-0.219231712968209	-1.78375978146049\\
1.38504867183255	-0.218699517362017	-1.75166125402224\\
1.39210034201058	-0.225281564553227	-1.7986535049943\\
1.39645859301286	-0.215665815288587	-1.78719655397709\\
1.39922966514089	-0.227159613738063	-1.74655133731066\\
1.40236402099313	-0.213291869087431	-1.78927483368373\\
1.40573407888379	-0.224260744165302	-1.74498511061971\\
1.41475375018476	-0.214992057620846	-1.76676669210102\\
1.41084396790641	-0.212156131161102	-1.78731097586647\\
1.41944295743059	-0.213202517693888	-1.79012848587237\\
1.42428413574903	-0.216851338704073	-1.7964006056872\\
1.4213587515534	-0.219296391638501	-1.7873988617127\\
1.42738423785103	-0.211391346182747	-1.79457878438151\\
1.44024462111238	-0.207320442198866	-1.79027737611419\\
1.44139698431328	-0.198650165063614	-1.79270972786431\\
1.43313274243114	-0.196627685954811	-1.79191584140292\\
1.43586286998152	-0.193800827775357	-1.79342488305869\\
1.44012328444604	-0.190581436941415	-1.7910840946428\\
1.44472506499264	-0.187924265616421	-1.79686796768935\\
1.44756312567669	-0.185134782666321	-1.79660283661977\\
1.45607256247556	-0.183082589492077	-1.78782369210705\\
1.45463797478675	-0.179589015377007	-1.79213286986046\\
1.46353406883203	-0.176998060831093	-1.79258645732598\\
1.45909470252139	-0.173624390814509	-1.80206602134865\\
1.46414047934821	-0.172057486973155	-1.79572107473967\\
1.46531635993332	-0.168465863073726	-1.79576654350267\\
1.46910789815657	-0.166643148969106	-1.74736214108092\\
1.47181893018934	-0.160374922244745	-1.79698433413507\\
1.47492909305389	-0.161145181168212	-1.80058187443948\\
1.48378919060256	-0.157353014487314	-1.80908161343277\\
1.4840074631251	-0.154575096746563	-1.79050041792616\\
1.48789553190086	-0.153258637463592	-1.74841739181647\\
1.49377799976306	-0.150157376241117	-1.79145832826165\\
1.49125674999095	-0.147385541920522	-1.74893769449928\\
1.49738377768288	-0.144802377654236	-1.79279281814457\\
1.49907358462316	-0.142048646009561	-1.78827535846471\\
1.50551281766167	-0.139182482515524	-1.79263952473842\\
1.50644106476114	-0.136465048895487	-1.80187548500066\\
1.50628774246285	-0.132209629585775	-1.79356125119367\\
1.51220410452041	-0.131223454576332	-1.8021242648907\\
1.51604760852884	-0.128362234739115	-1.7930135457686\\
1.52425354758036	-0.124036664963934	-1.79603797876491\\
1.52486273391912	-0.121120926850191	-1.7956527806286\\
1.52867720264512	-0.120732621553327	-1.75313379039459\\
1.53732012695599	-0.119892266371326	-1.74744926082628\\
1.53659900389699	-0.112836470671019	-1.80528606577539\\
1.54162314287194	-0.112113907853319	-1.75719803818367\\
1.54483099409247	-0.102088077838416	-1.75239568380035\\
1.54279145871881	-0.10674556476202	-1.75462771957653\\
1.54855482798163	-0.0975408795231648	-1.80523016641648\\
1.54711438229753	-0.0988058258500586	-1.84159592524684\\
1.55548509477214	-0.0926969681699291	-1.78302854226575\\
1.55525618980672	-0.0956713463385532	-1.78471660670312\\
1.56212544314657	-0.0929432698873175	-1.77934252201865\\
1.56197406295522	-0.0908203586207248	-1.75440087266881\\
1.56186228054377	-0.0851560446078694	-1.79498269833743\\
1.57185827871361	-0.0820648921787148	-1.81308308373545\\
1.57312521376234	-0.0743529618134702	-1.80912338260183\\
1.57950748949337	-0.074347725876625	-1.80372524489963\\
1.5788116523098	-0.0737417093735623	-1.80664786005788\\
1.57607517250224	-0.0668834018396416	-1.80989834963421\\
1.58444419731669	-0.068166337226703	-1.77592890897898\\
1.58205659143619	-0.0691579614101131	-1.81386156990573\\
1.58365654199876	-0.0561186877678066	-1.82153644493581\\
1.58504936108812	-0.0494254642044944	-1.82480278713835\\
1.61056388466042	-0.0607694390355011	-1.83042796189731\\
1.58900007886429	-0.0576594739144166	-1.76582090582108\\
1.5962644227589	-0.0437807667610709	-1.83084516655247\\
1.59599860211739	-0.0400451982650396	-1.84282760121645\\
1.59935324822785	-0.0369639121369006	-1.76148292660888\\
1.60202488553373	-0.0458874429102713	-1.8527579746051\\
1.60394503979201	-0.0441510314808537	-1.85204138074213\\
1.6082636665365	-0.0408697923172262	-1.84546951318721\\
};
\addlegendentry{sound source path (gt)}

 \addplot3 [color=mycolor2, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
0.0366864590741061	-0.0027613025393369	-0.0777309533944942\\
1.6647047485161	0.0292575963443102	-0.0446328048489424\\
0.77987359692203	-1.07281519757343	-1.30496028939934\\
0.644889933666514	-1.26799141184658	-0.0729923798396035\\
1.19480629434266	-0.318436322599273	-0.723255319068858\\
1.64463970399318	-0.939068543079784	-0.0245451606414185\\
0.958241489174376	0.896395440125482	-0.709352580698172\\
0.765928957737712	1.10437332254523	0.156671418081423\\
};
\addlegendentry{microphones (est)}

 \addplot3 [color=mycolor2, line width=\lw]
 table[row sep=crcr] {%
1.85918366161617	-1.9844783562317	-2.68048556384359\\
1.86414175459316	-1.98154533015054	-2.67785686731718\\
1.86908177456238	-1.97859859772261	-2.67524210078174\\
1.87397067976934	-1.97561314537989	-2.67266678415615\\
1.87876476253765	-1.97255621826927	-2.67016417769701\\
1.8834160818802	-1.96939073704848	-2.66777125765043\\
1.887875355723	-1.96607880525106	-2.66552531857534\\
1.89209555367223	-1.96258512689654	-2.66346057475756\\
1.89603489417611	-1.95887986199565	-2.66160528852564\\
1.89965964174764	-1.95494070565771	-2.65997956180229\\
1.90295004601289	-1.95075687286995	-2.65859092710104\\
1.90589617459148	-1.94632661169959	-2.65743752616767\\
1.90849860071095	-1.94165535153671	-2.65650909988178\\
1.91076602829801	-1.93675407467939	-2.65578903368146\\
1.91271326122162	-1.93163772551594	-2.65525624122439\\
1.91435919562461	-1.92632411601361	-2.65488659090956\\
1.91572516897981	-1.92083339139719	-2.65465410667988\\
1.91683447973235	-1.91518626274019	-2.65453214744922\\
1.9177114992993	-1.90940306989411	-2.65449437262818\\
1.91838091651942	-1.90350264385609	-2.65451582848284\\
1.91886572536151	-1.89750209412459	-2.65457394805638\\
1.91918851199028	-1.89141662885165	-2.6546474152541\\
1.91937299893654	-1.88525739987014	-2.65471757979653\\
1.91944221581607	-1.87903011226535	-2.65477031335101\\
1.91941875298241	-1.87273709091334	-2.6547945068233\\
1.91932181979778	-1.86637823128448	-2.65478225012293\\
1.91917061444601	-1.8599518878937	-2.65472673181487\\
1.91898157300663	-1.85345618359915	-2.65462264475704\\
1.91876899597751	-1.84688759482621	-2.6544667954171\\
1.91854656376666	-1.84024291141142	-2.65425616243918\\
1.9183253943183	-1.83351833709845	-2.65398948262609\\
1.9181137764632	-1.82670824467215	-2.65366786949417\\
1.91791779948709	-1.81980876622491	-2.65329227713139\\
1.91774157564419	-1.81281753789201	-2.6528636429119\\
1.91758743005849	-1.8057337716525	-2.65238278888442\\
1.91745612490204	-1.79855816135727	-2.65185042895018\\
1.91734710140679	-1.79129267402977	-2.65126724670257\\
1.91725872428583	-1.78394027733562	-2.65063400887823\\
1.917188513992	-1.7765046541971	-2.64995167939125\\
1.91713335291697	-1.76898995590048	-2.64922149885593\\
1.91708937026913	-1.76140067221331	-2.64844504318288\\
1.91705353955939	-1.75374155053962	-2.64762381270203\\
1.91702126454323	-1.74601825918705	-2.64675961254705\\
1.9169868138566	-1.73823524509857	-2.64585525430344\\
1.91694473179847	-1.73039690269252	-2.64491360077786\\
1.91688999914937	-1.72250599843057	-2.64393831336943\\
1.91681704845134	-1.71456742075077	-2.64293206280402\\
1.91671941666476	-1.70658637711796	-2.6418977251058\\
1.9165903307513	-1.69856675543411	-2.6408390729497\\
1.91642048435175	-1.69051399310726	-2.6397599266029\\
1.91619854408686	-1.68243433556159	-2.63866461943628\\
1.91591409945332	-1.67433291891044	-2.63755803383397\\
1.91556046042566	-1.66621464603828	-2.63644338356186\\
1.91513293102832	-1.6580829657835	-2.63532368844875\\
1.91462756108515	-1.6499412608457	-2.6342016491348\\
1.91404042206011	-1.64179382292274	-2.63307949353841\\
1.91336899951966	-1.63364415038537	-2.63195915599606\\
1.91261227319154	-1.6254952165166	-2.63084217077677\\
1.91177072620329	-1.61734962077879	-2.62972960036206\\
1.91084543603161	-1.60921009247401	-2.62862218497366\\
1.90983826002976	-1.60107614269084	-2.62752187903012\\
1.90875374959379	-1.59294516860872	-2.62643079555803\\
1.90759953012746	-1.58481372704658	-2.62535010921526\\
1.9063836231788	-1.57667930767297	-2.62428025635006\\
1.90511339797966	-1.56854440313313	-2.62321977219663\\
1.90379598862286	-1.56041235025367	-2.6221668787939\\
1.90243993663846	-1.55228703653608	-2.62111897282446\\
1.90105390068692	-1.54416934501315	-2.62007517418162\\
1.89964758439159	-1.53605529160476	-2.61903649045524\\
1.8982307552124	-1.52794252337984	-2.61800297350473\\
1.89681150937645	-1.51982920496797	-2.61697520631212\\
1.89539930388728	-1.51171405563665	-2.61595277548904\\
1.8940032041363	-1.50359529313685	-2.61493572899274\\
1.89263165277839	-1.49547245058833	-2.61392418968518\\
1.89129408952507	-1.4873462955227	-2.61291736196343\\
1.88999834846063	-1.47921836812963	-2.6119141488698\\
1.8887557985052	-1.47108957990778	-2.61091187390738\\
1.8875775863597	-1.46295805124936	-2.60990908937521\\
1.88647411270564	-1.45482252606439	-2.60890418447882\\
1.88545609809881	-1.44668440049237	-2.60789374055768\\
1.88453426607072	-1.43854297967915	-2.60687511957584\\
1.88372163496503	-1.43039799803654	-2.60584411761474\\
1.88302887225638	-1.42225026876401	-2.6047968100255\\
1.88246403137132	-1.41410158475164	-2.60372973907869\\
1.88203261373364	-1.4059543802525	-2.6026400579859\\
1.88173839166152	-1.39781076139286	-2.60152559820386\\
1.88158267959324	-1.38967223199445	-2.60038539544605\\
1.88156421991857	-1.38153985049695	-2.59921979393637\\
1.88167690504531	-1.37341480273866	-2.59803083709265\\
1.88190792237061	-1.36530003930008	-2.59682251404683\\
1.88224296582243	-1.35719631202517	-2.5956000294685\\
1.88266895941088	-1.34910378984197	-2.5943679877567\\
1.88317365701898	-1.34101891220799	-2.59313197207462\\
1.8837456807728	-1.33294066415093	-2.59189574776221\\
1.88437542528332	-1.32486610157187	-2.59066301933314\\
1.88505676492294	-1.3167921636797	-2.5894362759587\\
1.88578311648784	-1.30871781223661	-2.58821728235782\\
1.88654822810559	-1.30064105756403	-2.58700811543128\\
1.88734839994604	-1.29255857941116	-2.58581047099995\\
1.88818198285492	-1.28446277809743	-2.58462691705924\\
1.88904668088844	-1.27634883380099	-2.5834588481296\\
1.88994118104417	-1.26821019835444	-2.58230790224919\\
1.89086490828964	-1.26004059611742	-2.58117566247642\\
1.89181519529	-1.25183465075269	-2.58006418964741\\
1.89279281579698	-1.24358903607961	-2.57897269880092\\
1.89379549958262	-1.23530344671394	-2.57790077117178\\
1.89481958996524	-1.2269819835028	-2.57684705579393\\
1.89586101433502	-1.21862868757893	-2.57581037109057\\
1.8969175694704	-1.21025077085589	-2.57478767865057\\
1.89798392631352	-1.20185615538444	-2.57377774296633\\
1.8990567080771	-1.19345307654606	-2.57277847899098\\
1.90012907156599	-1.18504992319778	-2.57178921250856\\
1.90119591277022	-1.17665405261102	-2.57080900276407\\
1.90225187846526	-1.16827212493124	-2.56983740888115\\
1.90329203147993	-1.15990673741914	-2.56887543900672\\
1.90431114574418	-1.15155867317776	-2.56792497986235\\
1.90530521000679	-1.14322537158186	-2.56698856630427\\
1.90626751251961	-1.13490550309607	-2.56607000837711\\
1.90718821716215	-1.12659867219995	-2.56517384333304\\
1.90805990085615	-1.11830053829533	-2.56430500418646\\
1.90887578563772	-1.11000566919081	-2.56346813565292\\
1.9096287452392	-1.10170847568492	-2.56266809110416\\
1.91031302726478	-1.09340764992434	-2.56190788980745\\
1.91092325189934	-1.08510309086842	-2.56119022981442\\
1.91145424857712	-1.07679648810774	-2.56051723057451\\
1.9119018730031	-1.06849050121386	-2.55989024203604\\
1.91226603522239	-1.06018822044821	-2.55930825631989\\
1.91254830905736	-1.05189280029604	-2.55876925334152\\
1.91275035957878	-1.04361149564338	-2.55826923469339\\
1.91287710076298	-1.03535000332444	-2.55780313817484\\
1.91293319615554	-1.02711284437369	-2.55736659422637\\
1.91292543885645	-1.01890245013641	-2.55695463124977\\
1.91285859779771	-1.01072070294447	-2.55656279623021\\
1.912739700709	-1.00256599820377	-2.556186510217\\
1.91257631587092	-0.994439005104561	-2.55582007368731\\
1.91237658389964	-0.986336240877792	-2.55545859381765\\
1.91214770823671	-0.978254607182799	-2.55509725512882\\
1.91189785299782	-0.970190439141651	-2.55473090781648\\
1.91163250904533	-0.96214246732528	-2.5543557664525\\
1.91135434171558	-0.954109492148503	-2.55396967526873\\
1.91106319031185	-0.946093959055182	-2.55357115522645\\
1.91075960963767	-0.938095446912976	-2.55315961473297\\
1.91044444370405	-0.930117315343511	-2.55273350540235\\
1.91011910945698	-0.922163554507789	-2.55229036111346\\
1.90978318910546	-0.914242935033595	-2.55182686698677\\
1.90943819638388	-0.906362862906562	-2.5513393304154\\
1.90908672682389	-0.898529109984994	-2.55082383963103\\
1.90873173903345	-0.890747952937994	-2.5502758946948\\
1.90837649734321	-0.883025974613029	-2.54969047974385\\
1.90802453887477	-0.875369719361048	-2.54906218254459\\
1.90767970134196	-0.867785087281992	-2.54838513374538\\
1.90734605115427	-0.860277004973595	-2.54765341322975\\
1.90702784665682	-0.85284893217957	-2.54686125683509\\
1.90672947442482	-0.845502418038198	-2.54600327131595\\
1.9064549250965	-0.838237246356218	-2.54507478373413\\
1.90620806368036	-0.831050762440163	-2.54407190063497\\
1.90599245848296	-0.82393785465684	-2.54299166394239\\
1.90581122118697	-0.81689111699107	-2.54183213891493\\
1.90566689004773	-0.809901208454111	-2.54059240551434\\
1.90556059041026	-0.80295611171813	-2.53927299441907\\
1.90549280674606	-0.796044099924295	-2.53787508271404\\
1.90546473456139	-0.789156791859049	-2.53639886602457\\
1.90547702585104	-0.78228620467797	-2.53484482165364\\
1.90552895727669	-0.775423042683708	-2.53321445372799\\
1.90561788660778	-0.768563452346604	-2.53150876877774\\
1.90574185135669	-0.761704619820525	-2.52972825674336\\
1.905899276371	-0.754842872470052	-2.52787335944928\\
1.90608810748212	-0.747971843025969	-2.52594527294924\\
1.90630462292126	-0.741085750117966	-2.52394647170458\\
1.9065444747487	-0.734181602124372	-2.52187948849699\\
1.90680199343189	-0.727253019659149	-2.51974768173835\\
1.90706920256953	-0.720291681700124	-2.51755636678413\\
1.90733734018514	-0.713290224668755	-2.51531107631432\\
1.90759714186822	-0.706244985715653	-2.51301708850221\\
1.90783901434512	-0.699155286200573	-2.51067996067935\\
1.90805242321438	-0.692023304056804	-2.50830537699423\\
1.9082317295273	-0.684851869569634	-2.50589699390352\\
1.9083720520666	-0.677643837684431	-2.50345782484987\\
1.90846824323679	-0.670406303643059	-2.50099079696396\\
1.90851445720352	-0.663142802438566	-2.49850043672671\\
1.90850936774125	-0.65585627617676	-2.49598894055687\\
1.90845203472133	-0.648547521788969	-2.49345960507453\\
1.90834121038445	-0.641218521417085	-2.49091617323228\\
1.90817481915227	-0.633870402335221	-2.4883631928117\\
1.90794904939952	-0.626507360889498	-2.485805730533\\
1.90766096276442	-0.619131949081247	-2.48324820825893\\
1.90730852676871	-0.611751462440235	-2.48069404553212\\
1.90689052822595	-0.604378808419284	-2.47814588505302\\
1.90640440205134	-0.597025640260621	-2.47560652273629\\
1.90585109141365	-0.58969457142511	-2.47307919953686\\
1.90523340144885	-0.582383880054046	-2.47056639579665\\
1.90455339188066	-0.575096845579827	-2.46807045939348\\
1.90381254127213	-0.567836714563758	-2.46559392162837\\
1.90301160009546	-0.560606808708536	-2.46313955149039\\
1.90215053182582	-0.553410529658632	-2.46071041619632\\
1.90122854825346	-0.54625127627796	-2.45830991167093\\
1.90024424501797	-0.539132291754758	-2.45594174646554\\
1.89919584470154	-0.532056454482997	-2.45360984774629\\
1.89808181016843	-0.525028138173398	-2.45131713767739\\
1.89690180831514	-0.518046841040241	-2.44906672207024\\
1.8956557007438	-0.511111198230684	-2.44686136864475\\
1.89434493592439	-0.504219240853954	-2.44470303605346\\
1.89297156761641	-0.497366183868685	-2.44259364651669\\
1.89153746178405	-0.490548305601539	-2.44053449840501\\
1.89004620537822	-0.483761396314018	-2.43852577238963\\
1.88850176766578	-0.477003947703607	-2.43656700512045\\
1.88690845878435	-0.470270717987267	-2.43465810042115\\
1.88527180432165	-0.463559657882041	-2.43279777864394\\
1.88359637680526	-0.456866824894465	-2.43098531828624\\
1.88188311829367	-0.450187497819435	-2.42922137644608\\
1.88013381761507	-0.443516692986839	-2.42750615128316\\
1.8783483960845	-0.436852483736416	-2.4258404180279\\
1.87652706294905	-0.430189765845306	-2.42422434093211\\
1.87467005140432	-0.42352264281426	-2.42265794801252\\
1.87277753416384	-0.416840337028319	-2.42114155136161\\
1.87085182903329	-0.41013065820383	-2.41967377303133\\
1.86889487932126	-0.403388008250326	-2.41825266631839\\
1.86690819688765	-0.396607451199466	-2.41687628537414\\
1.86489486162468	-0.389788656135236	-2.41554152036253\\
1.86285955943478	-0.382932085733652	-2.41424517217723\\
1.86080616898862	-0.37603295043419	-2.41298536479925\\
1.85873773122808	-0.369084375964147	-2.41176042733448\\
1.85665903585096	-0.362079849941885	-2.41056798428626\\
1.85457427234598	-0.355017397258303	-2.4094054041812\\
1.85248420008038	-0.347894552840081	-2.40827172576947\\
1.85038756995169	-0.340709864103482	-2.40716789077827\\
1.84828241595459	-0.333466348552901	-2.4060949659419\\
1.84616872211217	-0.326167878397658	-2.40505296280568\\
1.84405085909528	-0.318823029108442	-2.40403961814815\\
1.8419350094907	-0.311439351459667	-2.40305157589889\\
1.83982657452196	-0.304026357732548	-2.40208474512346\\
1.83772914641135	-0.296592715908739	-2.40113480779792\\
1.83565000570441	-0.28915023441188	-2.40019573428835\\
1.83359330517959	-0.281710212982603	-2.39926307902836\\
1.83156180103507	-0.274285492874374	-2.39833297969815\\
1.82956024009333	-0.266887602797194	-2.3974004460983\\
1.82759015059663	-0.259521880015233	-2.39646310282323\\
1.825652579388	-0.25218643558395	-2.39551858391028\\
1.82374589311588	-0.244871797374975	-2.39456652898063\\
1.82186663072603	-0.237570325478666	-2.39360724086375\\
1.82001069940578	-0.230277445460686	-2.39264139247864\\
1.81817318999272	-0.222993819075624	-2.39167002067953\\
1.8163481668146	-0.215714928076663	-2.3906945489739\\
1.81453070155097	-0.208437365237135	-2.38971583489927\\
1.81271707637196	-0.201161766155416	-2.38873360212944\\
1.81090470132366	-0.193886813734459	-2.38774742520602\\
1.80909188967585	-0.186611570167727	-2.38675675873286\\
1.8072762129421	-0.179332771945794	-2.38576140709115\\
1.80545562041529	-0.172049293931702	-2.3847608269355\\
1.80362830525224	-0.164760639513205	-2.38375420614315\\
1.80179267639013	-0.157471795653225	-2.38274022917607\\
1.79994698126872	-0.150189027281439	-2.38171827530867\\
1.79808992871324	-0.14291694487014	-2.38068697679633\\
1.79621935037554	-0.13565515758453	-2.37964431010689\\
1.79433223459047	-0.128409342474341	-2.37858881921632\\
1.7924245463489	-0.121189381846168	-2.37752050447548\\
1.7904906310459	-0.114001189900876	-2.37643975365144\\
1.78852460179937	-0.106848900516068	-2.37534665517008\\
1.78652163221182	-0.0997405240311703	-2.37424119260513\\
1.78447984706059	-0.0926815234454521	-2.37312201250381\\
1.78239769715204	-0.0856762904755418	-2.37198780425129\\
1.78027482102212	-0.078729490719146	-2.37083742992797\\
1.77811474113536	-0.0718473895302696	-2.36966815778612\\
1.77592147864492	-0.065040863614708	-2.36847726819358\\
1.77369994889853	-0.0583220397289027	-2.36726198901584\\
1.77145365321854	-0.0517014246647288	-2.36602080388312\\
1.76918462873576	-0.0451868861675457	-2.36475213588339\\
1.76689361399383	-0.0387852805689927	-2.36345425072217\\
1.76458180779348	-0.0324922604437601	-2.36212384025672\\
1.76225140575266	-0.0263016607261145	-2.36075717240853\\
1.75990568046951	-0.0202015857635402	-2.3593505861343\\
1.75754969435682	-0.0141798821467042	-2.35789997083207\\
1.75518982993898	-0.00822123975471631	-2.35639977105224\\
1.75283162991436	-0.00231866943835465	-2.35484618729939\\
1.75047924926242	0.00353001708418105	-2.35323656981355\\
1.74813201777941	0.00933309603118662	-2.3515708501641\\
1.74578901217386	0.0150971879152192	-2.34984902857654\\
1.74344793553584	0.0208266869742771	-2.34807167628831\\
1.74110480982892	0.0265265728283874	-2.34624046593723\\
1.73875362237269	0.0321992985558538	-2.34435830328652\\
1.73638936240586	0.0378426119755058	-2.34242874622644\\
1.73400998428397	0.0434540635722365	-2.34045353431532\\
1.73161558904196	0.0490251891412557	-2.33843345249906\\
1.72920660665013	0.0545479705784069	-2.33636896792275\\
1.72678392677262	0.0600149645496289	-2.33426003983072\\
1.7243467972304	0.0654146039361407	-2.33210797311539\\
1.72189465061476	0.0707402752102445	-2.3299125912844\\
1.71942674146322	0.0759845333980157	-2.32767382489547\\
1.71694129316849	0.081141681420807	-2.32539237133962\\
1.71443761425477	0.086207245951806	-2.32306881919603\\
1.71191623991298	0.0911788356083538	-2.32070336412741\\
1.70937991289611	0.0960573287658949	-2.31829448128675\\
1.70683287193679	0.100847140846197	-2.31583888191279\\
1.70427920025643	0.105549681594962	-2.31333467984446\\
1.70171973835415	0.110171448322944	-2.31078103706271\\
1.69915490876808	0.114715430460195	-2.3081774167262\\
1.69658470412296	0.119187378240205	-2.30552280701142\\
1.69400655208609	0.123593044917015	-2.3028174434863\\
1.69141787383534	0.127942302926336	-2.3000613397683\\
1.6888160856995	0.132244512402867	-2.2972549524112\\
1.6861960143579	0.136509990587839	-2.29440015059816\\
1.6835552197047	0.140747414686932	-2.29149764707455\\
1.68089273930708	0.14496585415741	-2.28854722475334\\
1.67820825182317	0.14917295827568	-2.28554872476736\\
1.67550012023408	0.153371646164385	-2.28250301796543\\
1.67276592906023	0.157565451228491	-2.27941154685448\\
1.67000187891164	0.161755598419165	-2.27627658546334\\
1.66720584597932	0.165939315597501	-2.27310072879901\\
1.66437471538889	0.170113483864969	-2.26988765766831\\
1.6615044751752	0.174273425865564	-2.26664170373513\\
1.65859032154221	0.178411778057956	-2.26336855614632\\
1.65562983365621	0.182523547613408	-2.26007262820413\\
1.65261948880953	0.186601927895555	-2.25675841321679\\
1.64955570256414	0.19063795880448	-2.25343155682589\\
1.64643440192638	0.19462835425256	-2.25009679327439\\
1.6432535712655	0.198570103128995	-2.24675748590033\\
1.64001135566332	0.202461557362886	-2.24341609963671\\
1.63670665812828	0.206301351429198	-2.2400745737997\\
1.63333687563221	0.210094428594103	-2.23673438724084\\
1.62990175067924	0.213847302874189	-2.23339538810245\\
1.62640111398754	0.217563086419362	-2.23005785284144\\
1.62283550968647	0.221244328889478	-2.22672162545889\\
1.61920730209958	0.224892114135772	-2.22338612741031\\
1.61551913302048	0.228507680673837	-2.22005055663012\\
1.61177391117715	0.23209359091324	-2.21671413019425\\
1.60797362196676	0.235650849454693	-2.2133767729689\\
1.60412065016655	0.239178181384385	-2.21003901064494\\
1.60021910387049	0.242672608355085	-2.20670099819377\\
1.59627320139825	0.246132533851716	-2.20336328245483\\
1.59228539322357	0.24955446195004	-2.20002778779541\\
1.58825940086894	0.252937192601872	-2.19669474600597\\
1.58419897639713	0.256280458951797	-2.19336395735575\\
1.58011212902304	0.259583296126662	-2.19003319437381\\
1.57600637252938	0.262844767381241	-2.18670025810931\\
1.5718872702988	0.266067496652758	-2.1833635322787\\
1.56776044157621	0.269256156838994	-2.1800209211198\\
1.56362805079386	0.272414232113049	-2.17667208496368\\
1.55949296313219	0.275543315882242	-2.17331653466804\\
1.55535884468236	0.278645472541526	-2.1699520791977\\
1.55123000256652	0.281722219278579	-2.16657633915558\\
1.54710991181097	0.284769954854699	-2.163188055509\\
1.54300203525839	0.287789223557406	-2.15978529620126\\
1.53890868727886	0.290783966101607	-2.15636655807614\\
1.53483256557923	0.293757222368148	-2.15293021704425\\
1.53077558853024	0.296710439342725	-2.14947564158401\\
1.52673812658088	0.299641367743797	-2.1460036220577\\
1.52272065304321	0.302544267313726	-2.14251599522589\\
1.51872359268862	0.305416701608435	-2.13901351840947\\
1.51474661648149	0.308257840491415	-2.13549748525534\\
1.51078737709828	0.311067905466045	-2.13197086327738\\
1.50684296277816	0.31384400124448	-2.12843781101979\\
1.50291200599646	0.31657903107714	-2.12490291681206\\
1.49899473046457	0.319268402638472	-2.12136773888444\\
1.49509402463595	0.321904933976955	-2.11783194139216\\
1.49121129218879	0.324477559650492	-2.11429710221639\\
1.48734747908059	0.326976432408813	-2.11076412599442\\
1.48350129194788	0.329397874243871	-2.10723347871901\\
1.479668270488	0.331743123105376	-2.10370550098188\\
1.47584410845112	0.334017887150104	-2.1001788964154\\
1.47202611325168	0.336233904538376	-2.0966501055329\\
1.46821447163827	0.338402724483123	-2.09311405147521\\
1.46440948684309	0.340535132283507	-2.0895666861761\\
1.4606100946107	0.342642283680571	-2.08600578337421\\
1.45681521237224	0.344733108504349	-2.08243015100172\\
1.45302549827752	0.346811485413392	-2.07883945142595\\
1.44924123456311	0.348880598257263	-2.07523247102953\\
1.4454635115968	0.350942584605065	-2.07160825841191\\
1.4416935614286	0.352997126717137	-2.0679667620273\\
1.43793280962541	0.35504642478296	-2.0643073502428\\
1.43418178079019	0.357091429747267	-2.06063049540434\\
1.43044080398339	0.359128066294875	-2.0569384733504\\
1.42670864015477	0.361154424311258	-2.05323388716528\\
1.42298382545489	0.363167983293704	-2.04951897938533\\
1.41926399335404	0.365170505586508	-2.04579543741122\\
1.41554694919496	0.367164547402671	-2.04206414655435\\
1.41182875723514	0.369153030526403	-2.03832635831158\\
1.40810456897792	0.371136337332292	-2.03458461464654\\
1.40437063329664	0.373112532786326	-2.03084148358036\\
1.4006242821709	0.375081642710441	-2.02709884007054\\
1.39686376661748	0.377039512568671	-2.02335883462153\\
1.39308670196797	0.378978849312855	-2.01962476493748\\
1.38929325174105	0.380891801336819	-2.01589900493627\\
1.38548435872541	0.382773584809278	-2.01218335581662\\
1.38166076018857	0.384624413173091	-2.00847905116651\\
1.37782400199336	0.386445898754254	-2.00478686762697\\
1.37397444093507	0.388237580608851	-2.0011086813537\\
1.37011429415847	0.389999556553548	-1.99744577456124\\
1.36624553168144	0.391730815924753	-1.99380017142759\\
1.36237040647786	0.393431929485171	-1.99017344157637\\
1.35849050363244	0.395106747831345	-1.9865668084118\\
1.35460862146408	0.396755857966649	-1.98298191746392\\
1.3507262831181	0.398376103184752	-1.97942042794996\\
1.34684460058906	0.399965015249022	-1.9758837758267\\
1.34296470047484	0.401518908074358	-1.97237311690892\\
1.33908854302616	0.403038321321862	-1.96888778935932\\
1.33521878461372	0.404524557386843	-1.96542535425536\\
1.33135693935222	0.405982967890613	-1.96198079689499\\
1.32750590863339	0.407419175182262	-1.95854804317367\\
1.32366903351577	0.408834350654675	-1.95512146458247\\
1.31984712261067	0.410221055085623	-1.95170014578202\\
1.31603949353652	0.411574234283148	-1.94828326361151\\
1.31224530000517	0.412889561939001	-1.94486946837747\\
1.30846507534531	0.414158420481469	-1.94145887467054\\
1.30469863451965	0.41537440508497	-1.93805134243962\\
1.30094455191268	0.416536327936513	-1.93464529990274\\
1.29720344618762	0.41763950509821	-1.93124005517631\\
1.29347576088878	0.418675986910117	-1.92783649241418\\
1.2897642346646	0.419636983291651	-1.92443501622876\\
1.28606961258755	0.420519143055334	-1.92103556046228\\
1.28239111319855	0.42132296348061	-1.91763796779261\\
1.27872712691718	0.422047038321821	-1.91424231252283\\
1.27507518314753	0.42269306266213	-1.91084781015853\\
1.2714346864266	0.423260397827224	-1.90745277993688\\
1.26780658383123	0.423747384660848	-1.90405563323072\\
1.26419119538535	0.424145721197744	-1.90065912413921\\
1.26058691935068	0.424448163585795	-1.89726652809178\\
1.25699255640571	0.424653287309875	-1.89387888225917\\
1.2534044489297	0.424761311262512	-1.89049814512387\\
1.24981778215573	0.424775599713481	-1.88712673806329\\
1.24622862787609	0.424697754343501	-1.88376703781722\\
1.24263175694192	0.424530736066293	-1.88042059504371\\
1.23902450105734	0.424277573974244	-1.87708865271264\\
1.23540407856496	0.423946218071468	-1.87377137901485\\
1.23176721171087	0.423541289218821	-1.87046879198034\\
1.22810867819587	0.423067913469625	-1.86718227469518\\
1.22442255304379	0.422524418495084	-1.86391457083631\\
1.22070316139019	0.421909084718687	-1.86066785549831\\
1.21694545118751	0.421219850912178	-1.85744442673632\\
1.21314615947865	0.420456253818048	-1.85424475720939\\
1.20930546006279	0.419613664597251	-1.85107012095306\\
1.20542441861959	0.418690492258025	-1.84792094476712\\
1.20150628863243	0.417691041330526	-1.84479449779573\\
1.19755469072168	0.416615435601567	-1.84168908929769\\
1.19357256295934	0.415469993800576	-1.83860112353555\\
1.18956266331238	0.41425630118593	-1.83552927522075\\
1.18552902458962	0.412979119731755	-1.83247028214347\\
1.18147494292225	0.411647486001397	-1.82942011112333\\
1.17740344371775	0.410269675601407	-1.82637427054159\\
1.17332090849682	0.408853541347239	-1.82332731722229\\
1.1692344240673	0.407401579590302	-1.8202746916719\\
1.16515111306337	0.405913644760291	-1.81721287898774\\
1.16107542561395	0.404385014013812	-1.81413977504119\\
1.15701005928786	0.402809894441223	-1.8110540409483\\
1.15295628160907	0.401184464862931	-1.80795576116912\\
1.14891483603717	0.399512371409135	-1.80484334419336\\
1.14488787539887	0.397795278252297	-1.80171584359267\\
1.14087806160224	0.396025367810778	-1.79857644681815\\
1.13688904893449	0.394192183132032	-1.7954296074495\\
1.13292282703807	0.392293518714811	-1.79227769187787\\
1.12897791102444	0.390332606861702	-1.78912223579907\\
1.12505098350667	0.388317067302387	-1.78596354123657\\
1.12113992041819	0.386249396135978	-1.78280448316225\\
1.11724490116337	0.384134448771139	-1.77964560393747\\
1.11336672880706	0.381975368050972	-1.7764870053838\\
1.10950620904569	0.379774636297711	-1.77332739967793\\
1.10566575386886	0.377532502985293	-1.77016666812123\\
1.10184794367243	0.375248592974159	-1.76700455457896\\
1.09805414985978	0.372915770604079	-1.76384299351904\\
1.09428693783501	0.370532877676571	-1.76068118794322\\
1.09054734351085	0.368101333713353	-1.757518330156\\
1.08683620330107	0.365617058564102	-1.75435573564713\\
1.08315252991645	0.36307321912191	-1.75119520682681\\
1.07949522927971	0.36047191428718	-1.74803669391211\\
1.07586385579302	0.357814738791464	-1.74488098596032\\
1.07225735589497	0.355108532953802	-1.74172707121472\\
1.06867443666712	0.352364343952157	-1.73857257200309\\
1.06511530486112	0.349594454596114	-1.73541404481886\\
1.06158139282641	0.34680835903386	-1.73224915513736\\
1.05807227897507	0.344010472464839	-1.72907831104595\\
1.05458681599387	0.341197260428857	-1.72590304519715\\
1.05112168585493	0.338363153556018	-1.72272571316107\\
1.04767499687939	0.335501328538138	-1.71954831008381\\
1.04425039175081	0.332605568496886	-1.71637164630593\\
1.04085192488426	0.329670898246816	-1.71319645745387\\
1.03748414205741	0.326693660310973	-1.71002341767976\\
1.03415176695525	0.323679951060316	-1.70685199069153\\
1.03086043887965	0.32062506323613	-1.7036838256633\\
1.02761512480604	0.317522885122281	-1.70052176976857\\
1.02441784163546	0.314372261612937	-1.69736730518889\\
1.0212701380672	0.311173156405043	-1.69422097810539\\
1.01817347758535	0.307925263738498	-1.69108193982195\\
1.01512751372547	0.304621662721434	-1.68795351088366\\
1.01213211160765	0.301257964466246	-1.68483769003382\\
1.00918788384162	0.297829154004512	-1.68173598393907\\
1.00629571055318	0.294332867376868	-1.67864940549114\\
1.003456703344	0.290769918726504	-1.67557846277116\\
1.00067086775883	0.287141484642674	-1.67252351343912\\
0.997937149466494	0.283451712044755	-1.66948329300494\\
0.995251035475209	0.279704972966194	-1.66645720391948\\
0.992606470704597	0.275908434082281	-1.6634448047661\\
0.989999375410961	0.272072630445863	-1.66044457783385\\
0.987424881166007	0.268210367501115	-1.65745537172511\\
0.984878054583415	0.264332803506618	-1.6544748662661\\
0.982356056815325	0.260444635319074	-1.65150260027387\\
0.979856464570404	0.25655354225485	-1.64853547680073\\
0.977375909120235	0.252664573547357	-1.64557213517895\\
0.974912121286215	0.248778069574907	-1.64261183885842\\
0.972462012513049	0.244892780847551	-1.63965503440768\\
0.970024082574717	0.241013759304101	-1.63670055582135\\
0.96759921738013	0.237143638877247	-1.63374704216527\\
0.965187753012565	0.233282700884157	-1.63079316395359\\
0.962789300810317	0.229426659874483	-1.62783971228096\\
0.96040256208042	0.225567613440404	-1.6248894550925\\
0.958028651959761	0.221696153262028	-1.62194560806318\\
0.955666741359869	0.217801302264838	-1.61901213265283\\
0.953317380999759	0.213872866432894	-1.61609216384105\\
0.950980154024121	0.209898772897821	-1.61319132588912\\
0.948658220468998	0.205878044755729	-1.61031126519692\\
0.946356864100586	0.201818350492482	-1.60745276052277\\
0.944080373753501	0.197736384522937	-1.60461370471702\\
0.941834344708106	0.193641155633309	-1.60179297204565\\
0.939624707801666	0.18953682203218	-1.59898885788542\\
0.937455065182897	0.18542555253522	-1.59619920415908\\
0.9353236405783	0.181313278326561	-1.59342352608264\\
0.933230593839737	0.177201791648333	-1.59066157873183\\
0.931175284390614	0.173095221124755	-1.58791262770832\\
0.929155790932444	0.168989818283554	-1.5851791785081\\
0.927169538478681	0.164880721492849	-1.58246392063386\\
0.925212738203331	0.160765636971075	-1.57976901723975\\
0.92328190180915	0.15664572348602	-1.57709420508901\\
0.921371933321452	0.152522846999431	-1.57444069490237\\
0.919477580400072	0.148400708025541	-1.57180921008123\\
0.917596485503559	0.144274437828334	-1.56920252231268\\
0.915727080361918	0.140136310526255	-1.56662472711264\\
0.913870487866527	0.135987505404599	-1.5640778400372\\
0.912027070129766	0.131824041526118	-1.56156584521608\\
0.910199320926811	0.127642757309736	-1.55909236271924\\
0.908389687187551	0.12344203155704	-1.55665979047092\\
0.906599878941675	0.119226948916244	-1.55426824638125\\
0.904830934054893	0.114997151829743	-1.55191791035238\\
0.903082503060364	0.110752432616789	-1.54960783628974\\
0.901350820922918	0.106491650531653	-1.54733943479775\\
0.899631877207749	0.102211206130285	-1.54511246363642\\
0.897920060851942	0.0979085767017159	-1.54292728027184\\
0.896208960213072	0.0935927423160945	-1.5407816086383\\
0.894492706027409	0.0892740066357286	-1.53867403020942\\
0.892768270972469	0.0849548621393584	-1.53660477415242\\
0.891032467369772	0.0806352476622156	-1.53457508403394\\
0.889285140927264	0.0763176373163951	-1.53258265059285\\
0.88752544491538	0.0720062904566073	-1.53062628118845\\
0.885749019058874	0.067698886013426	-1.52870637368115\\
0.88395160255315	0.0633906972683969	-1.52682362941433\\
0.882129430430027	0.0590771100996744	-1.52497904267952\\
0.880279866012112	0.0547472174567758	-1.52317285400252\\
0.878400730309729	0.0503875784447703	-1.52140496843101\\
0.876493669321617	0.0459915426848504	-1.51967162545453\\
0.874561075292893	0.041555899743388	-1.51796808952613\\
0.872605345650828	0.0370858421126442	-1.51628891797286\\
0.870624671692873	0.0325976323665577	-1.51462776673822\\
0.868617504843302	0.0281119410137053	-1.51297870936913\\
0.866587707238513	0.0236553585798562	-1.51133539023356\\
0.864540147368878	0.01925142113027	-1.50969460716154\\
0.862477484201139	0.0149253074819525	-1.50805198793783\\
0.860400890096217	0.010676588163533	-1.50641007903602\\
0.858310090335209	0.00649177864830922	-1.50477265870663\\
0.856206518070477	0.00234315234858648	-1.50314669564749\\
0.854093005724694	-0.00179820174606649	-1.50153759672255\\
0.851975543786167	-0.00595046841347935	-1.49994992737104\\
0.8498608586758	-0.0101292705650332	-1.49838970596749\\
0.847755692698569	-0.0143428483589668	-1.49686262234543\\
0.845669991030018	-0.0185956095265092	-1.49537184457688\\
0.843610618414383	-0.0228870781990566	-1.49392041915421\\
0.841580982266207	-0.027219390035349	-1.49251258976709\\
0.8395843083126	-0.0315944065763429	-1.49115147975818\\
0.837625372694914	-0.0360162765609376	-1.48984044934688\\
0.835707111830216	-0.0404924588819229	-1.4885838412878\\
0.833832567852169	-0.0450294865674349	-1.487386959774\\
0.83200853000751	-0.0496301922688675	-1.48625070183659\\
0.830239635118293	-0.0542947348968034	-1.4851750211864\\
0.828529230112262	-0.0590196421390492	-1.48415909935544\\
0.826882524902049	-0.063796334828734	-1.48320047209887\\
0.825304804672747	-0.0686108487222455	-1.48229534433468\\
0.823799243556944	-0.073454461024704	-1.48144008740389\\
0.822366493241934	-0.0783174478000939	-1.48062971592933\\
0.821004436973074	-0.0831830515678679	-1.47985709511214\\
0.819707404581232	-0.0880405182515307	-1.47911718867158\\
0.818471775087541	-0.0928935127152472	-1.47840770386015\\
0.817294847378828	-0.0977428541231291	-1.47772868188137\\
0.816172272477524	-0.102598817842395	-1.47708312710384\\
0.815097549137517	-0.107469309035107	-1.47647587036799\\
0.814068467607078	-0.112358471635564	-1.47591133485695\\
0.813086681363712	-0.11727093077616	-1.47539190531096\\
0.812153700710012	-0.122209579866838	-1.47491846248239\\
0.811270890565502	-0.127176428154357	-1.47449304657368\\
0.810439128927008	-0.132177622854648	-1.4741203769963\\
0.809658419537515	-0.137228341516188	-1.4738048777108\\
0.808927725678758	-0.1423371043625	-1.47354941712013\\
0.808248901702718	-0.147490902448755	-1.47335258242433\\
0.807624924502419	-0.152669406256739	-1.47320968977548\\
0.807060603979342	-0.157854999748493	-1.47311678193489\\
0.806559859768648	-0.163022812468207	-1.47306627853077\\
0.806125633466221	-0.168154775131262	-1.47305168931442\\
0.805759531902851	-0.173242426454447	-1.47306667983597\\
0.805458348552708	-0.178292897544559	-1.4731072559818\\
0.805212434387585	-0.18330751456534	-1.47317054628275\\
0.805014930125085	-0.188296763405269	-1.47325675367702\\
0.804860538052905	-0.193275482492327	-1.47336583132474\\
0.804747762197327	-0.19825493354393	-1.47349803998064\\
0.804676552861452	-0.203246080568607	-1.47365232443135\\
0.804648121154771	-0.208265510569458	-1.47382874800612\\
0.80466445559163	-0.213332491664262	-1.47402558885652\\
0.804726186088653	-0.218455570526184	-1.47424135592941\\
0.804834404796315	-0.223634877101906	-1.47447143116848\\
0.804991382476969	-0.228864961622267	-1.47470938525017\\
0.80519973199204	-0.234141625849231	-1.4749482129602\\
0.805465892031237	-0.239455329997821	-1.47518033909547\\
0.805795393447057	-0.244800288547056	-1.47539634222275\\
0.806190702894281	-0.250161746053974	-1.47558892827101\\
0.80665258598973	-0.255533314432219	-1.47575167286859\\
0.807181515038193	-0.260917972009241	-1.47587911296277\\
0.807778094825282	-0.266309838860167	-1.47596429886627\\
0.808438963622117	-0.271705850460297	-1.47600594091712\\
0.809163215524504	-0.277099708554638	-1.47600015297702\\
0.80995086220329	-0.282484355584997	-1.47594254563253\\
0.810801180617494	-0.287855482795619	-1.47583015857753\\
0.811712861326424	-0.293217059963639	-1.47565995392055\\
0.812686705716336	-0.298580972659703	-1.47542884296096\\
0.813722433807421	-0.303965042844201	-1.47513536143776\\
0.814820170135504	-0.309385337368902	-1.4747795975119\\
0.815977683302355	-0.314849887668796	-1.47436276613468\\
0.817194496104836	-0.320360660007101	-1.47388671632632\\
0.818469396051043	-0.325916171913441	-1.47335327876892\\
0.819799391214765	-0.331516217434336	-1.47276601779016\\
0.821184965582915	-0.337157115277841	-1.47213097082221\\
0.82262779888499	-0.342835605359394	-1.47145228575125\\
0.82413077742846	-0.348542911494186	-1.47073166903286\\
0.825695865711666	-0.354264476836478	-1.46997109001202\\
0.827325898818377	-0.359974712727172	-1.46917257870345\\
0.829021130347873	-0.365653122949551	-1.46833784288187\\
0.830776541890829	-0.371288169183679	-1.4674660603457\\
0.832582821021511	-0.376874948842593	-1.46655624190017\\
0.834438668862842	-0.38241290080299	-1.46561113201643\\
0.83634129790738	-0.387896534087572	-1.46463073672149\\
0.838286946872548	-0.393322369684244	-1.46361532714825\\
0.840272440433919	-0.398687294890057	-1.46256045176169\\
0.84229881609313	-0.404007833404924	-1.46146377778802\\
0.844367505380998	-0.409302914210736	-1.46032517433315\\
0.846483069750429	-0.414581835463011	-1.45914230233794\\
0.848645907077956	-0.419848837659965	-1.45791214389294\\
0.850857898936503	-0.42511047742836	-1.45663013363534\\
0.853122796194219	-0.430376173237424	-1.45529221157189\\
0.855439834185721	-0.435644983594256	-1.4538945571054\\
0.857813633500979	-0.440911325752214	-1.4524336360655\\
0.860250558252291	-0.446176586362793	-1.45090666282652\\
0.86275439413947	-0.451440480716408	-1.44931040186324\\
0.865327514121652	-0.456696936050274	-1.44764368616427\\
0.867972480420393	-0.46193980882677	-1.44590551505429\\
0.870687356984911	-0.467147647900598	-1.44410231057274\\
0.873469437319352	-0.472307891442355	-1.44224124287329\\
0.876314342405097	-0.477414334923543	-1.4403279343742\\
0.879216234014372	-0.482463319101824	-1.438366912419\\
0.882167871978026	-0.48745862282021	-1.43636314649524\\
0.88516067560275	-0.492393952448959	-1.43432072813078\\
0.888188203155795	-0.497257642271078	-1.43224323060376\\
0.891245880194286	-0.502041831126228	-1.43013188237972\\
0.894335737827719	-0.506747755823015	-1.42798542180301\\
0.897463293030985	-0.51137255801149	-1.42580065113337\\
0.900632964514905	-0.515912297862264	-1.42357590662778\\
0.903849346439129	-0.5203656068514	-1.42130837427345\\
0.907113228034929	-0.524734783571729	-1.41899686788532\\
0.910425261175494	-0.529023240645417	-1.41663825195538\\
0.913787077923398	-0.533235952911616	-1.41423059412941\\
0.917199986916007	-0.537378559987394	-1.41177196764917\\
0.920664858403276	-0.541460630269263	-1.40926172347432\\
0.924175447633128	-0.545491609904175	-1.40670155964959\\
0.927725788614452	-0.549482787583042	-1.40409063929149\\
0.931313278287073	-0.553443826876883	-1.40142501945262\\
0.934931522535085	-0.557378116378155	-1.39870699882716\\
0.938568764214661	-0.561285415190617	-1.39594314156107\\
0.942211097391799	-0.565163418907415	-1.39314690564881\\
0.945846459528884	-0.569014189335032	-1.39033143670056\\
0.949469699761884	-0.572833217052189	-1.38750536771605\\
0.953078328854069	-0.576610956468415	-1.3846733392335\\
0.956670035475405	-0.580330842973686	-1.38183810921979\\
0.96024230271848	-0.58398144584805	-1.37900129980611\\
0.963797131846093	-0.587557202628839	-1.37616192652084\\
0.967339159170595	-0.591052442565015	-1.37331845434118\\
0.970877613056163	-0.59446604883894	-1.37046690145857\\
0.97441374785432	-0.597797475775066	-1.36760791452698\\
0.977953147397317	-0.601044983293841	-1.36474265417549\\
0.98149786344253	-0.604210183588484	-1.36187391727734\\
0.985050519500028	-0.607294457252001	-1.35900426761039\\
0.988617440924634	-0.610300535455913	-1.35613404923158\\
0.992205960229237	-0.613230881197817	-1.35326434386503\\
0.99582167568886	-0.616087991438675	-1.35039513410478\\
0.999468437336527	-0.618874788518081	-1.34752599408866\\
1.00315270891001	-0.621591447464478	-1.34465592780019\\
1.00687959886154	-0.624235302902171	-1.3417842759094\\
1.01065587871585	-0.626803287585982	-1.33891072623983\\
1.01448888607851	-0.629292466966078	-1.33603279606942\\
1.01838022627553	-0.631713174820766	-1.33314793393325\\
1.02232672845411	-0.63407539857614	-1.33025413022046\\
1.02632600527127	-0.636388939525724	-1.32734929348867\\
1.03037241880984	-0.638660948951264	-1.3244325775743\\
1.03445959565135	-0.640894956450905	-1.32150198580634\\
1.03858911730477	-0.643093256357347	-1.31855219948927\\
1.04276164237629	-0.645252466451895	-1.31557849973216\\
1.04697732062169	-0.647370528654817	-1.31257844332743\\
1.05123487792801	-0.649449950277302	-1.30955195398887\\
1.05553277452273	-0.651496456383868	-1.30649975181836\\
1.05987087047768	-0.653516041388248	-1.30342149213438\\
1.06425048764657	-0.655513428223267	-1.30031567253718\\
1.06867103765888	-0.657493511839293	-1.29718077006579\\
1.07313645256104	-0.659451668416923	-1.29401100785147\\
1.07765114520038	-0.661385757811298	-1.29080137981091\\
1.08221996909268	-0.663299417993497	-1.28754715773442\\
1.08684957638185	-0.665185961238698	-1.28424103606676\\
1.09154557077498	-0.667041407198103	-1.28087648129403\\
1.09631156466479	-0.668867643424502	-1.27744837660178\\
1.10114539514024	-0.67066878164927	-1.27395848025672\\
1.10604910776261	-0.6724523930653	-1.27040579149431\\
1.11102279332737	-0.674223056584488	-1.26679062805715\\
1.11606473081977	-0.675979026636159	-1.26311530892891\\
1.12117566941045	-0.67772383480813	-1.25938039004287\\
1.12635945605903	-0.679463359160316	-1.25558510822434\\
1.13162073780472	-0.681202582997633	-1.25172720556142\\
1.13696162679925	-0.682945071975015	-1.24780673042968\\
1.1423818587957	-0.684691849306941	-1.24383000538637\\
1.14788253598687	-0.686439785326245	-1.23980251430878\\
1.1534611387639	-0.688188958408536	-1.23573010213165\\
1.15911208739377	-0.68993475629735	-1.23162469256652\\
1.16482751929858	-0.691661789435635	-1.22750144860897\\
1.17060397652307	-0.693349622024318	-1.22337627962355\\
1.17643866747129	-0.694976333895684	-1.21926622188445\\
1.1823288408645	-0.696511176628935	-1.21519361261393\\
1.18827282759882	-0.697924424667239	-1.21117709583373\\
1.19426863751123	-0.699185220618273	-1.20722975419092\\
1.2003100624413	-0.700276314414434	-1.20336061283224\\
1.2063930151898	-0.701191157556462	-1.19957262542264\\
1.21250775959973	-0.701938000912652	-1.19586569762382\\
1.21864733780039	-0.702535917387926	-1.1922302260991\\
1.22480399948011	-0.703016077975819	-1.1886538645986\\
1.23095991623746	-0.703408396731475	-1.1851297853707\\
1.23709700886428	-0.703745593237915	-1.18164968240119\\
1.24320469531907	-0.704063815200431	-1.17819860936785\\
1.24928318222013	-0.704396582589045	-1.17475272020292\\
1.25533791439575	-0.704769474045017	-1.17129246478202\\
1.26137699092325	-0.705196794964576	-1.16780398279786\\
1.26741202064713	-0.705676753780534	-1.16427842990905\\
1.27345553220124	-0.706194540962142	-1.16071797359735\\
1.27951938346326	-0.706715212476244	-1.15713699846898\\
1.28561372511977	-0.707203599736473	-1.15355299349799\\
1.29175103792035	-0.707623578193866	-1.14998525685516\\
1.29794264088876	-0.707941846642514	-1.1464538306094\\
1.30419901184339	-0.708124957146264	-1.14297985420361\\
1.31053671440627	-0.70812170325672	-1.13958566861192\\
1.31696568074674	-0.707854967027495	-1.1363035882443\\
1.3234995211029	-0.707226848780167	-1.13316844742108\\
1.33012836662652	-0.706220023871222	-1.13019408035203\\
1.33681282346379	-0.704930997322043	-1.12736375000992\\
1.34351985620409	-0.70342780113812	-1.12465914170164\\
1.3502114706188	-0.701773425079152	-1.12206617594564\\
1.35684699691919	-0.700031395208356	-1.11957218749433\\
1.36339998008231	-0.698252873140512	-1.11715430601033\\
1.36986444715226	-0.696468328694512	-1.11477499661383\\
1.37623485057309	-0.694699174523046	-1.11240026925903\\
1.38250609059408	-0.692960038484493	-1.10999925291286\\
1.38867254912717	-0.69126137261539	-1.10754799585319\\
1.39472995809733	-0.689610993265519	-1.10502414380425\\
1.40067472437924	-0.688016937984864	-1.10240783309949\\
1.40650528672481	-0.686488207734051	-1.0996816189998\\
1.41221581101662	-0.685035093088796	-1.09683203340015\\
1.41779928210231	-0.683671416709222	-1.0938494846093\\
1.42324433634469	-0.682413467989745	-1.09073160759698\\
1.42854036700651	-0.68128026473816	-1.08748090415342\\
1.43368190076352	-0.680284357388354	-1.08409800117877\\
1.43866602020342	-0.679441672011096	-1.08058716998866\\
1.44349096537068	-0.678768477061764	-1.07695895495179\\
1.44815513057567	-0.678284960032201	-1.07323140270254\\
1.45265536622177	-0.678024581973138	-1.06943230256764\\
1.45699648220051	-0.678014353435605	-1.06559031449042\\
1.46118824045214	-0.678267199224541	-1.0617372669154\\
1.4652485442417	-0.678784225817684	-1.05790319549073\\
1.46920030514566	-0.679548658086011	-1.0541283252656\\
1.47307746953913	-0.680517729610903	-1.05045943074819\\
1.47692660301168	-0.681610797076513	-1.04694925814778\\
1.48080721907213	-0.682718867309184	-1.04365899973429\\
1.48478706675769	-0.683682692488865	-1.04065813394892\\
1.48894575682751	-0.684284112318983	-1.0380226543535\\
1.49338060292148	-0.684259733176606	-1.03583491662236\\
1.49814614208563	-0.683489354553456	-1.034139137623\\
1.5032637401265	-0.681968290231417	-1.032943404886\\
1.50878011638986	-0.679631943958437	-1.03225466575008\\
1.51471691760154	-0.67647867471655	-1.03205526591461\\
1.52107618831426	-0.672557985474408	-1.03230948915946\\
1.52783972651616	-0.667944846240262	-1.03297461549412\\
1.5349684596336	-0.662732329630178	-1.03401097608177\\
1.54241132399678	-0.657023242104356	-1.03537584515041\\
1.55013721952386	-0.650877372662694	-1.03702356058175\\
1.55810849289056	-0.644355659469773	-1.03890912842728\\
1.56628312903065	-0.637527049030891	-1.04099074256147\\
1.57461564656987	-0.630469992893981	-1.04323105947943\\
1.58305784987931	-0.623280014994716	-1.04559164585418\\
1.59156583556628	-0.616058965303513	-1.04802877946028\\
1.60010236908143	-0.608911988046146	-1.05049358063162\\
1.60864262855603	-0.601919121669655	-1.05293407764572\\
1.61716463580108	-0.595143979140891	-1.05530207024876\\
1.62564803539242	-0.58863505464993	-1.05755362332449\\
1.63407308642589	-0.582427012864262	-1.05964927114513\\
1.64242052511706	-0.57654094308406	-1.0615515352245\\
1.65066614450233	-0.570990209663096	-1.06323033254496\\
1.65878414161748	-0.565774842417634	-1.0646620965933\\
1.66674653742468	-0.560881849966205	-1.06582746049903\\
1.67452610786573	-0.556289848662574	-1.0667099774356\\
1.68209054220258	-0.551966341836239	-1.06730046996149\\
1.68941099453312	-0.547870760790167	-1.06759783047804\\
1.6964661274011	-0.543959933908257	-1.06760654445305\\
1.70323519330386	-0.540196599403062	-1.06733979466936\\
1.70970348244703	-0.536543701356548	-1.06681193334992\\
1.71586038043479	-0.532968001481642	-1.0660392251601\\
1.72169946447057	-0.529447811152133	-1.06503790601263\\
1.72722072581238	-0.525971571132316	-1.06382317794396\\
1.73242933954089	-0.522533163604703	-1.06240610026427\\
1.73733421520493	-0.519131807356376	-1.0607938298521\\
1.74194985022127	-0.515753447867581	-1.05899488866428\\
1.7462905535807	-0.51239001935405	-1.05701760724947\\
1.75036724474222	-0.509037661245792	-1.05487126520848\\
1.75419186288429	-0.505699992362645	-1.05256148913844\\
1.75777859859675	-0.502380077347747	-1.05009195590022\\
1.76113984467185	-0.499083839307565	-1.04746743816684\\
1.7642834531033	-0.495815432119156	-1.04469525367697\\
1.76721647758551	-0.492581374460532	-1.04178673158243\\
1.76994604831103	-0.489388152593106	-1.03875477021198\\
1.77247857904859	-0.486242018870177	-1.03561665234215\\
1.7748175689445	-0.483148953356618	-1.03239726184591\\
1.77695798279291	-0.480117984843502	-1.02913113590233\\
1.77890401881634	-0.477145467383415	-1.02585013448203\\
1.78066871869882	-0.474213014042784	-1.02258063669717\\
1.782272569267	-0.471288423529415	-1.01934411074335\\
1.78374396541977	-0.468321841654694	-1.01615615773772\\
1.78510590691834	-0.465290717828572	-1.01303617241061\\
1.78638463019087	-0.462161367712961	-1.01000131297408\\
1.78761513136847	-0.458900015686746	-1.00705719550077\\
1.78883393073921	-0.455463563788329	-1.00420779401268\\
1.79007344727109	-0.451812749934992	-1.00145559164824\\
1.7913616141033	-0.447924101496072	-0.99880589164454\\
1.79271895045178	-0.44378556326154	-0.996261298381021\\
1.79415896646926	-0.439393542444554	-0.993827225200006\\
1.79569037845115	-0.434747423556814	-0.991508974265009\\
1.7973177370018	-0.429850691058164	-0.989312190018157\\
1.79904394496261	-0.424707079541522	-0.987237530163901\\
1.80087105128639	-0.419325801636187	-0.98527979330911\\
1.80279891681804	-0.413716654898238	-0.983437262622845\\
1.80482325456045	-0.407886346523584	-0.981709691375549\\
1.806937372798	-0.401842273190542	-0.980097200313831\\
1.8091329713795	-0.395589851802024	-0.978600513304119\\
1.81140072933874	-0.389130499330513	-0.977220856496331\\
1.81373223096082	-0.38247066683704	-0.975957670767018\\
1.81611941107539	-0.375615144184826	-0.974814144590293\\
1.81855144059098	-0.368569126681736	-0.973794687012533\\
1.82101624704291	-0.361340260228349	-0.972904044895549\\
1.82350422388037	-0.35394078232364	-0.972143464047007\\
1.82600722858083	-0.346388334752889	-0.971509318226217\\
1.82852025257027	-0.338700169315148	-0.970991434076769\\
1.83103490239127	-0.330879633059773	-0.970579591170053\\
1.83354415587841	-0.322937181351165	-0.970264621790272\\
1.83604148256982	-0.314879155437098	-0.970036346172311\\
1.83851999789258	-0.306706363166586	-0.96988093615586\\
1.84097359481662	-0.298418066552882	-0.96978335029932\\
1.84339361249998	-0.290013974003832	-0.969729245467409\\
1.84576918778793	-0.281500136116797	-0.96970986316787\\
1.8480882650943	-0.272884449829171	-0.969717643960772\\
1.85033494507977	-0.264173506947828	-0.969751310297841\\
1.85249370520101	-0.255379937544358	-0.96980714636328\\
1.85454129394306	-0.246526513932006	-0.969889022359\\
1.85646594749271	-0.237630074860147	-0.969989558124794\\
1.85825573119906	-0.228705740009045	-0.970112875154627\\
1.8598987986552	-0.219774547988604	-0.970267870818408\\
1.86138189271795	-0.21085478366214	-0.970464822505113\\
1.86269971779097	-0.201973401337323	-0.97070680622774\\
1.8638543126658	-0.193148334284387	-0.970982749976005\\
1.8648542347787	-0.184395425994036	-0.971275524913326\\
1.86570916576905	-0.175725507780913	-0.97157109145001\\
1.86642780538323	-0.167150923394565	-0.971857547652636\\
1.86701900316881	-0.15866377113669	-0.972123736929155\\
1.86748950381638	-0.150253772146156	-0.972362229555638\\
1.8678460780335	-0.141914027097864	-0.972566760072946\\
1.86809402219356	-0.133636938915807	-0.972733918706679\\
1.86823919176101	-0.125420190023362	-0.972860088240477\\
1.86828700075476	-0.117254319609897	-0.972942832079893\\
1.86824075352708	-0.109132709935248	-0.972980343452702\\
1.86810347182433	-0.10104773066658	-0.972971182160193\\
1.86787697531706	-0.092989480431557	-0.972918486685688\\
1.86756568445991	-0.0849672012923021	-0.972824120150336\\
1.86717082223715	-0.0769844859223435	-0.972693374112216\\
1.86669295282003	-0.0690465468508135	-0.972531640982817\\
1.86613781667132	-0.0611527053221145	-0.972333586198115\\
1.86551086274167	-0.0533043493499792	-0.972092261492156\\
1.86481965452326	-0.0455066115915641	-0.971798723326672\\
1.86407098378745	-0.0377700084301861	-0.971446372186392\\
1.86327120039811	-0.03010413328027	-0.97102967759054\\
1.86242257999896	-0.0225177024015486	-0.97054743234065\\
1.86152582413902	-0.0150205851612052	-0.970001503891008\\
1.86058006846875	-0.00762413535221249	-0.969395288434143\\
1.85958287835487	-0.000326367281704265	-0.96873316088094\\
1.85853052326539	0.00687731995241217	-0.968019802859703\\
1.85741744731202	0.0139966656736648	-0.967257347690996\\
1.85623921944852	0.0210325947252685	-0.96644966574343\\
1.8549967742605	0.027988147446814	-0.965597056445228\\
1.85368986486031	0.0348637019959585	-0.964701418638171\\
1.85232004492404	0.0416593575603742	-0.963762950037861\\
1.85088867058125	0.048375309850427	-0.962782851585354\\
1.84940050726243	0.0550209380406963	-0.961757889612782\\
1.84786059416237	0.0615997544444491	-0.960684613322853\\
1.84627776489763	0.068116779711303	-0.959555469742986\\
1.84466043665823	0.0745670943185006	-0.95836581252793\\
1.84301387768956	0.0809429878650529	-0.957115328378828\\
1.84134259381147	0.0872341475397434	-0.95580430770409\\
1.83965079490755	0.093427985645817	-0.954433409247528\\
1.83794228109368	0.0995098988653398	-0.953003663732544\\
1.83622142823574	0.105464539485279	-0.951514189142395\\
1.83449034373442	0.11129161753606	-0.949958319536956\\
1.83275016123546	0.116990324281209	-0.948331262739298\\
1.83100015307822	0.12257128446408	-0.946627565467942\\
1.82923721380844	0.12805016751535	-0.944846273554661\\
1.82745523983318	0.133438101071964	-0.942986771746084\\
1.82565054420504	0.138735403237967	-0.94104662324947\\
1.82382107879389	0.143940589284783	-0.939021262599938\\
1.8219650355246	0.1490535073326	-0.936898971067927\\
1.82007507667442	0.154080943806806	-0.934671098247348\\
1.81814390324051	0.159023547094724	-0.932336467521001\\
1.81616974877757	0.163873159038798	-0.929884567683417\\
1.81415057116636	0.168621819415577	-0.927303630606582\\
1.81208499337335	0.173269176906453	-0.924578776138004\\
1.80997131889048	0.177817041118847	-0.92169419186244\\
1.80780608864447	0.182264936213846	-0.918634486418973\\
1.80558383177352	0.186619639070842	-0.915380146646476\\
1.80329307675108	0.190882121234185	-0.91191650230602\\
1.800923808381	0.195046714634192	-0.908228311018076\\
1.79846869159027	0.199103596911262	-0.904297828210345\\
1.79592177313518	0.20303446290569	-0.900111352842436\\
1.7932785285532	0.20681973449217	-0.895657036144059\\
1.79053508259372	0.210429422063049	-0.890927278609876\\
1.78768677132392	0.213845188402883	-0.885915233148815\\
1.78472870654185	0.217045949588176	-0.880619869773888\\
1.78165413546896	0.220001781576184	-0.875051254999155\\
1.77846231883461	0.222677438833872	-0.86922066052192\\
1.77515638602332	0.225035488012133	-0.863142928445102\\
1.77174747948582	0.227037413443675	-0.85683072864679\\
1.7682494566034	0.228643031578303	-0.850302375723289\\
1.76467623060255	0.22981235367722	-0.843582478687561\\
1.76104026108975	0.23051788574463	-0.836701464605798\\
1.75734874654806	0.2307570571335	-0.829699955514359\\
1.753601817937	0.230576541345263	-0.822625815307102\\
1.74979075210212	0.230078036870202	-0.815536106456295\\
1.74589503928126	0.229421493510506	-0.808496634563089\\
1.74188658181049	0.228806494533024	-0.801573999279994\\
1.73773714937755	0.228440082736996	-0.794823871261818\\
1.73342797337931	0.22849574566752	-0.788277007355715\\
1.72896039306423	0.229068267832487	-0.781924621684099\\
1.72437174365706	0.2300676299775	-0.775723531739292\\
1.71969412945379	0.231404795286278	-0.76963717833934\\
1.71495648082572	0.232994523853504	-0.763628177535426\\
1.71018104234722	0.23475215863512	-0.757670879119131\\
1.70538742540111	0.236594455886644	-0.751743164902282\\
1.70058705210695	0.23848354767548	-0.745820811033675\\
};
\addlegendentry{sound source path (est)}

 \end{axis}

\end{tikzpicture}%
